Certified homotopy tracking using the Krawczyk method

We revisit the problem of certifying the correctness of approximate solution paths computed by numerical homotopy continuation methods. We propose a conceptually simple approach based on a parametric variant of the Krawczyk method from interval arithmetic. Unlike most previous methods for certified path-tracking, our approach is applicable in the general setting of parameter homotopies commonly used to solve polynomial systems of equations. We also describe a novel preconditioning strategy and give theoretical correctness and termination results. Experiments using a preliminary implementation of the method indicate that our approach is competitive with specialized methods appearing previously in the literature, in spite of our more general setting.

==> dtgraph.tex <==
\begin{tikzpicture}[line cap=round,line width=.7pt,yscale=1,xscale=-1,line join=round,x=6cm,y=.6cm,scale=.96]


%frame
\draw[color=black,line width=.1mm] (1.1,-1)--(-.05,-1);
\draw[color=black,line width=.1mm] (1.1,-12)--(-.05,-12);
\draw[color=black,line width=.1mm] (1.1,-12)--(1.1,-1);
\draw[color=black,line width=.1mm] (-.05,-12)--(-.05,-1);

\draw[color=black,line width=.1mm,opacity=.5] (1.1,-11)--(1.07,-11);
\draw (1.18,-11) node {$-11$};
\draw[color=black,line width=.1mm,opacity=.5] (1.1,-10)--(1.06,-10);
\draw[color=black,line width=.1mm,opacity=.5] (1.1,-9)--(1.07,-9);
\draw[color=black,line width=.1mm,opacity=.5] (1.1,-8)--(1.07,-8);
\draw[color=black,line width=.1mm,opacity=.5] (1.1,-7)--(1.07,-7);
\draw[color=black,line width=.1mm,opacity=.5] (1.1,-6)--(1.07,-6);
\draw[color=black,line width=.1mm,opacity=.5] (1.1,-5)--(1.06,-5);
\draw[color=black,line width=.1mm,opacity=.5] (1.1,-4)--(1.07,-4);
\draw[color=black,line width=.1mm,opacity=.5] (1.1,-3)--(1.07,-3);
\draw[color=black,line width=.1mm,opacity=.5] (1.1,-2)--(1.07,-2);
\draw (1.18,-2) node {$-2$};

\draw (1.25,-6.5) node {$\log dt$};

\draw[color=black,line width=.1mm,opacity=.5] (1,-12)--(1,-11.6);
\draw[color=black,line width=.1mm,opacity=.5] (.9,-12)--(.9,-11.7);
\draw[color=black,line width=.1mm,opacity=.5] (.8,-12)--(.8,-11.7);
\draw[color=black,line width=.1mm,opacity=.5] (.7,-12)--(.7,-11.7);
\draw[color=black,line width=.1mm,opacity=.5] (.6,-12)--(.6,-11.7);
\draw[color=black,line width=.1mm,opacity=.5] (.5,-12)--(.5,-11.6);
\draw[color=black,line width=.1mm,opacity=.5] (.4,-12)--(.4,-11.7);
\draw[color=black,line width=.1mm,opacity=.5] (.3,-12)--(.3,-11.7);
\draw[color=black,line width=.1mm,opacity=.5] (.2,-12)--(.2,-11.7);
\draw[color=black,line width=.1mm,opacity=.5] (.1,-12)--(.1,-11.7);
\draw[color=black,line width=.1mm,opacity=.5] (0,-12)--(0,-11.6);
\draw (1,-12.7) node {$0$};
\draw (0,-12.7) node {$1$};
\draw (.5,-13.7) node {$t$};

    \def\x{-.3}

%legend
\draw[color=black,line width=.07mm,opacity=0.7] (.98,-8)--(.45,-8);
\draw[color=black,line width=.07mm,opacity=0.7] (.98,-11)--(.45,-11);
\draw[color=black,line width=.07mm,opacity=0.7] (.98,-8)--(.98,-11);
\draw[color=black,line width=.07mm,opacity=0.7] (.45,-8)--(.45,-11);


\draw[color=black,line width=.7pt] (.88,-8.5)--(.95,-8.5);
\draw (.8,-8.5) node {$n=2$};
\draw[color=gray,line width=.7pt] (.88,-9) --(.95,-9);
\draw (.8,-9) node {$3$};
\draw[color=cyan,line width=.7pt] (.88,-9.5)--(.95,-9.5);
\draw (.8,-9.5) node {$4$};
\draw[color=blue,line width=.7pt] (.88,-10)--(.95,-10);
\draw (.8,-10) node {$5$};
\draw[color=purple,line width=.7pt] (.88,-10.5)--(.95,-10.5);
\draw (.8,-10.5) node {$6$};
\draw[color=red,line width=.7pt] (\x+.88,-8.5)--(\x+.95,-8.5);
\draw (\x+.8,-8.5) node {$7$};
\draw[color=brown,line width=.7pt] (\x+.88,-9)--(\x+.95,-9);
\draw (\x+.8,-9) node {$8$};
\draw[color=orange,line width=.7pt] (\x+.88,-9.5)--(\x+.95,-9.5);
\draw (\x+.8,-9.5) node {$9$};
\draw[color=teal,line width=.7pt] (\x+.88,-10)--(\x+.95,-10);
\draw (\x+.8,-10) node {$10$};


\draw[color=teal] (1,-1.60944)--(.992593,-4.90527);\draw[color=teal] (.992593,-4.90527)--(.985185,-4.90527);\draw[color=teal] (.985185,-4.90527)--(.977778,-4.90527);\draw[color=teal]
      (.977778,-4.90527)--(.97037,-4.90527);\draw[color=teal] (.97037,-4.90527)--(.962963,-4.90527);\draw[color=teal] (.962963,-4.90527)--(.955556,-4.90527);\draw[color=teal]
      (.955556,-4.90527)--(.948148,-4.90527);\draw[color=teal] (.948148,-4.90527)--(.940741,-4.90527);\draw[color=teal] (.940741,-4.90527)--(.933333,-4.90527);\draw[color=teal]
      (.933333,-4.90527)--(.925926,-4.90527);\draw[color=teal] (.925926,-4.90527)--(.918519,-4.90527);\draw[color=teal] (.918519,-4.90527)--(.911111,-4.90527);\draw[color=teal]
      (.911111,-4.90527)--(.903704,-4.90527);\draw[color=teal] (.903704,-4.90527)--(.896296,-4.90527);\draw[color=teal] (.896296,-4.90527)--(.888889,-4.90527);\draw[color=teal]
      (.888889,-4.90527)--(.881481,-4.90527);\draw[color=teal] (.881481,-4.90527)--(.874074,-4.90527);\draw[color=teal] (.874074,-4.90527)--(.866667,-4.90527);\draw[color=teal]
      (.866667,-4.90527)--(.859259,-4.90527);\draw[color=teal] (.859259,-4.90527)--(.851852,-4.90527);\draw[color=teal] (.851852,-4.90527)--(.844444,-4.90527);\draw[color=teal]
      (.844444,-4.90527)--(.837037,-4.90527);\draw[color=teal] (.837037,-4.90527)--(.82963,-4.90527);\draw[color=teal] (.82963,-4.90527)--(.822222,-4.90527);\draw[color=teal]
      (.822222,-4.90527)--(.814815,-4.90527);\draw[color=teal] (.814815,-4.90527)--(.807407,-4.90527);\draw[color=teal] (.807407,-4.90527)--(.8,-4.90527);\draw[color=teal] (.8,-4.90527)--(.792593,-4.90527);
     \draw[color=teal] (.792593,-4.90527)--(.785185,-4.90527);\draw[color=teal] (.785185,-4.90527)--(.777778,-4.90527);\draw[color=teal] (.777778,-4.90527)--(.77037,-4.90527);\draw[color=teal]
      (.77037,-4.90527)--(.762963,-4.90527);\draw[color=teal] (.762963,-4.90527)--(.755556,-4.90527);\draw[color=teal] (.755556,-4.90527)--(.748148,-4.90527);\draw[color=teal]
      (.748148,-4.90527)--(.740741,-4.90527);\draw[color=teal] (.740741,-4.90527)--(.733333,-4.90527);\draw[color=teal] (.733333,-4.90527)--(.725926,-4.90527);\draw[color=teal]
      (.725926,-4.90527)--(.718519,-4.90527);\draw[color=teal] (.718519,-4.90527)--(.711111,-4.90527);\draw[color=teal] (.711111,-4.90527)--(.703704,-4.90527);\draw[color=teal]
      (.703704,-4.90527)--(.696296,-4.90527);\draw[color=teal] (.696296,-4.90527)--(.688889,-4.90527);\draw[color=teal] (.688889,-4.90527)--(.681481,-4.90527);\draw[color=teal]
      (.681481,-4.90527)--(.674074,-4.90527);\draw[color=teal] (.674074,-4.90527)--(.666667,-4.90527);\draw[color=teal] (.666667,-4.90527)--(.659259,-4.90527);\draw[color=teal]
      (.659259,-4.90527)--(.651852,-4.90527);\draw[color=teal] (.651852,-4.90527)--(.649383,-6.00389);\draw[color=teal] (.649383,-6.00389)--(.646914,-6.00389);\draw[color=teal]
      (.646914,-6.00389)--(.644444,-6.00389);\draw[color=teal] (.644444,-6.00389)--(.641975,-6.00389);\draw[color=teal] (.641975,-6.00389)--(.639506,-6.00389);\draw[color=teal]
      (.639506,-6.00389)--(.637037,-6.00389);\draw[color=teal] (.637037,-6.00389)--(.634568,-6.00389);\draw[color=teal] (.634568,-6.00389)--(.632099,-6.00389);\draw[color=teal]
      (.632099,-6.00389)--(.62963,-6.00389);\draw[color=teal] (.62963,-6.00389)--(.62716,-6.00389);\draw[color=teal] (.62716,-6.00389)--(.624691,-6.00389);\draw[color=teal]
      (.624691,-6.00389)--(.622222,-6.00389);\draw[color=teal] (.622222,-6.00389)--(.619753,-6.00389);\draw[color=teal] (.619753,-6.00389)--(.617284,-6.00389);\draw[color=teal]
      (.617284,-6.00389)--(.614815,-6.00389);\draw[color=teal] (.614815,-6.00389)--(.612346,-6.00389);\draw[color=teal] (.612346,-6.00389)--(.609877,-6.00389);\draw[color=teal]
      (.609877,-6.00389)--(.607407,-6.00389);\draw[color=teal] (.607407,-6.00389)--(.604938,-6.00389);\draw[color=teal] (.604938,-6.00389)--(.602469,-6.00389);\draw[color=teal]
      (.602469,-6.00389)--(.6,-6.00389);\draw[color=teal] (.6,-6.00389)--(.597531,-6.00389);\draw[color=teal] (.597531,-6.00389)--(.595062,-6.00389);\draw[color=teal] (.595062,-6.00389)--(.592593,-6.00389);
     \draw[color=teal] (.592593,-6.00389)--(.590123,-6.00389);\draw[color=teal] (.590123,-6.00389)--(.587654,-6.00389);\draw[color=teal] (.587654,-6.00389)--(.585185,-6.00389);\draw[color=teal]
      (.585185,-6.00389)--(.582716,-6.00389);\draw[color=teal] (.582716,-6.00389)--(.580247,-6.00389);\draw[color=teal] (.580247,-6.00389)--(.577778,-6.00389);\draw[color=teal]
      (.577778,-6.00389)--(.575309,-6.00389);\draw[color=teal] (.575309,-6.00389)--(.57284,-6.00389);\draw[color=teal] (.57284,-6.00389)--(.57037,-6.00389);\draw[color=teal]
      (.57037,-6.00389)--(.567901,-6.00389);\draw[color=teal] (.567901,-6.00389)--(.565432,-6.00389);\draw[color=teal] (.565432,-6.00389)--(.562963,-6.00389);\draw[color=teal]
      (.562963,-6.00389)--(.560494,-6.00389);\draw[color=teal] (.560494,-6.00389)--(.558025,-6.00389);\draw[color=teal] (.558025,-6.00389)--(.555556,-6.00389);\draw[color=teal]
      (.555556,-6.00389)--(.553086,-6.00389);\draw[color=teal] (.553086,-6.00389)--(.550617,-6.00389);\draw[color=teal] (.550617,-6.00389)--(.548148,-6.00389);\draw[color=teal]
      (.548148,-6.00389)--(.545679,-6.00389);\draw[color=teal] (.545679,-6.00389)--(.54321,-6.00389);\draw[color=teal] (.54321,-6.00389)--(.540741,-6.00389);\draw[color=teal]
      (.540741,-6.00389)--(.538272,-6.00389);\draw[color=teal] (.538272,-6.00389)--(.535802,-6.00389);\draw[color=teal] (.535802,-6.00389)--(.533333,-6.00389);\draw[color=teal]
      (.533333,-6.00389)--(.530864,-6.00389);\draw[color=teal] (.530864,-6.00389)--(.528395,-6.00389);\draw[color=teal] (.528395,-6.00389)--(.525926,-6.00389);\draw[color=teal]
      (.525926,-6.00389)--(.523457,-6.00389);\draw[color=teal] (.523457,-6.00389)--(.520988,-6.00389);\draw[color=teal] (.520988,-6.00389)--(.518519,-6.00389);\draw[color=teal]
      (.518519,-6.00389)--(.516049,-6.00389);\draw[color=teal] (.516049,-6.00389)--(.51358,-6.00389);\draw[color=teal] (.51358,-6.00389)--(.511111,-6.00389);\draw[color=teal]
      (.511111,-6.00389)--(.508642,-6.00389);\draw[color=teal] (.508642,-6.00389)--(.506173,-6.00389);\draw[color=teal] (.506173,-6.00389)--(.503704,-6.00389);\draw[color=teal]
      (.503704,-6.00389)--(.501235,-6.00389);\draw[color=teal] (.501235,-6.00389)--(.498765,-6.00389);\draw[color=teal] (.498765,-6.00389)--(.496296,-6.00389);\draw[color=teal]
      (.496296,-6.00389)--(.493827,-6.00389);\draw[color=teal] (.493827,-6.00389)--(.491358,-6.00389);\draw[color=teal] (.491358,-6.00389)--(.488889,-6.00389);\draw[color=teal]
      (.488889,-6.00389)--(.48642,-6.00389);\draw[color=teal] (.48642,-6.00389)--(.483951,-6.00389);\draw[color=teal] (.483951,-6.00389)--(.481481,-6.00389);\draw[color=teal]
      (.481481,-6.00389)--(.479012,-6.00389);\draw[color=teal] (.479012,-6.00389)--(.476543,-6.00389);\draw[color=teal] (.476543,-6.00389)--(.474074,-6.00389);\draw[color=teal]
      (.474074,-6.00389)--(.471605,-6.00389);\draw[color=teal] (.471605,-6.00389)--(.469136,-6.00389);\draw[color=teal] (.469136,-6.00389)--(.466667,-6.00389);\draw[color=teal]
      (.466667,-6.00389)--(.464198,-6.00389);\draw[color=teal] (.464198,-6.00389)--(.461728,-6.00389);\draw[color=teal] (.461728,-6.00389)--(.459259,-6.00389);\draw[color=teal]
      (.459259,-6.00389)--(.45679,-6.00389);\draw[color=teal] (.45679,-6.00389)--(.454321,-6.00389);\draw[color=teal] (.454321,-6.00389)--(.451852,-6.00389);\draw[color=teal]
      (.451852,-6.00389)--(.449383,-6.00389);\draw[color=teal] (.449383,-6.00389)--(.446914,-6.00389);\draw[color=teal] (.446914,-6.00389)--(.444444,-6.00389);\draw[color=teal]
      (.444444,-6.00389)--(.441975,-6.00389);\draw[color=teal] (.441975,-6.00389)--(.439506,-6.00389);\draw[color=teal] (.439506,-6.00389)--(.437037,-6.00389);\draw[color=teal]
      (.437037,-6.00389)--(.434568,-6.00389);\draw[color=teal] (.434568,-6.00389)--(.432099,-6.00389);\draw[color=teal] (.432099,-6.00389)--(.42963,-6.00389);\draw[color=teal]
      (.42963,-6.00389)--(.42716,-6.00389);\draw[color=teal] (.42716,-6.00389)--(.424691,-6.00389);\draw[color=teal] (.424691,-6.00389)--(.422222,-6.00389);\draw[color=teal]
      (.422222,-6.00389)--(.419753,-6.00389);\draw[color=teal] (.419753,-6.00389)--(.417284,-6.00389);\draw[color=teal] (.417284,-6.00389)--(.414815,-6.00389);\draw[color=teal]
      (.414815,-6.00389)--(.412346,-6.00389);\draw[color=teal] (.412346,-6.00389)--(.409877,-6.00389);\draw[color=teal] (.409877,-6.00389)--(.407407,-6.00389);\draw[color=teal]
      (.407407,-6.00389)--(.404938,-6.00389);\draw[color=teal] (.404938,-6.00389)--(.402469,-6.00389);\draw[color=teal] (.402469,-6.00389)--(.4,-6.00389);\draw[color=teal] (.4,-6.00389)--(.397531,-6.00389);
     \draw[color=teal] (.397531,-6.00389)--(.395062,-6.00389);\draw[color=teal] (.395062,-6.00389)--(.392593,-6.00389);\draw[color=teal] (.392593,-6.00389)--(.390123,-6.00389);\draw[color=teal]
      (.390123,-6.00389)--(.387654,-6.00389);\draw[color=teal] (.387654,-6.00389)--(.385185,-6.00389);\draw[color=teal] (.385185,-6.00389)--(.382716,-6.00389);\draw[color=teal]
      (.382716,-6.00389)--(.380247,-6.00389);\draw[color=teal] (.380247,-6.00389)--(.377778,-6.00389);\draw[color=teal] (.377778,-6.00389)--(.375309,-6.00389);\draw[color=teal]
      (.375309,-6.00389)--(.37284,-6.00389);\draw[color=teal] (.37284,-6.00389)--(.37037,-6.00389);\draw[color=teal] (.37037,-6.00389)--(.367901,-6.00389);\draw[color=teal]
      (.367901,-6.00389)--(.365432,-6.00389);\draw[color=teal] (.365432,-6.00389)--(.362963,-6.00389);\draw[color=teal] (.362963,-6.00389)--(.360494,-6.00389);\draw[color=teal]
      (.360494,-6.00389)--(.358025,-6.00389);\draw[color=teal] (.358025,-6.00389)--(.355556,-6.00389);\draw[color=teal] (.355556,-6.00389)--(.353086,-6.00389);\draw[color=teal]
      (.353086,-6.00389)--(.350617,-6.00389);\draw[color=teal] (.350617,-6.00389)--(.348148,-6.00389);\draw[color=teal] (.348148,-6.00389)--(.345679,-6.00389);\draw[color=teal]
      (.345679,-6.00389)--(.34321,-6.00389);\draw[color=teal] (.34321,-6.00389)--(.340741,-6.00389);\draw[color=teal] (.340741,-6.00389)--(.338272,-6.00389);\draw[color=teal]
      (.338272,-6.00389)--(.335802,-6.00389);\draw[color=teal] (.335802,-6.00389)--(.333333,-6.00389);\draw[color=teal] (.333333,-6.00389)--(.330864,-6.00389);\draw[color=teal]
      (.330864,-6.00389)--(.328395,-6.00389);\draw[color=teal] (.328395,-6.00389)--(.325926,-6.00389);\draw[color=teal] (.325926,-6.00389)--(.323457,-6.00389);\draw[color=teal]
      (.323457,-6.00389)--(.320988,-6.00389);\draw[color=teal] (.320988,-6.00389)--(.318519,-6.00389);\draw[color=teal] (.318519,-6.00389)--(.316049,-6.00389);\draw[color=teal]
      (.316049,-6.00389)--(.31358,-6.00389);\draw[color=teal] (.31358,-6.00389)--(.311111,-6.00389);\draw[color=teal] (.311111,-6.00389)--(.308642,-6.00389);\draw[color=teal]
      (.308642,-6.00389)--(.306173,-6.00389);\draw[color=teal] (.306173,-6.00389)--(.303704,-6.00389);\draw[color=teal] (.303704,-6.00389)--(.302881,-7.1025);\draw[color=teal]
      (.302881,-7.1025)--(.302058,-7.1025);\draw[color=teal] (.302058,-7.1025)--(.301235,-7.1025);\draw[color=teal] (.301235,-7.1025)--(.300412,-7.1025);\draw[color=teal]
      (.300412,-7.1025)--(.299588,-7.1025);\draw[color=teal] (.299588,-7.1025)--(.298765,-7.1025);\draw[color=teal] (.298765,-7.1025)--(.297942,-7.1025);\draw[color=teal]
      (.297942,-7.1025)--(.297119,-7.1025);\draw[color=teal] (.297119,-7.1025)--(.296296,-7.1025);\draw[color=teal] (.296296,-7.1025)--(.295473,-7.1025);\draw[color=teal]
      (.295473,-7.1025)--(.29465,-7.1025);\draw[color=teal] (.29465,-7.1025)--(.293827,-7.1025);\draw[color=teal] (.293827,-7.1025)--(.293004,-7.1025);\draw[color=teal] (.293004,-7.1025)--(.292181,-7.1025);
     \draw[color=teal] (.292181,-7.1025)--(.291358,-7.1025);\draw[color=teal] (.291358,-7.1025)--(.290535,-7.1025);\draw[color=teal] (.290535,-7.1025)--(.289712,-7.1025);\draw[color=teal]
      (.289712,-7.1025)--(.288889,-7.1025);\draw[color=teal] (.288889,-7.1025)--(.288066,-7.1025);\draw[color=teal] (.288066,-7.1025)--(.287243,-7.1025);\draw[color=teal]
      (.287243,-7.1025)--(.28642,-7.1025);\draw[color=teal] (.28642,-7.1025)--(.285597,-7.1025);\draw[color=teal] (.285597,-7.1025)--(.284774,-7.1025);\draw[color=teal] (.284774,-7.1025)--(.283951,-7.1025);
     \draw[color=teal] (.283951,-7.1025)--(.283128,-7.1025);\draw[color=teal] (.283128,-7.1025)--(.282305,-7.1025);\draw[color=teal] (.282305,-7.1025)--(.281481,-7.1025);\draw[color=teal]
      (.281481,-7.1025)--(.280658,-7.1025);\draw[color=teal] (.280658,-7.1025)--(.279835,-7.1025);\draw[color=teal] (.279835,-7.1025)--(.279012,-7.1025);\draw[color=teal]
      (.279012,-7.1025)--(.278189,-7.1025);\draw[color=teal] (.278189,-7.1025)--(.277366,-7.1025);\draw[color=teal] (.277366,-7.1025)--(.276543,-7.1025);\draw[color=teal]
      (.276543,-7.1025)--(.27572,-7.1025);\draw[color=teal] (.27572,-7.1025)--(.274897,-7.1025);\draw[color=teal] (.274897,-7.1025)--(.274074,-7.1025);\draw[color=teal] (.274074,-7.1025)--(.273251,-7.1025);
     \draw[color=teal] (.273251,-7.1025)--(.272428,-7.1025);\draw[color=teal] (.272428,-7.1025)--(.271605,-7.1025);\draw[color=teal] (.271605,-7.1025)--(.270782,-7.1025);\draw[color=teal]
      (.270782,-7.1025)--(.269959,-7.1025);\draw[color=teal] (.269959,-7.1025)--(.269136,-7.1025);\draw[color=teal] (.269136,-7.1025)--(.268313,-7.1025);\draw[color=teal]
      (.268313,-7.1025)--(.26749,-7.1025);\draw[color=teal] (.26749,-7.1025)--(.266667,-7.1025);\draw[color=teal] (.266667,-7.1025)--(.265844,-7.1025);\draw[color=teal] (.265844,-7.1025)--(.265021,-7.1025);
     \draw[color=teal] (.265021,-7.1025)--(.264198,-7.1025);\draw[color=teal] (.264198,-7.1025)--(.263374,-7.1025);\draw[color=teal] (.263374,-7.1025)--(.262551,-7.1025);\draw[color=teal]
      (.262551,-7.1025)--(.261728,-7.1025);\draw[color=teal] (.261728,-7.1025)--(.260905,-7.1025);\draw[color=teal] (.260905,-7.1025)--(.260082,-7.1025);\draw[color=teal]
      (.260082,-7.1025)--(.259259,-7.1025);\draw[color=teal] (.259259,-7.1025)--(.258436,-7.1025);\draw[color=teal] (.258436,-7.1025)--(.257613,-7.1025);\draw[color=teal]
      (.257613,-7.1025)--(.25679,-7.1025);\draw[color=teal] (.25679,-7.1025)--(.255967,-7.1025);\draw[color=teal] (.255967,-7.1025)--(.255144,-7.1025);\draw[color=teal] (.255144,-7.1025)--(.254321,-7.1025);
     \draw[color=teal] (.254321,-7.1025)--(.253498,-7.1025);\draw[color=teal] (.253498,-7.1025)--(.252675,-7.1025);\draw[color=teal] (.252675,-7.1025)--(.251852,-7.1025);\draw[color=teal]
      (.251852,-7.1025)--(.251029,-7.1025);\draw[color=teal] (.251029,-7.1025)--(.250206,-7.1025);\draw[color=teal] (.250206,-7.1025)--(.249383,-7.1025);\draw[color=teal]
      (.249383,-7.1025)--(.24856,-7.1025);\draw[color=teal] (.24856,-7.1025)--(.248285,-8.20111);\draw[color=teal] (.248285,-8.20111)--(.248011,-8.20111);\draw[color=teal]
      (.248011,-8.20111)--(.247737,-8.20111);\draw[color=teal] (.247737,-8.20111)--(.247462,-8.20111);\draw[color=teal] (.247462,-8.20111)--(.247188,-8.20111);\draw[color=teal]
      (.247188,-8.20111)--(.246914,-8.20111);\draw[color=teal] (.246914,-8.20111)--(.246639,-8.20111);\draw[color=teal] (.246639,-8.20111)--(.246365,-8.20111);\draw[color=teal]
      (.246365,-8.20111)--(.246091,-8.20111);\draw[color=teal] (.246091,-8.20111)--(.245816,-8.20111);\draw[color=teal] (.245816,-8.20111)--(.245542,-8.20111);\draw[color=teal]
      (.245542,-8.20111)--(.245267,-8.20111);\draw[color=teal] (.245267,-8.20111)--(.244993,-8.20111);\draw[color=teal] (.244993,-8.20111)--(.244719,-8.20111);\draw[color=teal]
      (.244719,-8.20111)--(.244444,-8.20111);\draw[color=teal] (.244444,-8.20111)--(.24417,-8.20111);\draw[color=teal] (.24417,-8.20111)--(.243896,-8.20111);\draw[color=teal]
      (.243896,-8.20111)--(.243621,-8.20111);\draw[color=teal] (.243621,-8.20111)--(.243347,-8.20111);\draw[color=teal] (.243347,-8.20111)--(.243073,-8.20111);\draw[color=teal]
      (.243073,-8.20111)--(.242798,-8.20111);\draw[color=teal] (.242798,-8.20111)--(.242524,-8.20111);\draw[color=teal] (.242524,-8.20111)--(.24225,-8.20111);\draw[color=teal]
      (.24225,-8.20111)--(.241975,-8.20111);\draw[color=teal] (.241975,-8.20111)--(.241701,-8.20111);\draw[color=teal] (.241701,-8.20111)--(.241427,-8.20111);\draw[color=teal]
      (.241427,-8.20111)--(.241152,-8.20111);\draw[color=teal] (.241152,-8.20111)--(.240878,-8.20111);\draw[color=teal] (.240878,-8.20111)--(.240604,-8.20111);\draw[color=teal]
      (.240604,-8.20111)--(.240329,-8.20111);\draw[color=teal] (.240329,-8.20111)--(.240055,-8.20111);\draw[color=teal] (.240055,-8.20111)--(.239781,-8.20111);\draw[color=teal]
      (.239781,-8.20111)--(.239506,-8.20111);\draw[color=teal] (.239506,-8.20111)--(.239232,-8.20111);\draw[color=teal] (.239232,-8.20111)--(.238957,-8.20111);\draw[color=teal]
      (.238957,-8.20111)--(.238683,-8.20111);\draw[color=teal] (.238683,-8.20111)--(.238409,-8.20111);\draw[color=teal] (.238409,-8.20111)--(.238134,-8.20111);\draw[color=teal]
      (.238134,-8.20111)--(.23786,-8.20111);\draw[color=teal] (.23786,-8.20111)--(.237586,-8.20111);\draw[color=teal] (.237586,-8.20111)--(.237311,-8.20111);\draw[color=teal]
      (.237311,-8.20111)--(.237037,-8.20111);\draw[color=teal] (.237037,-8.20111)--(.236763,-8.20111);\draw[color=teal] (.236763,-8.20111)--(.236488,-8.20111);\draw[color=teal]
      (.236488,-8.20111)--(.236214,-8.20111);\draw[color=teal] (.236214,-8.20111)--(.23594,-8.20111);\draw[color=teal] (.23594,-8.20111)--(.235665,-8.20111);\draw[color=teal]
      (.235665,-8.20111)--(.235391,-8.20111);\draw[color=teal] (.235391,-8.20111)--(.235117,-8.20111);\draw[color=teal] (.235117,-8.20111)--(.234842,-8.20111);\draw[color=teal]
      (.234842,-8.20111)--(.234568,-8.20111);\draw[color=teal] (.234568,-8.20111)--(.234294,-8.20111);\draw[color=teal] (.234294,-8.20111)--(.234019,-8.20111);\draw[color=teal]
      (.234019,-8.20111)--(.233745,-8.20111);\draw[color=teal] (.233745,-8.20111)--(.233471,-8.20111);\draw[color=teal] (.233471,-8.20111)--(.233196,-8.20111);\draw[color=teal]
      (.233196,-8.20111)--(.232922,-8.20111);\draw[color=teal] (.232922,-8.20111)--(.232647,-8.20111);\draw[color=teal] (.232647,-8.20111)--(.232373,-8.20111);\draw[color=teal]
      (.232373,-8.20111)--(.232099,-8.20111);\draw[color=teal] (.232099,-8.20111)--(.231824,-8.20111);\draw[color=teal] (.231824,-8.20111)--(.23155,-8.20111);\draw[color=teal]
      (.23155,-8.20111)--(.231276,-8.20111);\draw[color=teal] (.231276,-8.20111)--(.231001,-8.20111);\draw[color=teal] (.231001,-8.20111)--(.230727,-8.20111);\draw[color=teal]
      (.230727,-8.20111)--(.230453,-8.20111);\draw[color=teal] (.230453,-8.20111)--(.230178,-8.20111);\draw[color=teal] (.230178,-8.20111)--(.229904,-8.20111);\draw[color=teal]
      (.229904,-8.20111)--(.22963,-8.20111);\draw[color=teal] (.22963,-8.20111)--(.229355,-8.20111);\draw[color=teal] (.229355,-8.20111)--(.229081,-8.20111);\draw[color=teal]
      (.229081,-8.20111)--(.228807,-8.20111);\draw[color=teal] (.228807,-8.20111)--(.228532,-8.20111);\draw[color=teal] (.228532,-8.20111)--(.228258,-8.20111);\draw[color=teal]
      (.228258,-8.20111)--(.227984,-8.20111);\draw[color=teal] (.227984,-8.20111)--(.227709,-8.20111);\draw[color=teal] (.227709,-8.20111)--(.227435,-8.20111);\draw[color=teal]
      (.227435,-8.20111)--(.22716,-8.20111);\draw[color=teal] (.22716,-8.20111)--(.226886,-8.20111);\draw[color=teal] (.226886,-8.20111)--(.226612,-8.20111);\draw[color=teal]
      (.226612,-8.20111)--(.226337,-8.20111);\draw[color=teal] (.226337,-8.20111)--(.226063,-8.20111);\draw[color=teal] (.226063,-8.20111)--(.225789,-8.20111);\draw[color=teal]
      (.225789,-8.20111)--(.225514,-8.20111);\draw[color=teal] (.225514,-8.20111)--(.22524,-8.20111);\draw[color=teal] (.22524,-8.20111)--(.224966,-8.20111);\draw[color=teal]
      (.224966,-8.20111)--(.224691,-8.20111);\draw[color=teal] (.224691,-8.20111)--(.224417,-8.20111);\draw[color=teal] (.224417,-8.20111)--(.224143,-8.20111);\draw[color=teal]
      (.224143,-8.20111)--(.223868,-8.20111);\draw[color=teal] (.223868,-8.20111)--(.223594,-8.20111);\draw[color=teal] (.223594,-8.20111)--(.22332,-8.20111);\draw[color=teal]
      (.22332,-8.20111)--(.223045,-8.20111);\draw[color=teal] (.223045,-8.20111)--(.222771,-8.20111);\draw[color=teal] (.222771,-8.20111)--(.222497,-8.20111);\draw[color=teal]
      (.222497,-8.20111)--(.222222,-8.20111);\draw[color=teal] (.222222,-8.20111)--(.221948,-8.20111);\draw[color=teal] (.221948,-8.20111)--(.221674,-8.20111);\draw[color=teal]
      (.221674,-8.20111)--(.221399,-8.20111);\draw[color=teal] (.221399,-8.20111)--(.221125,-8.20111);\draw[color=teal] (.221125,-8.20111)--(.22085,-8.20111);\draw[color=teal]
      (.22085,-8.20111)--(.220576,-8.20111);\draw[color=teal] (.220576,-8.20111)--(.220302,-8.20111);\draw[color=teal] (.220302,-8.20111)--(.220027,-8.20111);\draw[color=teal]
      (.220027,-8.20111)--(.219753,-8.20111);\draw[color=teal] (.219753,-8.20111)--(.219479,-8.20111);\draw[color=teal] (.219479,-8.20111)--(.219204,-8.20111);\draw[color=teal]
      (.219204,-8.20111)--(.21893,-8.20111);\draw[color=teal] (.21893,-8.20111)--(.218656,-8.20111);\draw[color=teal] (.218656,-8.20111)--(.218381,-8.20111);\draw[color=teal]
      (.218381,-8.20111)--(.218107,-8.20111);\draw[color=teal] (.218107,-8.20111)--(.217833,-8.20111);\draw[color=teal] (.217833,-8.20111)--(.217558,-8.20111);\draw[color=teal]
      (.217558,-8.20111)--(.217284,-8.20111);\draw[color=teal] (.217284,-8.20111)--(.21701,-8.20111);\draw[color=teal] (.21701,-8.20111)--(.216735,-8.20111);\draw[color=teal]
      (.216735,-8.20111)--(.216461,-8.20111);\draw[color=teal] (.216461,-8.20111)--(.216187,-8.20111);\draw[color=teal] (.216187,-8.20111)--(.215912,-8.20111);\draw[color=teal]
      (.215912,-8.20111)--(.215638,-8.20111);\draw[color=teal] (.215638,-8.20111)--(.215364,-8.20111);\draw[color=teal] (.215364,-8.20111)--(.215089,-8.20111);\draw[color=teal]
      (.215089,-8.20111)--(.214815,-8.20111);\draw[color=teal] (.214815,-8.20111)--(.21454,-8.20111);\draw[color=teal] (.21454,-8.20111)--(.214266,-8.20111);\draw[color=teal]
      (.214266,-8.20111)--(.213992,-8.20111);\draw[color=teal] (.213992,-8.20111)--(.213717,-8.20111);\draw[color=teal] (.213717,-8.20111)--(.213443,-8.20111);\draw[color=teal]
      (.213443,-8.20111)--(.213169,-8.20111);\draw[color=teal] (.213169,-8.20111)--(.212894,-8.20111);\draw[color=teal] (.212894,-8.20111)--(.21262,-8.20111);\draw[color=teal]
      (.21262,-8.20111)--(.212346,-8.20111);\draw[color=teal] (.212346,-8.20111)--(.212071,-8.20111);\draw[color=teal] (.212071,-8.20111)--(.211797,-8.20111);\draw[color=teal]
      (.211797,-8.20111)--(.211523,-8.20111);\draw[color=teal] (.211523,-8.20111)--(.211248,-8.20111);\draw[color=teal] (.211248,-8.20111)--(.210974,-8.20111);\draw[color=teal]
      (.210974,-8.20111)--(.2107,-8.20111);\draw[color=teal] (.2107,-8.20111)--(.210425,-8.20111);\draw[color=teal] (.210425,-8.20111)--(.210151,-8.20111);\draw[color=teal]
      (.210151,-8.20111)--(.209877,-8.20111);\draw[color=teal] (.209877,-8.20111)--(.209602,-8.20111);\draw[color=teal] (.209602,-8.20111)--(.209328,-8.20111);\draw[color=teal]
      (.209328,-8.20111)--(.209053,-8.20111);\draw[color=teal] (.209053,-8.20111)--(.208779,-8.20111);\draw[color=teal] (.208779,-8.20111)--(.208505,-8.20111);\draw[color=teal]
      (.208505,-8.20111)--(.20823,-8.20111);\draw[color=teal] (.20823,-8.20111)--(.207956,-8.20111);\draw[color=teal] (.207956,-8.20111)--(.207682,-8.20111);\draw[color=teal]
      (.207682,-8.20111)--(.207407,-8.20111);\draw[color=teal] (.207407,-8.20111)--(.207133,-8.20111);\draw[color=teal] (.207133,-8.20111)--(.206859,-8.20111);\draw[color=teal]
      (.206859,-8.20111)--(.206584,-8.20111);\draw[color=teal] (.206584,-8.20111)--(.20631,-8.20111);\draw[color=teal] (.20631,-8.20111)--(.206036,-8.20111);\draw[color=teal]
      (.206036,-8.20111)--(.205761,-8.20111);\draw[color=teal] (.205761,-8.20111)--(.205487,-8.20111);\draw[color=teal] (.205487,-8.20111)--(.205213,-8.20111);\draw[color=teal]
      (.205213,-8.20111)--(.204938,-8.20111);\draw[color=teal] (.204938,-8.20111)--(.204664,-8.20111);\draw[color=teal] (.204664,-8.20111)--(.20439,-8.20111);\draw[color=teal]
      (.20439,-8.20111)--(.204115,-8.20111);\draw[color=teal] (.204115,-8.20111)--(.203841,-8.20111);\draw[color=teal] (.203841,-8.20111)--(.203567,-8.20111);\draw[color=teal]
      (.203567,-8.20111)--(.203292,-8.20111);\draw[color=teal] (.203292,-8.20111)--(.203018,-8.20111);\draw[color=teal] (.203018,-8.20111)--(.202743,-8.20111);\draw[color=teal]
      (.202743,-8.20111)--(.202469,-8.20111);\draw[color=teal] (.202469,-8.20111)--(.202195,-8.20111);\draw[color=teal] (.202195,-8.20111)--(.20192,-8.20111);\draw[color=teal]
      (.20192,-8.20111)--(.201646,-8.20111);\draw[color=teal] (.201646,-8.20111)--(.201372,-8.20111);\draw[color=teal] (.201372,-8.20111)--(.201097,-8.20111);\draw[color=teal]
      (.201097,-8.20111)--(.200823,-8.20111);\draw[color=teal] (.200823,-8.20111)--(.200549,-8.20111);\draw[color=teal] (.200549,-8.20111)--(.200274,-8.20111);\draw[color=teal]
      (.200274,-8.20111)--(.2,-8.20111);\draw[color=teal] (.2,-8.20111)--(.199726,-8.20111);\draw[color=teal] (.199726,-8.20111)--(.199451,-8.20111);\draw[color=teal] (.199451,-8.20111)--(.199177,-8.20111);
     \draw[color=teal] (.199177,-8.20111)--(.198903,-8.20111);\draw[color=teal] (.198903,-8.20111)--(.198628,-8.20111);\draw[color=teal] (.198628,-8.20111)--(.198354,-8.20111);\draw[color=teal]
      (.198354,-8.20111)--(.19808,-8.20111);\draw[color=teal] (.19808,-8.20111)--(.197805,-8.20111);\draw[color=teal] (.197805,-8.20111)--(.197531,-8.20111);\draw[color=teal]
      (.197531,-8.20111)--(.197257,-8.20111);\draw[color=teal] (.197257,-8.20111)--(.196982,-8.20111);\draw[color=teal] (.196982,-8.20111)--(.196708,-8.20111);\draw[color=teal]
      (.196708,-8.20111)--(.196433,-8.20111);\draw[color=teal] (.196433,-8.20111)--(.196159,-8.20111);\draw[color=teal] (.196159,-8.20111)--(.195885,-8.20111);\draw[color=teal]
      (.195885,-8.20111)--(.19561,-8.20111);\draw[color=teal] (.19561,-8.20111)--(.195336,-8.20111);\draw[color=teal] (.195336,-8.20111)--(.195062,-8.20111);\draw[color=teal]
      (.195062,-8.20111)--(.194787,-8.20111);\draw[color=teal] (.194787,-8.20111)--(.194513,-8.20111);\draw[color=teal] (.194513,-8.20111)--(.194239,-8.20111);\draw[color=teal]
      (.194239,-8.20111)--(.193964,-8.20111);\draw[color=teal] (.193964,-8.20111)--(.19369,-8.20111);\draw[color=teal] (.19369,-8.20111)--(.193416,-8.20111);\draw[color=teal]
      (.193416,-8.20111)--(.193141,-8.20111);\draw[color=teal] (.193141,-8.20111)--(.192867,-8.20111);\draw[color=teal] (.192867,-8.20111)--(.192593,-8.20111);\draw[color=teal]
      (.192593,-8.20111)--(.192318,-8.20111);\draw[color=teal] (.192318,-8.20111)--(.192044,-8.20111);\draw[color=teal] (.192044,-8.20111)--(.19177,-8.20111);\draw[color=teal]
      (.19177,-8.20111)--(.191495,-8.20111);\draw[color=teal] (.191495,-8.20111)--(.191221,-8.20111);\draw[color=teal] (.191221,-8.20111)--(.190947,-8.20111);\draw[color=teal]
      (.190947,-8.20111)--(.190672,-8.20111);\draw[color=teal] (.190672,-8.20111)--(.190398,-8.20111);\draw[color=teal] (.190398,-8.20111)--(.190123,-8.20111);\draw[color=teal]
      (.190123,-8.20111)--(.189849,-8.20111);\draw[color=teal] (.189849,-8.20111)--(.189575,-8.20111);\draw[color=teal] (.189575,-8.20111)--(.1893,-8.20111);\draw[color=teal]
      (.1893,-8.20111)--(.189026,-8.20111);\draw[color=teal] (.189026,-8.20111)--(.188752,-8.20111);\draw[color=teal] (.188752,-8.20111)--(.188477,-8.20111);\draw[color=teal]
      (.188477,-8.20111)--(.188203,-8.20111);\draw[color=teal] (.188203,-8.20111)--(.187929,-8.20111);\draw[color=teal] (.187929,-8.20111)--(.187654,-8.20111);\draw[color=teal]
      (.187654,-8.20111)--(.18738,-8.20111);\draw[color=teal] (.18738,-8.20111)--(.187106,-8.20111);\draw[color=teal] (.187106,-8.20111)--(.186831,-8.20111);\draw[color=teal]
      (.186831,-8.20111)--(.186557,-8.20111);\draw[color=teal] (.186557,-8.20111)--(.186283,-8.20111);\draw[color=teal] (.186283,-8.20111)--(.186008,-8.20111);\draw[color=teal]
      (.186008,-8.20111)--(.185734,-8.20111);\draw[color=teal] (.185734,-8.20111)--(.18546,-8.20111);\draw[color=teal] (.18546,-8.20111)--(.185185,-8.20111);\draw[color=teal]
      (.185185,-8.20111)--(.184911,-8.20111);\draw[color=teal] (.184911,-8.20111)--(.184636,-8.20111);\draw[color=teal] (.184636,-8.20111)--(.184362,-8.20111);\draw[color=teal]
      (.184362,-8.20111)--(.184088,-8.20111);\draw[color=teal] (.184088,-8.20111)--(.183813,-8.20111);\draw[color=teal] (.183813,-8.20111)--(.183539,-8.20111);\draw[color=teal]
      (.183539,-8.20111)--(.183265,-8.20111);\draw[color=teal] (.183265,-8.20111)--(.18299,-8.20111);\draw[color=teal] (.18299,-8.20111)--(.182716,-8.20111);\draw[color=teal]
      (.182716,-8.20111)--(.182442,-8.20111);\draw[color=teal] (.182442,-8.20111)--(.182167,-8.20111);\draw[color=teal] (.182167,-8.20111)--(.181893,-8.20111);\draw[color=teal]
      (.181893,-8.20111)--(.181619,-8.20111);\draw[color=teal] (.181619,-8.20111)--(.181344,-8.20111);\draw[color=teal] (.181344,-8.20111)--(.18107,-8.20111);\draw[color=teal]
      (.18107,-8.20111)--(.180796,-8.20111);\draw[color=teal] (.180796,-8.20111)--(.180521,-8.20111);\draw[color=teal] (.180521,-8.20111)--(.180247,-8.20111);\draw[color=teal]
      (.180247,-8.20111)--(.179973,-8.20111);\draw[color=teal] (.179973,-8.20111)--(.179698,-8.20111);\draw[color=teal] (.179698,-8.20111)--(.179424,-8.20111);\draw[color=teal]
      (.179424,-8.20111)--(.17915,-8.20111);\draw[color=teal] (.17915,-8.20111)--(.178875,-8.20111);\draw[color=teal] (.178875,-8.20111)--(.178601,-8.20111);\draw[color=teal]
      (.178601,-8.20111)--(.178326,-8.20111);\draw[color=teal] (.178326,-8.20111)--(.178052,-8.20111);\draw[color=teal] (.178052,-8.20111)--(.177778,-8.20111);\draw[color=teal]
      (.177778,-8.20111)--(.177503,-8.20111);\draw[color=teal] (.177503,-8.20111)--(.177229,-8.20111);\draw[color=teal] (.177229,-8.20111)--(.176955,-8.20111);\draw[color=teal]
      (.176955,-8.20111)--(.17668,-8.20111);\draw[color=teal] (.17668,-8.20111)--(.176406,-8.20111);\draw[color=teal] (.176406,-8.20111)--(.176132,-8.20111);\draw[color=teal]
      (.176132,-8.20111)--(.175857,-8.20111);\draw[color=teal] (.175857,-8.20111)--(.175583,-8.20111);\draw[color=teal] (.175583,-8.20111)--(.175309,-8.20111);\draw[color=teal]
      (.175309,-8.20111)--(.175034,-8.20111);\draw[color=teal] (.175034,-8.20111)--(.17476,-8.20111);\draw[color=teal] (.17476,-8.20111)--(.174486,-8.20111);\draw[color=teal]
      (.174486,-8.20111)--(.174211,-8.20111);\draw[color=teal] (.174211,-8.20111)--(.173937,-8.20111);\draw[color=teal] (.173937,-8.20111)--(.173663,-8.20111);\draw[color=teal]
      (.173663,-8.20111)--(.173388,-8.20111);\draw[color=teal] (.173388,-8.20111)--(.173114,-8.20111);\draw[color=teal] (.173114,-8.20111)--(.17284,-8.20111);\draw[color=teal]
      (.17284,-8.20111)--(.172565,-8.20111);\draw[color=teal] (.172565,-8.20111)--(.172291,-8.20111);\draw[color=teal] (.172291,-8.20111)--(.172016,-8.20111);\draw[color=teal]
      (.172016,-8.20111)--(.171742,-8.20111);\draw[color=teal] (.171742,-8.20111)--(.171468,-8.20111);\draw[color=teal] (.171468,-8.20111)--(.171193,-8.20111);\draw[color=teal]
      (.171193,-8.20111)--(.170919,-8.20111);\draw[color=teal] (.170919,-8.20111)--(.170645,-8.20111);\draw[color=teal] (.170645,-8.20111)--(.17037,-8.20111);\draw[color=teal]
      (.17037,-8.20111)--(.170096,-8.20111);\draw[color=teal] (.170096,-8.20111)--(.169822,-8.20111);\draw[color=teal] (.169822,-8.20111)--(.169547,-8.20111);\draw[color=teal]
      (.169547,-8.20111)--(.169273,-8.20111);\draw[color=teal] (.169273,-8.20111)--(.168999,-8.20111);\draw[color=teal] (.168999,-8.20111)--(.168724,-8.20111);\draw[color=teal]
      (.168724,-8.20111)--(.16845,-8.20111);\draw[color=teal] (.16845,-8.20111)--(.168176,-8.20111);\draw[color=teal] (.168176,-8.20111)--(.167901,-8.20111);\draw[color=teal]
      (.167901,-8.20111)--(.167627,-8.20111);\draw[color=teal] (.167627,-8.20111)--(.167353,-8.20111);\draw[color=teal] (.167353,-8.20111)--(.167078,-8.20111);\draw[color=teal]
      (.167078,-8.20111)--(.166804,-8.20111);\draw[color=teal] (.166804,-8.20111)--(.166529,-8.20111);\draw[color=teal] (.166529,-8.20111)--(.166255,-8.20111);\draw[color=teal]
      (.166255,-8.20111)--(.165981,-8.20111);\draw[color=teal] (.165981,-8.20111)--(.165706,-8.20111);\draw[color=teal] (.165706,-8.20111)--(.165432,-8.20111);\draw[color=teal]
      (.165432,-8.20111)--(.165158,-8.20111);\draw[color=teal] (.165158,-8.20111)--(.164883,-8.20111);\draw[color=teal] (.164883,-8.20111)--(.164609,-8.20111);\draw[color=teal]
      (.164609,-8.20111)--(.164335,-8.20111);\draw[color=teal] (.164335,-8.20111)--(.16406,-8.20111);\draw[color=teal] (.16406,-8.20111)--(.163786,-8.20111);\draw[color=teal]
      (.163786,-8.20111)--(.163512,-8.20111);\draw[color=teal] (.163512,-8.20111)--(.163237,-8.20111);\draw[color=teal] (.163237,-8.20111)--(.162963,-8.20111);\draw[color=teal]
      (.162963,-8.20111)--(.162689,-8.20111);\draw[color=teal] (.162689,-8.20111)--(.162414,-8.20111);\draw[color=teal] (.162414,-8.20111)--(.16214,-8.20111);\draw[color=teal]
      (.16214,-8.20111)--(.161866,-8.20111);\draw[color=teal] (.161866,-8.20111)--(.161591,-8.20111);\draw[color=teal] (.161591,-8.20111)--(.161317,-8.20111);\draw[color=teal]
      (.161317,-8.20111)--(.161043,-8.20111);\draw[color=teal] (.161043,-8.20111)--(.160768,-8.20111);\draw[color=teal] (.160768,-8.20111)--(.160494,-8.20111);\draw[color=teal]
      (.160494,-8.20111)--(.160219,-8.20111);\draw[color=teal] (.160219,-8.20111)--(.159945,-8.20111);\draw[color=teal] (.159945,-8.20111)--(.159671,-8.20111);\draw[color=teal]
      (.159671,-8.20111)--(.159396,-8.20111);\draw[color=teal] (.159396,-8.20111)--(.159122,-8.20111);\draw[color=teal] (.159122,-8.20111)--(.158848,-8.20111);\draw[color=teal]
      (.158848,-8.20111)--(.158573,-8.20111);\draw[color=teal] (.158573,-8.20111)--(.158299,-8.20111);\draw[color=teal] (.158299,-8.20111)--(.158025,-8.20111);\draw[color=teal]
      (.158025,-8.20111)--(.15775,-8.20111);\draw[color=teal] (.15775,-8.20111)--(.157476,-8.20111);\draw[color=teal] (.157476,-8.20111)--(.157202,-8.20111);\draw[color=teal]
      (.157202,-8.20111)--(.156927,-8.20111);\draw[color=teal] (.156927,-8.20111)--(.156653,-8.20111);\draw[color=teal] (.156653,-8.20111)--(.156379,-8.20111);\draw[color=teal]
      (.156379,-8.20111)--(.156104,-8.20111);\draw[color=teal] (.156104,-8.20111)--(.15583,-8.20111);\draw[color=teal] (.15583,-8.20111)--(.155556,-8.20111);\draw[color=teal]
      (.155556,-8.20111)--(.155281,-8.20111);\draw[color=teal] (.155281,-8.20111)--(.155007,-8.20111);\draw[color=teal] (.155007,-8.20111)--(.154733,-8.20111);\draw[color=teal]
      (.154733,-8.20111)--(.154458,-8.20111);\draw[color=teal] (.154458,-8.20111)--(.154184,-8.20111);\draw[color=teal] (.154184,-8.20111)--(.153909,-8.20111);\draw[color=teal]
      (.153909,-8.20111)--(.153635,-8.20111);\draw[color=teal] (.153635,-8.20111)--(.153361,-8.20111);\draw[color=teal] (.153361,-8.20111)--(.153086,-8.20111);\draw[color=teal]
      (.153086,-8.20111)--(.152812,-8.20111);\draw[color=teal] (.152812,-8.20111)--(.152538,-8.20111);\draw[color=teal] (.152538,-8.20111)--(.152263,-8.20111);\draw[color=teal]
      (.152263,-8.20111)--(.151989,-8.20111);\draw[color=teal] (.151989,-8.20111)--(.151715,-8.20111);\draw[color=teal] (.151715,-8.20111)--(.15144,-8.20111);\draw[color=teal]
      (.15144,-8.20111)--(.151166,-8.20111);\draw[color=teal] (.151166,-8.20111)--(.150892,-8.20111);\draw[color=teal] (.150892,-8.20111)--(.150617,-8.20111);\draw[color=teal]
      (.150617,-8.20111)--(.150343,-8.20111);\draw[color=teal] (.150343,-8.20111)--(.150069,-8.20111);\draw[color=teal] (.150069,-8.20111)--(.149794,-8.20111);\draw[color=teal]
      (.149794,-8.20111)--(.14952,-8.20111);\draw[color=teal] (.14952,-8.20111)--(.149246,-8.20111);\draw[color=teal] (.149246,-8.20111)--(.148971,-8.20111);\draw[color=teal]
      (.148971,-8.20111)--(.148697,-8.20111);\draw[color=teal] (.148697,-8.20111)--(.148422,-8.20111);\draw[color=teal] (.148422,-8.20111)--(.148148,-8.20111);\draw[color=teal]
      (.148148,-8.20111)--(.147874,-8.20111);\draw[color=teal] (.147874,-8.20111)--(.147599,-8.20111);\draw[color=teal] (.147599,-8.20111)--(.147325,-8.20111);\draw[color=teal]
      (.147325,-8.20111)--(.147051,-8.20111);\draw[color=teal] (.147051,-8.20111)--(.146776,-8.20111);\draw[color=teal] (.146776,-8.20111)--(.146502,-8.20111);\draw[color=teal]
      (.146502,-8.20111)--(.146228,-8.20111);\draw[color=teal] (.146228,-8.20111)--(.145953,-8.20111);\draw[color=teal] (.145953,-8.20111)--(.145679,-8.20111);\draw[color=teal]
      (.145679,-8.20111)--(.145405,-8.20111);\draw[color=teal] (.145405,-8.20111)--(.14513,-8.20111);\draw[color=teal] (.14513,-8.20111)--(.144856,-8.20111);\draw[color=teal]
      (.144856,-8.20111)--(.144582,-8.20111);\draw[color=teal] (.144582,-8.20111)--(.144307,-8.20111);\draw[color=teal] (.144307,-8.20111)--(.144033,-8.20111);\draw[color=teal]
      (.144033,-8.20111)--(.143941,-9.29972);\draw[color=teal] (.143941,-9.29972)--(.14385,-9.29972);\draw[color=teal] (.14385,-9.29972)--(.143759,-9.29972);\draw[color=teal]
      (.143759,-9.29972)--(.143667,-9.29972);\draw[color=teal] (.143667,-9.29972)--(.143576,-9.29972);\draw[color=teal] (.143576,-9.29972)--(.143484,-9.29972);\draw[color=teal]
      (.143484,-9.29972)--(.143393,-9.29972);\draw[color=teal] (.143393,-9.29972)--(.143301,-9.29972);\draw[color=teal] (.143301,-9.29972)--(.14321,-9.29972);\draw[color=teal]
      (.14321,-9.29972)--(.143118,-9.29972);\draw[color=teal] (.143118,-9.29972)--(.143027,-9.29972);\draw[color=teal] (.143027,-9.29972)--(.142936,-9.29972);\draw[color=teal]
      (.142936,-9.29972)--(.142844,-9.29972);\draw[color=teal] (.142844,-9.29972)--(.142753,-9.29972);\draw[color=teal] (.142753,-9.29972)--(.142661,-9.29972);\draw[color=teal]
      (.142661,-9.29972)--(.14257,-9.29972);\draw[color=teal] (.14257,-9.29972)--(.142478,-9.29972);\draw[color=teal] (.142478,-9.29972)--(.142387,-9.29972);\draw[color=teal]
      (.142387,-9.29972)--(.142295,-9.29972);\draw[color=teal] (.142295,-9.29972)--(.142204,-9.29972);\draw[color=teal] (.142204,-9.29972)--(.142112,-9.29972);\draw[color=teal]
      (.142112,-9.29972)--(.142021,-9.29972);\draw[color=teal] (.142021,-9.29972)--(.14193,-9.29972);\draw[color=teal] (.14193,-9.29972)--(.141838,-9.29972);\draw[color=teal]
      (.141838,-9.29972)--(.141747,-9.29972);\draw[color=teal] (.141747,-9.29972)--(.141655,-9.29972);\draw[color=teal] (.141655,-9.29972)--(.141564,-9.29972);\draw[color=teal]
      (.141564,-9.29972)--(.141472,-9.29972);\draw[color=teal] (.141472,-9.29972)--(.141381,-9.29972);\draw[color=teal] (.141381,-9.29972)--(.141289,-9.29972);\draw[color=teal]
      (.141289,-9.29972)--(.141198,-9.29972);\draw[color=teal] (.141198,-9.29972)--(.141107,-9.29972);\draw[color=teal] (.141107,-9.29972)--(.141015,-9.29972);\draw[color=teal]
      (.141015,-9.29972)--(.140924,-9.29972);\draw[color=teal] (.140924,-9.29972)--(.140832,-9.29972);\draw[color=teal] (.140832,-9.29972)--(.140741,-9.29972);\draw[color=teal]
      (.140741,-9.29972)--(.140649,-9.29972);\draw[color=teal] (.140649,-9.29972)--(.140558,-9.29972);\draw[color=teal] (.140558,-9.29972)--(.140466,-9.29972);\draw[color=teal]
      (.140466,-9.29972)--(.140375,-9.29972);\draw[color=teal] (.140375,-9.29972)--(.140283,-9.29972);\draw[color=teal] (.140283,-9.29972)--(.140192,-9.29972);\draw[color=teal]
      (.140192,-9.29972)--(.140101,-9.29972);\draw[color=teal] (.140101,-9.29972)--(.140009,-9.29972);\draw[color=teal] (.140009,-9.29972)--(.139918,-9.29972);\draw[color=teal]
      (.139918,-9.29972)--(.139826,-9.29972);\draw[color=teal] (.139826,-9.29972)--(.139735,-9.29972);\draw[color=teal] (.139735,-9.29972)--(.139643,-9.29972);\draw[color=teal]
      (.139643,-9.29972)--(.139552,-9.29972);\draw[color=teal] (.139552,-9.29972)--(.13946,-9.29972);\draw[color=teal] (.13946,-9.29972)--(.139369,-9.29972);\draw[color=teal]
      (.139369,-9.29972)--(.139278,-9.29972);\draw[color=teal] (.139278,-9.29972)--(.139186,-9.29972);\draw[color=teal] (.139186,-9.29972)--(.139095,-9.29972);\draw[color=teal]
      (.139095,-9.29972)--(.139003,-9.29972);\draw[color=teal] (.139003,-9.29972)--(.138912,-9.29972);\draw[color=teal] (.138912,-9.29972)--(.13882,-9.29972);\draw[color=teal]
      (.13882,-9.29972)--(.138729,-9.29972);\draw[color=teal] (.138729,-9.29972)--(.138637,-9.29972);\draw[color=teal] (.138637,-9.29972)--(.138546,-9.29972);\draw[color=teal]
      (.138546,-9.29972)--(.138455,-9.29972);\draw[color=teal] (.138455,-9.29972)--(.138363,-9.29972);\draw[color=teal] (.138363,-9.29972)--(.138272,-9.29972);\draw[color=teal]
      (.138272,-9.29972)--(.13818,-9.29972);\draw[color=teal] (.13818,-9.29972)--(.138089,-9.29972);\draw[color=teal] (.138089,-9.29972)--(.137997,-9.29972);\draw[color=teal]
      (.137997,-9.29972)--(.137906,-9.29972);\draw[color=teal] (.137906,-9.29972)--(.137814,-9.29972);\draw[color=teal] (.137814,-9.29972)--(.137723,-9.29972);\draw[color=teal]
      (.137723,-9.29972)--(.137631,-9.29972);\draw[color=teal] (.137631,-9.29972)--(.13754,-9.29972);\draw[color=teal] (.13754,-9.29972)--(.137449,-9.29972);\draw[color=teal]
      (.137449,-9.29972)--(.137357,-9.29972);\draw[color=teal] (.137357,-9.29972)--(.137266,-9.29972);\draw[color=teal] (.137266,-9.29972)--(.137174,-9.29972);\draw[color=teal]
      (.137174,-9.29972)--(.137083,-9.29972);\draw[color=teal] (.137083,-9.29972)--(.136991,-9.29972);\draw[color=teal] (.136991,-9.29972)--(.1369,-9.29972);\draw[color=teal]
      (.1369,-9.29972)--(.136808,-9.29972);\draw[color=teal] (.136808,-9.29972)--(.136717,-9.29972);\draw[color=teal] (.136717,-9.29972)--(.136626,-9.29972);\draw[color=teal]
      (.136626,-9.29972)--(.136534,-9.29972);\draw[color=teal] (.136534,-9.29972)--(.136443,-9.29972);\draw[color=teal] (.136443,-9.29972)--(.136351,-9.29972);\draw[color=teal]
      (.136351,-9.29972)--(.13626,-9.29972);\draw[color=teal] (.13626,-9.29972)--(.136168,-9.29972);\draw[color=teal] (.136168,-9.29972)--(.136077,-9.29972);\draw[color=teal]
      (.136077,-9.29972)--(.135985,-9.29972);\draw[color=teal] (.135985,-9.29972)--(.135894,-9.29972);\draw[color=teal] (.135894,-9.29972)--(.135802,-9.29972);\draw[color=teal]
      (.135802,-9.29972)--(.135711,-9.29972);\draw[color=teal] (.135711,-9.29972)--(.13562,-9.29972);\draw[color=teal] (.13562,-9.29972)--(.135528,-9.29972);\draw[color=teal]
      (.135528,-9.29972)--(.135437,-9.29972);\draw[color=teal] (.135437,-9.29972)--(.135345,-9.29972);\draw[color=teal] (.135345,-9.29972)--(.135254,-9.29972);\draw[color=teal]
      (.135254,-9.29972)--(.135162,-9.29972);\draw[color=teal] (.135162,-9.29972)--(.135071,-9.29972);\draw[color=teal] (.135071,-9.29972)--(.134979,-9.29972);\draw[color=teal]
      (.134979,-9.29972)--(.134888,-9.29972);\draw[color=teal] (.134888,-9.29972)--(.134797,-9.29972);\draw[color=teal] (.134797,-9.29972)--(.134705,-9.29972);\draw[color=teal]
      (.134705,-9.29972)--(.134614,-9.29972);\draw[color=teal] (.134614,-9.29972)--(.134522,-9.29972);\draw[color=teal] (.134522,-9.29972)--(.134431,-9.29972);\draw[color=teal]
      (.134431,-9.29972)--(.134339,-9.29972);\draw[color=teal] (.134339,-9.29972)--(.134248,-9.29972);\draw[color=teal] (.134248,-9.29972)--(.134156,-9.29972);\draw[color=teal]
      (.134156,-9.29972)--(.134065,-9.29972);\draw[color=teal] (.134065,-9.29972)--(.133973,-9.29972);\draw[color=teal] (.133973,-9.29972)--(.133882,-9.29972);\draw[color=teal]
      (.133882,-9.29972)--(.133791,-9.29972);\draw[color=teal] (.133791,-9.29972)--(.133699,-9.29972);\draw[color=teal] (.133699,-9.29972)--(.133608,-9.29972);\draw[color=teal]
      (.133608,-9.29972)--(.133516,-9.29972);\draw[color=teal] (.133516,-9.29972)--(.133425,-9.29972);\draw[color=teal] (.133425,-9.29972)--(.133333,-9.29972);\draw[color=teal]
      (.133333,-9.29972)--(.133242,-9.29972);\draw[color=teal] (.133242,-9.29972)--(.13315,-9.29972);\draw[color=teal] (.13315,-9.29972)--(.133059,-9.29972);\draw[color=teal]
      (.133059,-9.29972)--(.132968,-9.29972);\draw[color=teal] (.132968,-9.29972)--(.132876,-9.29972);\draw[color=teal] (.132876,-9.29972)--(.132785,-9.29972);\draw[color=teal]
      (.132785,-9.29972)--(.132693,-9.29972);\draw[color=teal] (.132693,-9.29972)--(.132602,-9.29972);\draw[color=teal] (.132602,-9.29972)--(.13251,-9.29972);\draw[color=teal]
      (.13251,-9.29972)--(.132419,-9.29972);\draw[color=teal] (.132419,-9.29972)--(.132327,-9.29972);\draw[color=teal] (.132327,-9.29972)--(.132236,-9.29972);\draw[color=teal]
      (.132236,-9.29972)--(.132144,-9.29972);\draw[color=teal] (.132144,-9.29972)--(.132053,-9.29972);\draw[color=teal] (.132053,-9.29972)--(.131962,-9.29972);\draw[color=teal]
      (.131962,-9.29972)--(.13187,-9.29972);\draw[color=teal] (.13187,-9.29972)--(.131779,-9.29972);\draw[color=teal] (.131779,-9.29972)--(.131687,-9.29972);\draw[color=teal]
      (.131687,-9.29972)--(.131596,-9.29972);\draw[color=teal] (.131596,-9.29972)--(.131504,-9.29972);\draw[color=teal] (.131504,-9.29972)--(.131413,-9.29972);\draw[color=teal]
      (.131413,-9.29972)--(.131321,-9.29972);\draw[color=teal] (.131321,-9.29972)--(.13123,-9.29972);\draw[color=teal] (.13123,-9.29972)--(.131139,-9.29972);\draw[color=teal]
      (.131139,-9.29972)--(.131047,-9.29972);\draw[color=teal] (.131047,-9.29972)--(.130956,-9.29972);\draw[color=teal] (.130956,-9.29972)--(.130864,-9.29972);\draw[color=teal]
      (.130864,-9.29972)--(.130773,-9.29972);\draw[color=teal] (.130773,-9.29972)--(.130681,-9.29972);\draw[color=teal] (.130681,-9.29972)--(.13059,-9.29972);\draw[color=teal]
      (.13059,-9.29972)--(.130498,-9.29972);\draw[color=teal] (.130498,-9.29972)--(.130407,-9.29972);\draw[color=teal] (.130407,-9.29972)--(.130316,-9.29972);\draw[color=teal]
      (.130316,-9.29972)--(.130224,-9.29972);\draw[color=teal] (.130224,-9.29972)--(.130133,-9.29972);\draw[color=teal] (.130133,-9.29972)--(.130041,-9.29972);\draw[color=teal]
      (.130041,-9.29972)--(.12995,-9.29972);\draw[color=teal] (.12995,-9.29972)--(.129858,-9.29972);\draw[color=teal] (.129858,-9.29972)--(.129767,-9.29972);\draw[color=teal]
      (.129767,-9.29972)--(.129675,-9.29972);\draw[color=teal] (.129675,-9.29972)--(.129584,-9.29972);\draw[color=teal] (.129584,-9.29972)--(.129492,-9.29972);\draw[color=teal]
      (.129492,-9.29972)--(.129401,-9.29972);\draw[color=teal] (.129401,-9.29972)--(.12931,-9.29972);\draw[color=teal] (.12931,-9.29972)--(.129218,-9.29972);\draw[color=teal]
      (.129218,-9.29972)--(.129127,-9.29972);\draw[color=teal] (.129127,-9.29972)--(.129035,-9.29972);\draw[color=teal] (.129035,-9.29972)--(.128944,-9.29972);\draw[color=teal]
      (.128944,-9.29972)--(.128852,-9.29972);\draw[color=teal] (.128852,-9.29972)--(.128761,-9.29972);\draw[color=teal] (.128761,-9.29972)--(.128669,-9.29972);\draw[color=teal]
      (.128669,-9.29972)--(.128578,-9.29972);\draw[color=teal] (.128578,-9.29972)--(.128487,-9.29972);\draw[color=teal] (.128487,-9.29972)--(.128395,-9.29972);\draw[color=teal]
      (.128395,-9.29972)--(.128304,-9.29972);\draw[color=teal] (.128304,-9.29972)--(.128212,-9.29972);\draw[color=teal] (.128212,-9.29972)--(.128121,-9.29972);\draw[color=teal]
      (.128121,-9.29972)--(.128029,-9.29972);\draw[color=teal] (.128029,-9.29972)--(.127938,-9.29972);\draw[color=teal] (.127938,-9.29972)--(.127846,-9.29972);\draw[color=teal]
      (.127846,-9.29972)--(.127755,-9.29972);\draw[color=teal] (.127755,-9.29972)--(.127663,-9.29972);\draw[color=teal] (.127663,-9.29972)--(.127572,-9.29972);\draw[color=teal]
      (.127572,-9.29972)--(.127481,-9.29972);\draw[color=teal] (.127481,-9.29972)--(.127389,-9.29972);\draw[color=teal] (.127389,-9.29972)--(.127298,-9.29972);\draw[color=teal]
      (.127298,-9.29972)--(.127206,-9.29972);\draw[color=teal] (.127206,-9.29972)--(.127115,-9.29972);\draw[color=teal] (.127115,-9.29972)--(.127023,-9.29972);\draw[color=teal]
      (.127023,-9.29972)--(.126932,-9.29972);\draw[color=teal] (.126932,-9.29972)--(.12684,-9.29972);\draw[color=teal] (.12684,-9.29972)--(.126749,-9.29972);\draw[color=teal]
      (.126749,-9.29972)--(.126658,-9.29972);\draw[color=teal] (.126658,-9.29972)--(.126566,-9.29972);\draw[color=teal] (.126566,-9.29972)--(.126475,-9.29972);\draw[color=teal]
      (.126475,-9.29972)--(.126383,-9.29972);\draw[color=teal] (.126383,-9.29972)--(.126292,-9.29972);\draw[color=teal] (.126292,-9.29972)--(.1262,-9.29972);\draw[color=teal]
      (.1262,-9.29972)--(.126109,-9.29972);\draw[color=teal] (.126109,-9.29972)--(.126017,-9.29972);\draw[color=teal] (.126017,-9.29972)--(.125926,-9.29972);\draw[color=teal]
      (.125926,-9.29972)--(.125834,-9.29972);\draw[color=teal] (.125834,-9.29972)--(.125743,-9.29972);\draw[color=teal] (.125743,-9.29972)--(.125652,-9.29972);\draw[color=teal]
      (.125652,-9.29972)--(.12556,-9.29972);\draw[color=teal] (.12556,-9.29972)--(.125469,-9.29972);\draw[color=teal] (.125469,-9.29972)--(.125377,-9.29972);\draw[color=teal]
      (.125377,-9.29972)--(.125286,-9.29972);\draw[color=teal] (.125286,-9.29972)--(.125194,-9.29972);\draw[color=teal] (.125194,-9.29972)--(.125103,-9.29972);\draw[color=teal]
      (.125103,-9.29972)--(.125011,-9.29972);\draw[color=teal] (.125011,-9.29972)--(.12492,-9.29972);\draw[color=teal] (.12492,-9.29972)--(.124829,-9.29972);\draw[color=teal]
      (.124829,-9.29972)--(.124737,-9.29972);\draw[color=teal] (.124737,-9.29972)--(.124646,-9.29972);\draw[color=teal] (.124646,-9.29972)--(.124554,-9.29972);\draw[color=teal]
      (.124554,-9.29972)--(.124463,-9.29972);\draw[color=teal] (.124463,-9.29972)--(.124371,-9.29972);\draw[color=teal] (.124371,-9.29972)--(.12428,-9.29972);\draw[color=teal]
      (.12428,-9.29972)--(.124188,-9.29972);\draw[color=teal] (.124188,-9.29972)--(.124097,-9.29972);\draw[color=teal] (.124097,-9.29972)--(.124005,-9.29972);\draw[color=teal]
      (.124005,-9.29972)--(.123914,-9.29972);\draw[color=teal] (.123914,-9.29972)--(.123823,-9.29972);\draw[color=teal] (.123823,-9.29972)--(.123731,-9.29972);\draw[color=teal]
      (.123731,-9.29972)--(.12364,-9.29972);\draw[color=teal] (.12364,-9.29972)--(.123548,-9.29972);\draw[color=teal] (.123548,-9.29972)--(.123457,-9.29972);\draw[color=teal]
      (.123457,-9.29972)--(.123365,-9.29972);\draw[color=teal] (.123365,-9.29972)--(.123274,-9.29972);\draw[color=teal] (.123274,-9.29972)--(.123182,-9.29972);\draw[color=teal]
      (.123182,-9.29972)--(.123091,-9.29972);\draw[color=teal] (.123091,-9.29972)--(.123,-9.29972);\draw[color=teal] (.123,-9.29972)--(.122908,-9.29972);\draw[color=teal]
      (.122908,-9.29972)--(.122817,-9.29972);\draw[color=teal] (.122817,-9.29972)--(.122725,-9.29972);\draw[color=teal] (.122725,-9.29972)--(.122634,-9.29972);\draw[color=teal]
      (.122634,-9.29972)--(.122542,-9.29972);\draw[color=teal] (.122542,-9.29972)--(.122451,-9.29972);\draw[color=teal] (.122451,-9.29972)--(.122359,-9.29972);\draw[color=teal]
      (.122359,-9.29972)--(.122268,-9.29972);\draw[color=teal] (.122268,-9.29972)--(.122176,-9.29972);\draw[color=teal] (.122176,-9.29972)--(.122085,-9.29972);\draw[color=teal]
      (.122085,-9.29972)--(.121994,-9.29972);\draw[color=teal] (.121994,-9.29972)--(.121902,-9.29972);\draw[color=teal] (.121902,-9.29972)--(.121811,-9.29972);\draw[color=teal]
      (.121811,-9.29972)--(.121719,-9.29972);\draw[color=teal] (.121719,-9.29972)--(.121628,-9.29972);\draw[color=teal] (.121628,-9.29972)--(.121536,-9.29972);\draw[color=teal]
      (.121536,-9.29972)--(.121445,-9.29972);\draw[color=teal] (.121445,-9.29972)--(.121353,-9.29972);\draw[color=teal] (.121353,-9.29972)--(.121262,-9.29972);\draw[color=teal]
      (.121262,-9.29972)--(.121171,-9.29972);\draw[color=teal] (.121171,-9.29972)--(.121079,-9.29972);\draw[color=teal] (.121079,-9.29972)--(.120988,-9.29972);\draw[color=teal]
      (.120988,-9.29972)--(.120896,-9.29972);\draw[color=teal] (.120896,-9.29972)--(.120805,-9.29972);\draw[color=teal] (.120805,-9.29972)--(.120713,-9.29972);\draw[color=teal]
      (.120713,-9.29972)--(.120622,-9.29972);\draw[color=teal] (.120622,-9.29972)--(.12053,-9.29972);\draw[color=teal] (.12053,-9.29972)--(.120439,-9.29972);\draw[color=teal]
      (.120439,-9.29972)--(.120348,-9.29972);\draw[color=teal] (.120348,-9.29972)--(.120256,-9.29972);\draw[color=teal] (.120256,-9.29972)--(.120165,-9.29972);\draw[color=teal]
      (.120165,-9.29972)--(.120073,-9.29972);\draw[color=teal] (.120073,-9.29972)--(.119982,-9.29972);\draw[color=teal] (.119982,-9.29972)--(.11989,-9.29972);\draw[color=teal]
      (.11989,-9.29972)--(.119799,-9.29972);\draw[color=teal] (.119799,-9.29972)--(.119707,-9.29972);\draw[color=teal] (.119707,-9.29972)--(.119616,-9.29972);\draw[color=teal]
      (.119616,-9.29972)--(.119524,-9.29972);\draw[color=teal] (.119524,-9.29972)--(.119433,-9.29972);\draw[color=teal] (.119433,-9.29972)--(.119342,-9.29972);\draw[color=teal]
      (.119342,-9.29972)--(.11925,-9.29972);\draw[color=teal] (.11925,-9.29972)--(.119159,-9.29972);\draw[color=teal] (.119159,-9.29972)--(.119067,-9.29972);\draw[color=teal]
      (.119067,-9.29972)--(.118976,-9.29972);\draw[color=teal] (.118976,-9.29972)--(.118884,-9.29972);\draw[color=teal] (.118884,-9.29972)--(.118793,-9.29972);\draw[color=teal]
      (.118793,-9.29972)--(.118701,-9.29972);\draw[color=teal] (.118701,-9.29972)--(.11861,-9.29972);\draw[color=teal] (.11861,-9.29972)--(.118519,-9.29972);\draw[color=teal]
      (.118519,-9.29972)--(.118427,-9.29972);\draw[color=teal] (.118427,-9.29972)--(.118336,-9.29972);\draw[color=teal] (.118336,-9.29972)--(.118244,-9.29972);\draw[color=teal]
      (.118244,-9.29972)--(.118153,-9.29972);\draw[color=teal] (.118153,-9.29972)--(.118061,-9.29972);\draw[color=teal] (.118061,-9.29972)--(.11797,-9.29972);\draw[color=teal]
      (.11797,-9.29972)--(.117878,-9.29972);\draw[color=teal] (.117878,-9.29972)--(.117787,-9.29972);\draw[color=teal] (.117787,-9.29972)--(.117695,-9.29972);\draw[color=teal]
      (.117695,-9.29972)--(.117604,-9.29972);\draw[color=teal] (.117604,-9.29972)--(.117513,-9.29972);\draw[color=teal] (.117513,-9.29972)--(.117421,-9.29972);\draw[color=teal]
      (.117421,-9.29972)--(.11733,-9.29972);\draw[color=teal] (.11733,-9.29972)--(.117238,-9.29972);\draw[color=teal] (.117238,-9.29972)--(.117147,-9.29972);\draw[color=teal]
      (.117147,-9.29972)--(.117055,-9.29972);\draw[color=teal] (.117055,-9.29972)--(.116964,-9.29972);\draw[color=teal] (.116964,-9.29972)--(.116872,-9.29972);\draw[color=teal]
      (.116872,-9.29972)--(.116781,-9.29972);\draw[color=teal] (.116781,-9.29972)--(.11669,-9.29972);\draw[color=teal] (.11669,-9.29972)--(.116598,-9.29972);\draw[color=teal]
      (.116598,-9.29972)--(.116507,-9.29972);\draw[color=teal] (.116507,-9.29972)--(.116415,-9.29972);\draw[color=teal] (.116415,-9.29972)--(.116324,-9.29972);\draw[color=teal]
      (.116324,-9.29972)--(.116232,-9.29972);\draw[color=teal] (.116232,-9.29972)--(.116141,-9.29972);\draw[color=teal] (.116141,-9.29972)--(.116049,-9.29972);\draw[color=teal]
      (.116049,-9.29972)--(.115958,-9.29972);\draw[color=teal] (.115958,-9.29972)--(.115866,-9.29972);\draw[color=teal] (.115866,-9.29972)--(.115775,-9.29972);\draw[color=teal]
      (.115775,-9.29972)--(.115684,-9.29972);\draw[color=teal] (.115684,-9.29972)--(.115592,-9.29972);\draw[color=teal] (.115592,-9.29972)--(.115501,-9.29972);\draw[color=teal]
      (.115501,-9.29972)--(.115409,-9.29972);\draw[color=teal] (.115409,-9.29972)--(.115318,-9.29972);\draw[color=teal] (.115318,-9.29972)--(.115226,-9.29972);\draw[color=teal]
      (.115226,-9.29972)--(.115135,-9.29972);\draw[color=teal] (.115135,-9.29972)--(.115043,-9.29972);\draw[color=teal] (.115043,-9.29972)--(.114952,-9.29972);\draw[color=teal]
      (.114952,-9.29972)--(.114861,-9.29972);\draw[color=teal] (.114861,-9.29972)--(.114769,-9.29972);\draw[color=teal] (.114769,-9.29972)--(.114678,-9.29972);\draw[color=teal]
      (.114678,-9.29972)--(.114586,-9.29972);\draw[color=teal] (.114586,-9.29972)--(.114495,-9.29972);\draw[color=teal] (.114495,-9.29972)--(.114403,-9.29972);\draw[color=teal]
      (.114403,-9.29972)--(.114312,-9.29972);\draw[color=teal] (.114312,-9.29972)--(.11422,-9.29972);\draw[color=teal] (.11422,-9.29972)--(.114129,-9.29972);\draw[color=teal]
      (.114129,-9.29972)--(.114037,-9.29972);\draw[color=teal] (.114037,-9.29972)--(.113946,-9.29972);\draw[color=teal] (.113946,-9.29972)--(.113855,-9.29972);\draw[color=teal]
      (.113855,-9.29972)--(.113763,-9.29972);\draw[color=teal] (.113763,-9.29972)--(.113672,-9.29972);\draw[color=teal] (.113672,-9.29972)--(.11358,-9.29972);\draw[color=teal]
      (.11358,-9.29972)--(.113489,-9.29972);\draw[color=teal] (.113489,-9.29972)--(.113397,-9.29972);\draw[color=teal] (.113397,-9.29972)--(.113306,-9.29972);\draw[color=teal]
      (.113306,-9.29972)--(.113214,-9.29972);\draw[color=teal] (.113214,-9.29972)--(.113123,-9.29972);\draw[color=teal] (.113123,-9.29972)--(.113032,-9.29972);\draw[color=teal]
      (.113032,-9.29972)--(.11294,-9.29972);\draw[color=teal] (.11294,-9.29972)--(.112849,-9.29972);\draw[color=teal] (.112849,-9.29972)--(.112757,-9.29972);\draw[color=teal]
      (.112757,-9.29972)--(.112666,-9.29972);\draw[color=teal] (.112666,-9.29972)--(.112574,-9.29972);\draw[color=teal] (.112574,-9.29972)--(.112483,-9.29972);\draw[color=teal]
      (.112483,-9.29972)--(.112391,-9.29972);\draw[color=teal] (.112391,-9.29972)--(.1123,-9.29972);\draw[color=teal] (.1123,-9.29972)--(.112209,-9.29972);\draw[color=teal]
      (.112209,-9.29972)--(.112117,-9.29972);\draw[color=teal] (.112117,-9.29972)--(.112026,-9.29972);\draw[color=teal] (.112026,-9.29972)--(.111934,-9.29972);\draw[color=teal]
      (.111934,-9.29972)--(.111843,-9.29972);\draw[color=teal] (.111843,-9.29972)--(.111751,-9.29972);\draw[color=teal] (.111751,-9.29972)--(.11166,-9.29972);\draw[color=teal]
      (.11166,-9.29972)--(.111568,-9.29972);\draw[color=teal] (.111568,-9.29972)--(.111477,-9.29972);\draw[color=teal] (.111477,-9.29972)--(.111385,-9.29972);\draw[color=teal]
      (.111385,-9.29972)--(.111294,-9.29972);\draw[color=teal] (.111294,-9.29972)--(.111203,-9.29972);\draw[color=teal] (.111203,-9.29972)--(.111111,-9.29972);\draw[color=teal]
      (.111111,-9.29972)--(.11102,-9.29972);\draw[color=teal] (.11102,-9.29972)--(.110928,-9.29972);\draw[color=teal] (.110928,-9.29972)--(.110837,-9.29972);\draw[color=teal]
      (.110837,-9.29972)--(.110745,-9.29972);\draw[color=teal] (.110745,-9.29972)--(.110654,-9.29972);\draw[color=teal] (.110654,-9.29972)--(.110562,-9.29972);\draw[color=teal]
      (.110562,-9.29972)--(.110471,-9.29972);\draw[color=teal] (.110471,-9.29972)--(.11038,-9.29972);\draw[color=teal] (.11038,-9.29972)--(.110288,-9.29972);\draw[color=teal]
      (.110288,-9.29972)--(.110197,-9.29972);\draw[color=teal] (.110197,-9.29972)--(.110105,-9.29972);\draw[color=teal] (.110105,-9.29972)--(.110014,-9.29972);\draw[color=teal]
      (.110014,-9.29972)--(.109922,-9.29972);\draw[color=teal] (.109922,-9.29972)--(.109831,-9.29972);\draw[color=teal] (.109831,-9.29972)--(.109739,-9.29972);\draw[color=teal]
      (.109739,-9.29972)--(.109648,-9.29972);\draw[color=teal] (.109648,-9.29972)--(.109556,-9.29972);\draw[color=teal] (.109556,-9.29972)--(.109465,-9.29972);\draw[color=teal]
      (.109465,-9.29972)--(.109374,-9.29972);\draw[color=teal] (.109374,-9.29972)--(.109282,-9.29972);\draw[color=teal] (.109282,-9.29972)--(.109191,-9.29972);\draw[color=teal]
      (.109191,-9.29972)--(.109099,-9.29972);\draw[color=teal] (.109099,-9.29972)--(.109008,-9.29972);\draw[color=teal] (.109008,-9.29972)--(.108916,-9.29972);\draw[color=teal]
      (.108916,-9.29972)--(.108825,-9.29972);\draw[color=teal] (.108825,-9.29972)--(.108733,-9.29972);\draw[color=teal] (.108733,-9.29972)--(.108642,-9.29972);\draw[color=teal]
      (.108642,-9.29972)--(.108551,-9.29972);\draw[color=teal] (.108551,-9.29972)--(.108459,-9.29972);\draw[color=teal] (.108459,-9.29972)--(.108368,-9.29972);\draw[color=teal]
      (.108368,-9.29972)--(.108276,-9.29972);\draw[color=teal] (.108276,-9.29972)--(.108185,-9.29972);\draw[color=teal] (.108185,-9.29972)--(.108093,-9.29972);\draw[color=teal]
      (.108093,-9.29972)--(.108002,-9.29972);\draw[color=teal] (.108002,-9.29972)--(.10791,-9.29972);\draw[color=teal] (.10791,-9.29972)--(.107819,-9.29972);\draw[color=teal]
      (.107819,-9.29972)--(.107727,-9.29972);\draw[color=teal] (.107727,-9.29972)--(.107636,-9.29972);\draw[color=teal] (.107636,-9.29972)--(.107545,-9.29972);\draw[color=teal]
      (.107545,-9.29972)--(.107453,-9.29972);\draw[color=teal] (.107453,-9.29972)--(.107362,-9.29972);\draw[color=teal] (.107362,-9.29972)--(.10727,-9.29972);\draw[color=teal]
      (.10727,-9.29972)--(.107179,-9.29972);\draw[color=teal] (.107179,-9.29972)--(.107087,-9.29972);\draw[color=teal] (.107087,-9.29972)--(.106996,-9.29972);\draw[color=teal]
      (.106996,-9.29972)--(.106904,-9.29972);\draw[color=teal] (.106904,-9.29972)--(.106813,-9.29972);\draw[color=teal] (.106813,-9.29972)--(.106722,-9.29972);\draw[color=teal]
      (.106722,-9.29972)--(.10663,-9.29972);\draw[color=teal] (.10663,-9.29972)--(.106539,-9.29972);\draw[color=teal] (.106539,-9.29972)--(.106447,-9.29972);\draw[color=teal]
      (.106447,-9.29972)--(.106356,-9.29972);\draw[color=teal] (.106356,-9.29972)--(.106264,-9.29972);\draw[color=teal] (.106264,-9.29972)--(.106173,-9.29972);\draw[color=teal]
      (.106173,-9.29972)--(.106081,-9.29972);\draw[color=teal] (.106081,-9.29972)--(.10599,-9.29972);\draw[color=teal] (.10599,-9.29972)--(.105898,-9.29972);\draw[color=teal]
      (.105898,-9.29972)--(.105807,-9.29972);\draw[color=teal] (.105807,-9.29972)--(.105716,-9.29972);\draw[color=teal] (.105716,-9.29972)--(.105624,-9.29972);\draw[color=teal]
      (.105624,-9.29972)--(.105533,-9.29972);\draw[color=teal] (.105533,-9.29972)--(.105441,-9.29972);\draw[color=teal] (.105441,-9.29972)--(.10535,-9.29972);\draw[color=teal]
      (.10535,-9.29972)--(.105258,-9.29972);\draw[color=teal] (.105258,-9.29972)--(.105167,-9.29972);\draw[color=teal] (.105167,-9.29972)--(.105075,-9.29972);\draw[color=teal]
      (.105075,-9.29972)--(.104984,-9.29972);\draw[color=teal] (.104984,-9.29972)--(.104893,-9.29972);\draw[color=teal] (.104893,-9.29972)--(.104801,-9.29972);\draw[color=teal]
      (.104801,-9.29972)--(.10471,-9.29972);\draw[color=teal] (.10471,-9.29972)--(.104618,-9.29972);\draw[color=teal] (.104618,-9.29972)--(.104527,-9.29972);\draw[color=teal]
      (.104527,-9.29972)--(.104435,-9.29972);\draw[color=teal] (.104435,-9.29972)--(.104344,-9.29972);\draw[color=teal] (.104344,-9.29972)--(.104252,-9.29972);\draw[color=teal]
      (.104252,-9.29972)--(.104161,-9.29972);\draw[color=teal] (.104161,-9.29972)--(.10407,-9.29972);\draw[color=teal] (.10407,-9.29972)--(.103978,-9.29972);\draw[color=teal]
      (.103978,-9.29972)--(.103887,-9.29972);\draw[color=teal] (.103887,-9.29972)--(.103795,-9.29972);\draw[color=teal] (.103795,-9.29972)--(.103704,-9.29972);\draw[color=teal]
      (.103704,-9.29972)--(.103612,-9.29972);\draw[color=teal] (.103612,-9.29972)--(.103521,-9.29972);\draw[color=teal] (.103521,-9.29972)--(.103429,-9.29972);\draw[color=teal]
      (.103429,-9.29972)--(.103338,-9.29972);\draw[color=teal] (.103338,-9.29972)--(.103246,-9.29972);\draw[color=teal] (.103246,-9.29972)--(.103155,-9.29972);\draw[color=teal]
      (.103155,-9.29972)--(.103064,-9.29972);\draw[color=teal] (.103064,-9.29972)--(.102972,-9.29972);\draw[color=teal] (.102972,-9.29972)--(.102881,-9.29972);\draw[color=teal]
      (.102881,-9.29972)--(.102789,-9.29972);\draw[color=teal] (.102789,-9.29972)--(.102698,-9.29972);\draw[color=teal] (.102698,-9.29972)--(.102606,-9.29972);\draw[color=teal]
      (.102606,-9.29972)--(.102515,-9.29972);\draw[color=teal] (.102515,-9.29972)--(.102423,-9.29972);\draw[color=teal] (.102423,-9.29972)--(.102332,-9.29972);\draw[color=teal]
      (.102332,-9.29972)--(.102241,-9.29972);\draw[color=teal] (.102241,-9.29972)--(.102149,-9.29972);\draw[color=teal] (.102149,-9.29972)--(.102058,-9.29972);\draw[color=teal]
      (.102058,-9.29972)--(.101966,-9.29972);\draw[color=teal] (.101966,-9.29972)--(.101875,-9.29972);\draw[color=teal] (.101875,-9.29972)--(.101783,-9.29972);\draw[color=teal]
      (.101783,-9.29972)--(.101692,-9.29972);\draw[color=teal] (.101692,-9.29972)--(.1016,-9.29972);\draw[color=teal] (.1016,-9.29972)--(.101509,-9.29972);\draw[color=teal]
      (.101509,-9.29972)--(.101417,-9.29972);\draw[color=teal] (.101417,-9.29972)--(.101326,-9.29972);\draw[color=teal] (.101326,-9.29972)--(.101235,-9.29972);\draw[color=teal]
      (.101235,-9.29972)--(.101143,-9.29972);\draw[color=teal] (.101143,-9.29972)--(.101052,-9.29972);\draw[color=teal] (.101052,-9.29972)--(.10096,-9.29972);\draw[color=teal]
      (.10096,-9.29972)--(.100869,-9.29972);\draw[color=teal] (.100869,-9.29972)--(.100777,-9.29972);\draw[color=teal] (.100777,-9.29972)--(.100686,-9.29972);\draw[color=teal]
      (.100686,-9.29972)--(.100594,-9.29972);\draw[color=teal] (.100594,-9.29972)--(.100503,-9.29972);\draw[color=teal] (.100503,-9.29972)--(.100412,-9.29972);\draw[color=teal]
      (.100412,-9.29972)--(.10032,-9.29972);\draw[color=teal] (.10032,-9.29972)--(.100229,-9.29972);\draw[color=teal] (.100229,-9.29972)--(.100137,-9.29972);\draw[color=teal]
      (.100137,-9.29972)--(.100046,-9.29972);\draw[color=teal] (.100046,-9.29972)--(.0999543,-9.29972);\draw[color=teal] (.0999543,-9.29972)--(.0998628,-9.29972);\draw[color=teal]
      (.0998628,-9.29972)--(.0997714,-9.29972);\draw[color=teal] (.0997714,-9.29972)--(.0996799,-9.29972);\draw[color=teal] (.0996799,-9.29972)--(.0995885,-9.29972);\draw[color=teal]
      (.0995885,-9.29972)--(.099497,-9.29972);\draw[color=teal] (.099497,-9.29972)--(.0994056,-9.29972);\draw[color=teal] (.0994056,-9.29972)--(.0993141,-9.29972);\draw[color=teal]
      (.0993141,-9.29972)--(.0992227,-9.29972);\draw[color=teal] (.0992227,-9.29972)--(.0991312,-9.29972);\draw[color=teal] (.0991312,-9.29972)--(.0990398,-9.29972);\draw[color=teal]
      (.0990398,-9.29972)--(.0989483,-9.29972);\draw[color=teal] (.0989483,-9.29972)--(.0988569,-9.29972);\draw[color=teal] (.0988569,-9.29972)--(.0987654,-9.29972);\draw[color=teal]
      (.0987654,-9.29972)--(.098674,-9.29972);\draw[color=teal] (.098674,-9.29972)--(.0985825,-9.29972);\draw[color=teal] (.0985825,-9.29972)--(.0984911,-9.29972);\draw[color=teal]
      (.0984911,-9.29972)--(.0983996,-9.29972);\draw[color=teal] (.0983996,-9.29972)--(.0983082,-9.29972);\draw[color=teal] (.0983082,-9.29972)--(.0982167,-9.29972);\draw[color=teal]
      (.0982167,-9.29972)--(.0981253,-9.29972);\draw[color=teal] (.0981253,-9.29972)--(.0980338,-9.29972);\draw[color=teal] (.0980338,-9.29972)--(.0979424,-9.29972);\draw[color=teal]
      (.0979424,-9.29972)--(.0978509,-9.29972);\draw[color=teal] (.0978509,-9.29972)--(.0977595,-9.29972);\draw[color=teal] (.0977595,-9.29972)--(.097668,-9.29972);\draw[color=teal]
      (.097668,-9.29972)--(.0975766,-9.29972);\draw[color=teal] (.0975766,-9.29972)--(.0974851,-9.29972);\draw[color=teal] (.0974851,-9.29972)--(.0973937,-9.29972);\draw[color=teal]
      (.0973937,-9.29972)--(.0973022,-9.29972);\draw[color=teal] (.0973022,-9.29972)--(.0972108,-9.29972);\draw[color=teal] (.0972108,-9.29972)--(.0971193,-9.29972);\draw[color=teal]
      (.0971193,-9.29972)--(.0970279,-9.29972);\draw[color=teal] (.0970279,-9.29972)--(.0969364,-9.29972);\draw[color=teal] (.0969364,-9.29972)--(.096845,-9.29972);\draw[color=teal]
      (.096845,-9.29972)--(.0967535,-9.29972);\draw[color=teal] (.0967535,-9.29972)--(.0966621,-9.29972);\draw[color=teal] (.0966621,-9.29972)--(.0965706,-9.29972);\draw[color=teal]
      (.0965706,-9.29972)--(.0964792,-9.29972);\draw[color=teal] (.0964792,-9.29972)--(.0963877,-9.29972);\draw[color=teal] (.0963877,-9.29972)--(.0962963,-9.29972);\draw[color=teal]
      (.0962963,-9.29972)--(.0962048,-9.29972);\draw[color=teal] (.0962048,-9.29972)--(.0961134,-9.29972);\draw[color=teal] (.0961134,-9.29972)--(.0960219,-9.29972);\draw[color=teal]
      (.0960219,-9.29972)--(.0959305,-9.29972);\draw[color=teal] (.0959305,-9.29972)--(.095839,-9.29972);\draw[color=teal] (.095839,-9.29972)--(.0957476,-9.29972);\draw[color=teal]
      (.0957476,-9.29972)--(.0956561,-9.29972);\draw[color=teal] (.0956561,-9.29972)--(.0955647,-9.29972);\draw[color=teal] (.0955647,-9.29972)--(.0954733,-9.29972);\draw[color=teal]
      (.0954733,-9.29972)--(.0953818,-9.29972);\draw[color=teal] (.0953818,-9.29972)--(.0952904,-9.29972);\draw[color=teal] (.0952904,-9.29972)--(.0951989,-9.29972);\draw[color=teal]
      (.0951989,-9.29972)--(.0951075,-9.29972);\draw[color=teal] (.0951075,-9.29972)--(.095016,-9.29972);\draw[color=teal] (.095016,-9.29972)--(.0949246,-9.29972);\draw[color=teal]
      (.0949246,-9.29972)--(.0948331,-9.29972);\draw[color=teal] (.0948331,-9.29972)--(.0947417,-9.29972);\draw[color=teal] (.0947417,-9.29972)--(.0946502,-9.29972);\draw[color=teal]
      (.0946502,-9.29972)--(.0945588,-9.29972);\draw[color=teal] (.0945588,-9.29972)--(.0944673,-9.29972);\draw[color=teal] (.0944673,-9.29972)--(.0943759,-9.29972);\draw[color=teal]
      (.0943759,-9.29972)--(.0942844,-9.29972);\draw[color=teal] (.0942844,-9.29972)--(.094193,-9.29972);\draw[color=teal] (.094193,-9.29972)--(.0941015,-9.29972);\draw[color=teal]
      (.0941015,-9.29972)--(.0940101,-9.29972);\draw[color=teal] (.0940101,-9.29972)--(.0939186,-9.29972);\draw[color=teal] (.0939186,-9.29972)--(.0938272,-9.29972);\draw[color=teal]
      (.0938272,-9.29972)--(.0937357,-9.29972);\draw[color=teal] (.0937357,-9.29972)--(.0936443,-9.29972);\draw[color=teal] (.0936443,-9.29972)--(.0935528,-9.29972);\draw[color=teal]
      (.0935528,-9.29972)--(.0934614,-9.29972);\draw[color=teal] (.0934614,-9.29972)--(.0933699,-9.29972);\draw[color=teal] (.0933699,-9.29972)--(.0932785,-9.29972);\draw[color=teal]
      (.0932785,-9.29972)--(.093187,-9.29972);\draw[color=teal] (.093187,-9.29972)--(.0930956,-9.29972);\draw[color=teal] (.0930956,-9.29972)--(.0930041,-9.29972);\draw[color=teal]
      (.0930041,-9.29972)--(.0929127,-9.29972);\draw[color=teal] (.0929127,-9.29972)--(.0928212,-9.29972);\draw[color=teal] (.0928212,-9.29972)--(.0927298,-9.29972);\draw[color=teal]
      (.0927298,-9.29972)--(.0926383,-9.29972);\draw[color=teal] (.0926383,-9.29972)--(.0925469,-9.29972);\draw[color=teal] (.0925469,-9.29972)--(.0924554,-9.29972);\draw[color=teal]
      (.0924554,-9.29972)--(.092364,-9.29972);\draw[color=teal] (.092364,-9.29972)--(.0922725,-9.29972);\draw[color=teal] (.0922725,-9.29972)--(.0921811,-9.29972);\draw[color=teal]
      (.0921811,-9.29972)--(.0920896,-9.29972);\draw[color=teal] (.0920896,-9.29972)--(.0919982,-9.29972);\draw[color=teal] (.0919982,-9.29972)--(.0919067,-9.29972);\draw[color=teal]
      (.0919067,-9.29972)--(.0918153,-9.29972);\draw[color=teal] (.0918153,-9.29972)--(.0917238,-9.29972);\draw[color=teal] (.0917238,-9.29972)--(.0916324,-9.29972);\draw[color=teal]
      (.0916324,-9.29972)--(.0915409,-9.29972);\draw[color=teal] (.0915409,-9.29972)--(.0914495,-9.29972);\draw[color=teal] (.0914495,-9.29972)--(.091358,-9.29972);\draw[color=teal]
      (.091358,-9.29972)--(.0912666,-9.29972);\draw[color=teal] (.0912666,-9.29972)--(.0911751,-9.29972);\draw[color=teal] (.0911751,-9.29972)--(.0910837,-9.29972);\draw[color=teal]
      (.0910837,-9.29972)--(.0909922,-9.29972);\draw[color=teal] (.0909922,-9.29972)--(.0909008,-9.29972);\draw[color=teal] (.0909008,-9.29972)--(.0908093,-9.29972);\draw[color=teal]
      (.0908093,-9.29972)--(.0907179,-9.29972);\draw[color=teal] (.0907179,-9.29972)--(.0906264,-9.29972);\draw[color=teal] (.0906264,-9.29972)--(.090535,-9.29972);\draw[color=teal]
      (.090535,-9.29972)--(.0904435,-9.29972);\draw[color=teal] (.0904435,-9.29972)--(.0903521,-9.29972);\draw[color=teal] (.0903521,-9.29972)--(.0902606,-9.29972);\draw[color=teal]
      (.0902606,-9.29972)--(.0901692,-9.29972);\draw[color=teal] (.0901692,-9.29972)--(.0900777,-9.29972);\draw[color=teal] (.0900777,-9.29972)--(.0899863,-9.29972);\draw[color=teal]
      (.0899863,-9.29972)--(.0898948,-9.29972);\draw[color=teal] (.0898948,-9.29972)--(.0898034,-9.29972);\draw[color=teal] (.0898034,-9.29972)--(.0897119,-9.29972);\draw[color=teal]
      (.0897119,-9.29972)--(.0896205,-9.29972);\draw[color=teal] (.0896205,-9.29972)--(.089529,-9.29972);\draw[color=teal] (.089529,-9.29972)--(.0894376,-9.29972);\draw[color=teal]
      (.0894376,-9.29972)--(.0893461,-9.29972);\draw[color=teal] (.0893461,-9.29972)--(.0892547,-9.29972);\draw[color=teal] (.0892547,-9.29972)--(.0891632,-9.29972);\draw[color=teal]
      (.0891632,-9.29972)--(.0890718,-9.29972);\draw[color=teal] (.0890718,-9.29972)--(.0889803,-9.29972);\draw[color=teal] (.0889803,-9.29972)--(.0888889,-9.29972);\draw[color=teal]
      (.0888889,-9.29972)--(.0887974,-9.29972);\draw[color=teal] (.0887974,-9.29972)--(.088706,-9.29972);\draw[color=teal] (.088706,-9.29972)--(.0886145,-9.29972);\draw[color=teal]
      (.0886145,-9.29972)--(.0885231,-9.29972);\draw[color=teal] (.0885231,-9.29972)--(.0884316,-9.29972);\draw[color=teal] (.0884316,-9.29972)--(.0883402,-9.29972);\draw[color=teal]
      (.0883402,-9.29972)--(.0882487,-9.29972);\draw[color=teal] (.0882487,-9.29972)--(.0881573,-9.29972);\draw[color=teal] (.0881573,-9.29972)--(.0880658,-9.29972);\draw[color=teal]
      (.0880658,-9.29972)--(.0879744,-9.29972);\draw[color=teal] (.0879744,-9.29972)--(.0878829,-9.29972);\draw[color=teal] (.0878829,-9.29972)--(.0877915,-9.29972);\draw[color=teal]
      (.0877915,-9.29972)--(.0877,-9.29972);\draw[color=teal] (.0877,-9.29972)--(.0876086,-9.29972);\draw[color=teal] (.0876086,-9.29972)--(.0875171,-9.29972);\draw[color=teal]
      (.0875171,-9.29972)--(.0874257,-9.29972);\draw[color=teal] (.0874257,-9.29972)--(.0873342,-9.29972);\draw[color=teal] (.0873342,-9.29972)--(.0872428,-9.29972);\draw[color=teal]
      (.0872428,-9.29972)--(.0871513,-9.29972);\draw[color=teal] (.0871513,-9.29972)--(.0870599,-9.29972);\draw[color=teal] (.0870599,-9.29972)--(.0869684,-9.29972);\draw[color=teal]
      (.0869684,-9.29972)--(.086877,-9.29972);\draw[color=teal] (.086877,-9.29972)--(.0867856,-9.29972);\draw[color=teal] (.0867856,-9.29972)--(.0866941,-9.29972);\draw[color=teal]
      (.0866941,-9.29972)--(.0866027,-9.29972);\draw[color=teal] (.0866027,-9.29972)--(.0865112,-9.29972);\draw[color=teal] (.0865112,-9.29972)--(.0864198,-9.29972);\draw[color=teal]
      (.0864198,-9.29972)--(.0863283,-9.29972);\draw[color=teal] (.0863283,-9.29972)--(.0862369,-9.29972);\draw[color=teal] (.0862369,-9.29972)--(.0861454,-9.29972);\draw[color=teal]
      (.0861454,-9.29972)--(.086054,-9.29972);\draw[color=teal] (.086054,-9.29972)--(.0859625,-9.29972);\draw[color=teal] (.0859625,-9.29972)--(.0858711,-9.29972);\draw[color=teal]
      (.0858711,-9.29972)--(.0857796,-9.29972);\draw[color=teal] (.0857796,-9.29972)--(.0856882,-9.29972);\draw[color=teal] (.0856882,-9.29972)--(.0855967,-9.29972);\draw[color=teal]
      (.0855967,-9.29972)--(.0855053,-9.29972);\draw[color=teal] (.0855053,-9.29972)--(.0854138,-9.29972);\draw[color=teal] (.0854138,-9.29972)--(.0853224,-9.29972);\draw[color=teal]
      (.0853224,-9.29972)--(.0852309,-9.29972);\draw[color=teal] (.0852309,-9.29972)--(.0851395,-9.29972);\draw[color=teal] (.0851395,-9.29972)--(.085048,-9.29972);\draw[color=teal]
      (.085048,-9.29972)--(.0849566,-9.29972);\draw[color=teal] (.0849566,-9.29972)--(.0848651,-9.29972);\draw[color=teal] (.0848651,-9.29972)--(.0847737,-9.29972);\draw[color=teal]
      (.0847737,-9.29972)--(.0846822,-9.29972);\draw[color=teal] (.0846822,-9.29972)--(.0845908,-9.29972);\draw[color=teal] (.0845908,-9.29972)--(.0844993,-9.29972);\draw[color=teal]
      (.0844993,-9.29972)--(.0844079,-9.29972);\draw[color=teal] (.0844079,-9.29972)--(.0843164,-9.29972);\draw[color=teal] (.0843164,-9.29972)--(.084225,-9.29972);\draw[color=teal]
      (.084225,-9.29972)--(.0841335,-9.29972);\draw[color=teal] (.0841335,-9.29972)--(.0840421,-9.29972);\draw[color=teal] (.0840421,-9.29972)--(.0839506,-9.29972);\draw[color=teal]
      (.0839506,-9.29972)--(.0838592,-9.29972);\draw[color=teal] (.0838592,-9.29972)--(.0837677,-9.29972);\draw[color=teal] (.0837677,-9.29972)--(.0836763,-9.29972);\draw[color=teal]
      (.0836763,-9.29972)--(.0835848,-9.29972);\draw[color=teal] (.0835848,-9.29972)--(.0834934,-9.29972);\draw[color=teal] (.0834934,-9.29972)--(.0834019,-9.29972);\draw[color=teal]
      (.0834019,-9.29972)--(.0833105,-9.29972);\draw[color=teal] (.0833105,-9.29972)--(.083219,-9.29972);\draw[color=teal] (.083219,-9.29972)--(.0831276,-9.29972);\draw[color=teal]
      (.0831276,-9.29972)--(.0830361,-9.29972);\draw[color=teal] (.0830361,-9.29972)--(.0829447,-9.29972);\draw[color=teal] (.0829447,-9.29972)--(.0828532,-9.29972);\draw[color=teal]
      (.0828532,-9.29972)--(.0827618,-9.29972);\draw[color=teal] (.0827618,-9.29972)--(.0826703,-9.29972);\draw[color=teal] (.0826703,-9.29972)--(.0825789,-9.29972);\draw[color=teal]
      (.0825789,-9.29972)--(.0824874,-9.29972);\draw[color=teal] (.0824874,-9.29972)--(.082396,-9.29972);\draw[color=teal] (.082396,-9.29972)--(.0823045,-9.29972);\draw[color=teal]
      (.0823045,-9.29972)--(.0822131,-9.29972);\draw[color=teal] (.0822131,-9.29972)--(.0821216,-9.29972);\draw[color=teal] (.0821216,-9.29972)--(.0820302,-9.29972);\draw[color=teal]
      (.0820302,-9.29972)--(.0819387,-9.29972);\draw[color=teal] (.0819387,-9.29972)--(.0818473,-9.29972);\draw[color=teal] (.0818473,-9.29972)--(.0817558,-9.29972);\draw[color=teal]
      (.0817558,-9.29972)--(.0816644,-9.29972);\draw[color=teal] (.0816644,-9.29972)--(.0815729,-9.29972);\draw[color=teal] (.0815729,-9.29972)--(.0814815,-9.29972);\draw[color=teal]
      (.0814815,-9.29972)--(.08139,-9.29972);\draw[color=teal] (.08139,-9.29972)--(.0812986,-9.29972);\draw[color=teal] (.0812986,-9.29972)--(.0812071,-9.29972);\draw[color=teal]
      (.0812071,-9.29972)--(.0811157,-9.29972);\draw[color=teal] (.0811157,-9.29972)--(.0810242,-9.29972);\draw[color=teal] (.0810242,-9.29972)--(.0809328,-9.29972);\draw[color=teal]
      (.0809328,-9.29972)--(.0808413,-9.29972);\draw[color=teal] (.0808413,-9.29972)--(.0807499,-9.29972);\draw[color=teal] (.0807499,-9.29972)--(.0806584,-9.29972);\draw[color=teal]
      (.0806584,-9.29972)--(.080567,-9.29972);\draw[color=teal] (.080567,-9.29972)--(.0804755,-9.29972);\draw[color=teal] (.0804755,-9.29972)--(.0803841,-9.29972);\draw[color=teal]
      (.0803841,-9.29972)--(.0802926,-9.29972);\draw[color=teal] (.0802926,-9.29972)--(.0802012,-9.29972);\draw[color=teal] (.0802012,-9.29972)--(.0801097,-9.29972);\draw[color=teal]
      (.0801097,-9.29972)--(.0800183,-9.29972);\draw[color=teal] (.0800183,-9.29972)--(.0799268,-9.29972);\draw[color=teal] (.0799268,-9.29972)--(.0798354,-9.29972);\draw[color=teal]
      (.0798354,-9.29972)--(.0797439,-9.29972);\draw[color=teal] (.0797439,-9.29972)--(.0796525,-9.29972);\draw[color=teal] (.0796525,-9.29972)--(.079561,-9.29972);\draw[color=teal]
      (.079561,-9.29972)--(.0794696,-9.29972);\draw[color=teal] (.0794696,-9.29972)--(.0793781,-9.29972);\draw[color=teal] (.0793781,-9.29972)--(.0792867,-9.29972);\draw[color=teal]
      (.0792867,-9.29972)--(.0791952,-9.29972);\draw[color=teal] (.0791952,-9.29972)--(.0791038,-9.29972);\draw[color=teal] (.0791038,-9.29972)--(.0790123,-9.29972);\draw[color=teal]
      (.0790123,-9.29972)--(.0789819,-10.3983);\draw[color=teal] (.0789819,-10.3983)--(.0789514,-10.3983);\draw[color=teal] (.0789514,-10.3983)--(.0789209,-10.3983);\draw[color=teal]
      (.0789209,-10.3983)--(.0788904,-10.3983);\draw[color=teal] (.0788904,-10.3983)--(.0788599,-10.3983);\draw[color=teal] (.0788599,-10.3983)--(.0788294,-10.3983);\draw[color=teal]
      (.0788294,-10.3983)--(.078799,-10.3983);\draw[color=teal] (.078799,-10.3983)--(.0787685,-10.3983);\draw[color=teal] (.0787685,-10.3983)--(.078738,-10.3983);\draw[color=teal]
      (.078738,-10.3983)--(.0787075,-10.3983);\draw[color=teal] (.0787075,-10.3983)--(.078677,-10.3983);\draw[color=teal] (.078677,-10.3983)--(.0786465,-10.3983);\draw[color=teal]
      (.0786465,-10.3983)--(.0786161,-10.3983);\draw[color=teal] (.0786161,-10.3983)--(.0785856,-10.3983);\draw[color=teal] (.0785856,-10.3983)--(.0785551,-10.3983);\draw[color=teal]
      (.0785551,-10.3983)--(.0785246,-10.3983);\draw[color=teal] (.0785246,-10.3983)--(.0784941,-10.3983);\draw[color=teal] (.0784941,-10.3983)--(.0784636,-10.3983);\draw[color=teal]
      (.0784636,-10.3983)--(.0784332,-10.3983);\draw[color=teal] (.0784332,-10.3983)--(.0784027,-10.3983);\draw[color=teal] (.0784027,-10.3983)--(.0783722,-10.3983);\draw[color=teal]
      (.0783722,-10.3983)--(.0783417,-10.3983);\draw[color=teal] (.0783417,-10.3983)--(.0783112,-10.3983);\draw[color=teal] (.0783112,-10.3983)--(.0782807,-10.3983);\draw[color=teal]
      (.0782807,-10.3983)--(.0782503,-10.3983);\draw[color=teal] (.0782503,-10.3983)--(.0782198,-10.3983);\draw[color=teal] (.0782198,-10.3983)--(.0781893,-10.3983);\draw[color=teal]
      (.0781893,-10.3983)--(.0781588,-10.3983);\draw[color=teal] (.0781588,-10.3983)--(.0781283,-10.3983);\draw[color=teal] (.0781283,-10.3983)--(.0780979,-10.3983);\draw[color=teal]
      (.0780979,-10.3983)--(.0780674,-10.3983);\draw[color=teal] (.0780674,-10.3983)--(.0780369,-10.3983);\draw[color=teal] (.0780369,-10.3983)--(.0780064,-10.3983);\draw[color=teal]
      (.0780064,-10.3983)--(.0779759,-10.3983);\draw[color=teal] (.0779759,-10.3983)--(.0779454,-10.3983);\draw[color=teal] (.0779454,-10.3983)--(.077915,-10.3983);\draw[color=teal]
      (.077915,-10.3983)--(.0778845,-10.3983);\draw[color=teal] (.0778845,-10.3983)--(.077854,-10.3983);\draw[color=teal] (.077854,-10.3983)--(.0778235,-10.3983);\draw[color=teal]
      (.0778235,-10.3983)--(.077793,-10.3983);\draw[color=teal] (.077793,-10.3983)--(.0777625,-10.3983);\draw[color=teal] (.0777625,-10.3983)--(.0777321,-10.3983);\draw[color=teal]
      (.0777321,-10.3983)--(.0777016,-10.3983);\draw[color=teal] (.0777016,-10.3983)--(.0776711,-10.3983);\draw[color=teal] (.0776711,-10.3983)--(.0776406,-10.3983);\draw[color=teal]
      (.0776406,-10.3983)--(.0776101,-10.3983);\draw[color=teal] (.0776101,-10.3983)--(.0775796,-10.3983);\draw[color=teal] (.0775796,-10.3983)--(.0775492,-10.3983);\draw[color=teal]
      (.0775492,-10.3983)--(.0775187,-10.3983);\draw[color=teal] (.0775187,-10.3983)--(.0774882,-10.3983);\draw[color=teal] (.0774882,-10.3983)--(.0774577,-10.3983);\draw[color=teal]
      (.0774577,-10.3983)--(.0774272,-10.3983);\draw[color=teal] (.0774272,-10.3983)--(.0773967,-10.3983);\draw[color=teal] (.0773967,-10.3983)--(.0773663,-10.3983);\draw[color=teal]
      (.0773663,-10.3983)--(.0773358,-10.3983);\draw[color=teal] (.0773358,-10.3983)--(.0773053,-10.3983);\draw[color=teal] (.0773053,-10.3983)--(.0772748,-10.3983);\draw[color=teal]
      (.0772748,-10.3983)--(.0772443,-10.3983);\draw[color=teal] (.0772443,-10.3983)--(.0772138,-10.3983);\draw[color=teal] (.0772138,-10.3983)--(.0771834,-10.3983);\draw[color=teal]
      (.0771834,-10.3983)--(.0771529,-10.3983);\draw[color=teal] (.0771529,-10.3983)--(.0771224,-10.3983);\draw[color=teal] (.0771224,-10.3983)--(.0770919,-10.3983);\draw[color=teal]
      (.0770919,-10.3983)--(.0770614,-10.3983);\draw[color=teal] (.0770614,-10.3983)--(.0770309,-10.3983);\draw[color=teal] (.0770309,-10.3983)--(.0770005,-10.3983);\draw[color=teal]
      (.0770005,-10.3983)--(.07697,-10.3983);\draw[color=teal] (.07697,-10.3983)--(.0769395,-10.3983);\draw[color=teal] (.0769395,-10.3983)--(.076909,-10.3983);\draw[color=teal]
      (.076909,-10.3983)--(.0768785,-10.3983);\draw[color=teal] (.0768785,-10.3983)--(.076848,-10.3983);\draw[color=teal] (.076848,-10.3983)--(.0768176,-10.3983);\draw[color=teal]
      (.0768176,-10.3983)--(.0767871,-10.3983);\draw[color=teal] (.0767871,-10.3983)--(.0767566,-10.3983);\draw[color=teal] (.0767566,-10.3983)--(.0767261,-10.3983);\draw[color=teal]
      (.0767261,-10.3983)--(.0766956,-10.3983);\draw[color=teal] (.0766956,-10.3983)--(.0766651,-10.3983);\draw[color=teal] (.0766651,-10.3983)--(.0766347,-10.3983);\draw[color=teal]
      (.0766347,-10.3983)--(.0766042,-10.3983);\draw[color=teal] (.0766042,-10.3983)--(.0765737,-10.3983);\draw[color=teal] (.0765737,-10.3983)--(.0765432,-10.3983);\draw[color=teal]
      (.0765432,-10.3983)--(.0765127,-10.3983);\draw[color=teal] (.0765127,-10.3983)--(.0764822,-10.3983);\draw[color=teal] (.0764822,-10.3983)--(.0764518,-10.3983);\draw[color=teal]
      (.0764518,-10.3983)--(.0764213,-10.3983);\draw[color=teal] (.0764213,-10.3983)--(.0763908,-10.3983);\draw[color=teal] (.0763908,-10.3983)--(.0763603,-10.3983);\draw[color=teal]
      (.0763603,-10.3983)--(.0763298,-10.3983);\draw[color=teal] (.0763298,-10.3983)--(.0762993,-10.3983);\draw[color=teal] (.0762993,-10.3983)--(.0762689,-10.3983);\draw[color=teal]
      (.0762689,-10.3983)--(.0762384,-10.3983);\draw[color=teal] (.0762384,-10.3983)--(.0762079,-10.3983);\draw[color=teal] (.0762079,-10.3983)--(.0761774,-10.3983);\draw[color=teal]
      (.0761774,-10.3983)--(.0761469,-10.3983);\draw[color=teal] (.0761469,-10.3983)--(.0761164,-10.3983);\draw[color=teal] (.0761164,-10.3983)--(.076086,-10.3983);\draw[color=teal]
      (.076086,-10.3983)--(.0760555,-10.3983);\draw[color=teal] (.0760555,-10.3983)--(.076025,-10.3983);\draw[color=teal] (.076025,-10.3983)--(.0759945,-10.3983);\draw[color=teal]
      (.0759945,-10.3983)--(.075964,-10.3983);\draw[color=teal] (.075964,-10.3983)--(.0759335,-10.3983);\draw[color=teal] (.0759335,-10.3983)--(.0759031,-10.3983);\draw[color=teal]
      (.0759031,-10.3983)--(.0758726,-10.3983);\draw[color=teal] (.0758726,-10.3983)--(.0758421,-10.3983);\draw[color=teal] (.0758421,-10.3983)--(.0758116,-10.3983);\draw[color=teal]
      (.0758116,-10.3983)--(.0757811,-10.3983);\draw[color=teal] (.0757811,-10.3983)--(.0757506,-10.3983);\draw[color=teal] (.0757506,-10.3983)--(.0757202,-10.3983);\draw[color=teal]
      (.0757202,-10.3983)--(.0756897,-10.3983);\draw[color=teal] (.0756897,-10.3983)--(.0756592,-10.3983);\draw[color=teal] (.0756592,-10.3983)--(.0756287,-10.3983);\draw[color=teal]
      (.0756287,-10.3983)--(.0755982,-10.3983);\draw[color=teal] (.0755982,-10.3983)--(.0755677,-10.3983);\draw[color=teal] (.0755677,-10.3983)--(.0755373,-10.3983);\draw[color=teal]
      (.0755373,-10.3983)--(.0755068,-10.3983);\draw[color=teal] (.0755068,-10.3983)--(.0754763,-10.3983);\draw[color=teal] (.0754763,-10.3983)--(.0754458,-10.3983);\draw[color=teal]
      (.0754458,-10.3983)--(.0754153,-10.3983);\draw[color=teal] (.0754153,-10.3983)--(.0753848,-10.3983);\draw[color=teal] (.0753848,-10.3983)--(.0753544,-10.3983);\draw[color=teal]
      (.0753544,-10.3983)--(.0753239,-10.3983);\draw[color=teal] (.0753239,-10.3983)--(.0752934,-10.3983);\draw[color=teal] (.0752934,-10.3983)--(.0752629,-10.3983);\draw[color=teal]
      (.0752629,-10.3983)--(.0752324,-10.3983);\draw[color=teal] (.0752324,-10.3983)--(.075202,-10.3983);\draw[color=teal] (.075202,-10.3983)--(.0751715,-10.3983);\draw[color=teal]
      (.0751715,-10.3983)--(.075141,-10.3983);\draw[color=teal] (.075141,-10.3983)--(.0751105,-10.3983);\draw[color=teal] (.0751105,-10.3983)--(.07508,-10.3983);\draw[color=teal]
      (.07508,-10.3983)--(.0750495,-10.3983);\draw[color=teal] (.0750495,-10.3983)--(.0750191,-10.3983);\draw[color=teal] (.0750191,-10.3983)--(.0749886,-10.3983);\draw[color=teal]
      (.0749886,-10.3983)--(.0749581,-10.3983);\draw[color=teal] (.0749581,-10.3983)--(.0749276,-10.3983);\draw[color=teal] (.0749276,-10.3983)--(.0748971,-10.3983);\draw[color=teal]
      (.0748971,-10.3983)--(.0748666,-10.3983);\draw[color=teal] (.0748666,-10.3983)--(.0748362,-10.3983);\draw[color=teal] (.0748362,-10.3983)--(.0748057,-10.3983);\draw[color=teal]
      (.0748057,-10.3983)--(.0747752,-10.3983);\draw[color=teal] (.0747752,-10.3983)--(.0747447,-10.3983);\draw[color=teal] (.0747447,-10.3983)--(.0747142,-10.3983);\draw[color=teal]
      (.0747142,-10.3983)--(.0746837,-10.3983);\draw[color=teal] (.0746837,-10.3983)--(.0746533,-10.3983);\draw[color=teal] (.0746533,-10.3983)--(.0746228,-10.3983);\draw[color=teal]
      (.0746228,-10.3983)--(.0745923,-10.3983);\draw[color=teal] (.0745923,-10.3983)--(.0745618,-10.3983);\draw[color=teal] (.0745618,-10.3983)--(.0745313,-10.3983);\draw[color=teal]
      (.0745313,-10.3983)--(.0745008,-10.3983);\draw[color=teal] (.0745008,-10.3983)--(.0744704,-10.3983);\draw[color=teal] (.0744704,-10.3983)--(.0744399,-10.3983);\draw[color=teal]
      (.0744399,-10.3983)--(.0744094,-10.3983);\draw[color=teal] (.0744094,-10.3983)--(.0743789,-10.3983);\draw[color=teal] (.0743789,-10.3983)--(.0743484,-10.3983);\draw[color=teal]
      (.0743484,-10.3983)--(.0743179,-10.3983);\draw[color=teal] (.0743179,-10.3983)--(.0742875,-10.3983);\draw[color=teal] (.0742875,-10.3983)--(.074257,-10.3983);\draw[color=teal]
      (.074257,-10.3983)--(.0742265,-10.3983);\draw[color=teal] (.0742265,-10.3983)--(.074196,-10.3983);\draw[color=teal] (.074196,-10.3983)--(.0741655,-10.3983);\draw[color=teal]
      (.0741655,-10.3983)--(.074135,-10.3983);\draw[color=teal] (.074135,-10.3983)--(.0741046,-10.3983);\draw[color=teal] (.0741046,-10.3983)--(.0740741,-10.3983);\draw[color=teal]
      (.0740741,-10.3983)--(.0740436,-10.3983);\draw[color=teal] (.0740436,-10.3983)--(.0740131,-10.3983);\draw[color=teal] (.0740131,-10.3983)--(.0739826,-10.3983);\draw[color=teal]
      (.0739826,-10.3983)--(.0739521,-10.3983);\draw[color=teal] (.0739521,-10.3983)--(.0739217,-10.3983);\draw[color=teal] (.0739217,-10.3983)--(.0738912,-10.3983);\draw[color=teal]
      (.0738912,-10.3983)--(.0738607,-10.3983);\draw[color=teal] (.0738607,-10.3983)--(.0738302,-10.3983);\draw[color=teal] (.0738302,-10.3983)--(.0737997,-10.3983);\draw[color=teal]
      (.0737997,-10.3983)--(.0737692,-10.3983);\draw[color=teal] (.0737692,-10.3983)--(.0737388,-10.3983);\draw[color=teal] (.0737388,-10.3983)--(.0737083,-10.3983);\draw[color=teal]
      (.0737083,-10.3983)--(.0736778,-10.3983);\draw[color=teal] (.0736778,-10.3983)--(.0736473,-10.3983);\draw[color=teal] (.0736473,-10.3983)--(.0736168,-10.3983);\draw[color=teal]
      (.0736168,-10.3983)--(.0735863,-10.3983);\draw[color=teal] (.0735863,-10.3983)--(.0735559,-10.3983);\draw[color=teal] (.0735559,-10.3983)--(.0735254,-10.3983);\draw[color=teal]
      (.0735254,-10.3983)--(.0734949,-10.3983);\draw[color=teal] (.0734949,-10.3983)--(.0734644,-10.3983);\draw[color=teal] (.0734644,-10.3983)--(.0734339,-10.3983);\draw[color=teal]
      (.0734339,-10.3983)--(.0734034,-10.3983);\draw[color=teal] (.0734034,-10.3983)--(.073373,-10.3983);\draw[color=teal] (.073373,-10.3983)--(.0733425,-10.3983);\draw[color=teal]
      (.0733425,-10.3983)--(.073312,-10.3983);\draw[color=teal] (.073312,-10.3983)--(.0732815,-10.3983);\draw[color=teal] (.0732815,-10.3983)--(.073251,-10.3983);\draw[color=teal]
      (.073251,-10.3983)--(.0732205,-10.3983);\draw[color=teal] (.0732205,-10.3983)--(.0731901,-10.3983);\draw[color=teal] (.0731901,-10.3983)--(.0731596,-10.3983);\draw[color=teal]
      (.0731596,-10.3983)--(.0731291,-10.3983);\draw[color=teal] (.0731291,-10.3983)--(.0730986,-10.3983);\draw[color=teal] (.0730986,-10.3983)--(.0730681,-10.3983);\draw[color=teal]
      (.0730681,-10.3983)--(.0730376,-10.3983);\draw[color=teal] (.0730376,-10.3983)--(.0730072,-10.3983);\draw[color=teal] (.0730072,-10.3983)--(.0729767,-10.3983);\draw[color=teal]
      (.0729767,-10.3983)--(.0729462,-10.3983);\draw[color=teal] (.0729462,-10.3983)--(.0729157,-10.3983);\draw[color=teal] (.0729157,-10.3983)--(.0728852,-10.3983);\draw[color=teal]
      (.0728852,-10.3983)--(.0728547,-10.3983);\draw[color=teal] (.0728547,-10.3983)--(.0728243,-10.3983);\draw[color=teal] (.0728243,-10.3983)--(.0727938,-10.3983);\draw[color=teal]
      (.0727938,-10.3983)--(.0727633,-10.3983);\draw[color=teal] (.0727633,-10.3983)--(.0727328,-10.3983);\draw[color=teal] (.0727328,-10.3983)--(.0727023,-10.3983);\draw[color=teal]
      (.0727023,-10.3983)--(.0726718,-10.3983);\draw[color=teal] (.0726718,-10.3983)--(.0726414,-10.3983);\draw[color=teal] (.0726414,-10.3983)--(.0726109,-10.3983);\draw[color=teal]
      (.0726109,-10.3983)--(.0725804,-10.3983);\draw[color=teal] (.0725804,-10.3983)--(.0725499,-10.3983);\draw[color=teal] (.0725499,-10.3983)--(.0725194,-10.3983);\draw[color=teal]
      (.0725194,-10.3983)--(.0724889,-10.3983);\draw[color=teal] (.0724889,-10.3983)--(.0724585,-10.3983);\draw[color=teal] (.0724585,-10.3983)--(.072428,-10.3983);\draw[color=teal]
      (.072428,-10.3983)--(.0723975,-10.3983);\draw[color=teal] (.0723975,-10.3983)--(.072367,-10.3983);\draw[color=teal] (.072367,-10.3983)--(.0723365,-10.3983);\draw[color=teal]
      (.0723365,-10.3983)--(.0723061,-10.3983);\draw[color=teal] (.0723061,-10.3983)--(.0722756,-10.3983);\draw[color=teal] (.0722756,-10.3983)--(.0722451,-10.3983);\draw[color=teal]
      (.0722451,-10.3983)--(.0722146,-10.3983);\draw[color=teal] (.0722146,-10.3983)--(.0721841,-10.3983);\draw[color=teal] (.0721841,-10.3983)--(.0721536,-10.3983);\draw[color=teal]
      (.0721536,-10.3983)--(.0721232,-10.3983);\draw[color=teal] (.0721232,-10.3983)--(.0720927,-10.3983);\draw[color=teal] (.0720927,-10.3983)--(.0720622,-10.3983);\draw[color=teal]
      (.0720622,-10.3983)--(.0720317,-10.3983);\draw[color=teal] (.0720317,-10.3983)--(.0720012,-10.3983);\draw[color=teal] (.0720012,-10.3983)--(.0719707,-10.3983);\draw[color=teal]
      (.0719707,-10.3983)--(.0719403,-10.3983);\draw[color=teal] (.0719403,-10.3983)--(.0719098,-10.3983);\draw[color=teal] (.0719098,-10.3983)--(.0718793,-10.3983);\draw[color=teal]
      (.0718793,-10.3983)--(.0718488,-10.3983);\draw[color=teal] (.0718488,-10.3983)--(.0718183,-10.3983);\draw[color=teal] (.0718183,-10.3983)--(.0717878,-10.3983);\draw[color=teal]
      (.0717878,-10.3983)--(.0717574,-10.3983);\draw[color=teal] (.0717574,-10.3983)--(.0717269,-10.3983);\draw[color=teal] (.0717269,-10.3983)--(.0716964,-10.3983);\draw[color=teal]
      (.0716964,-10.3983)--(.0716659,-10.3983);\draw[color=teal] (.0716659,-10.3983)--(.0716354,-10.3983);\draw[color=teal] (.0716354,-10.3983)--(.0716049,-10.3983);\draw[color=teal]
      (.0716049,-10.3983)--(.0715745,-10.3983);\draw[color=teal] (.0715745,-10.3983)--(.071544,-10.3983);\draw[color=teal] (.071544,-10.3983)--(.0715135,-10.3983);\draw[color=teal]
      (.0715135,-10.3983)--(.071483,-10.3983);\draw[color=teal] (.071483,-10.3983)--(.0714525,-10.3983);\draw[color=teal] (.0714525,-10.3983)--(.071422,-10.3983);\draw[color=teal]
      (.071422,-10.3983)--(.0713916,-10.3983);\draw[color=teal] (.0713916,-10.3983)--(.0713611,-10.3983);\draw[color=teal] (.0713611,-10.3983)--(.0713306,-10.3983);\draw[color=teal]
      (.0713306,-10.3983)--(.0713001,-10.3983);\draw[color=teal] (.0713001,-10.3983)--(.0712696,-10.3983);\draw[color=teal] (.0712696,-10.3983)--(.0712391,-10.3983);\draw[color=teal]
      (.0712391,-10.3983)--(.0712087,-10.3983);\draw[color=teal] (.0712087,-10.3983)--(.0711782,-10.3983);\draw[color=teal] (.0711782,-10.3983)--(.0711477,-10.3983);\draw[color=teal]
      (.0711477,-10.3983)--(.0711172,-10.3983);\draw[color=teal] (.0711172,-10.3983)--(.0710867,-10.3983);\draw[color=teal] (.0710867,-10.3983)--(.0710562,-10.3983);\draw[color=teal]
      (.0710562,-10.3983)--(.0710258,-10.3983);\draw[color=teal] (.0710258,-10.3983)--(.0709953,-10.3983);\draw[color=teal] (.0709953,-10.3983)--(.0709648,-10.3983);\draw[color=teal]
      (.0709648,-10.3983)--(.0709343,-10.3983);\draw[color=teal] (.0709343,-10.3983)--(.0709038,-10.3983);\draw[color=teal] (.0709038,-10.3983)--(.0708733,-10.3983);\draw[color=teal]
      (.0708733,-10.3983)--(.0708429,-10.3983);\draw[color=teal] (.0708429,-10.3983)--(.0708124,-10.3983);\draw[color=teal] (.0708124,-10.3983)--(.0707819,-10.3983);\draw[color=teal]
      (.0707819,-10.3983)--(.0707514,-10.3983);\draw[color=teal] (.0707514,-10.3983)--(.0707209,-10.3983);\draw[color=teal] (.0707209,-10.3983)--(.0706904,-10.3983);\draw[color=teal]
      (.0706904,-10.3983)--(.07066,-10.3983);\draw[color=teal] (.07066,-10.3983)--(.0706295,-10.3983);\draw[color=teal] (.0706295,-10.3983)--(.070599,-10.3983);\draw[color=teal]
      (.070599,-10.3983)--(.0705685,-10.3983);\draw[color=teal] (.0705685,-10.3983)--(.070538,-10.3983);\draw[color=teal] (.070538,-10.3983)--(.0705075,-10.3983);\draw[color=teal]
      (.0705075,-10.3983)--(.0704771,-10.3983);\draw[color=teal] (.0704771,-10.3983)--(.0704466,-10.3983);\draw[color=teal] (.0704466,-10.3983)--(.0704161,-10.3983);\draw[color=teal]
      (.0704161,-10.3983)--(.0703856,-10.3983);\draw[color=teal] (.0703856,-10.3983)--(.0703551,-10.3983);\draw[color=teal] (.0703551,-10.3983)--(.0703246,-10.3983);\draw[color=teal]
      (.0703246,-10.3983)--(.0702942,-10.3983);\draw[color=teal] (.0702942,-10.3983)--(.0702637,-10.3983);\draw[color=teal] (.0702637,-10.3983)--(.0702332,-10.3983);\draw[color=teal]
      (.0702332,-10.3983)--(.0702027,-10.3983);\draw[color=teal] (.0702027,-10.3983)--(.0701722,-10.3983);\draw[color=teal] (.0701722,-10.3983)--(.0701417,-10.3983);\draw[color=teal]
      (.0701417,-10.3983)--(.0701113,-10.3983);\draw[color=teal] (.0701113,-10.3983)--(.0700808,-10.3983);\draw[color=teal] (.0700808,-10.3983)--(.0700503,-10.3983);\draw[color=teal]
      (.0700503,-10.3983)--(.0700198,-10.3983);\draw[color=teal] (.0700198,-10.3983)--(.0699893,-10.3983);\draw[color=teal] (.0699893,-10.3983)--(.0699588,-10.3983);\draw[color=teal]
      (.0699588,-10.3983)--(.0699284,-10.3983);\draw[color=teal] (.0699284,-10.3983)--(.0698979,-10.3983);\draw[color=teal] (.0698979,-10.3983)--(.0698674,-10.3983);\draw[color=teal]
      (.0698674,-10.3983)--(.0698369,-10.3983);\draw[color=teal] (.0698369,-10.3983)--(.0698064,-10.3983);\draw[color=teal] (.0698064,-10.3983)--(.0697759,-10.3983);\draw[color=teal]
      (.0697759,-10.3983)--(.0697455,-10.3983);\draw[color=teal] (.0697455,-10.3983)--(.069715,-10.3983);\draw[color=teal] (.069715,-10.3983)--(.0696845,-10.3983);\draw[color=teal]
      (.0696845,-10.3983)--(.069654,-10.3983);\draw[color=teal] (.069654,-10.3983)--(.0696235,-10.3983);\draw[color=teal] (.0696235,-10.3983)--(.069593,-10.3983);\draw[color=teal]
      (.069593,-10.3983)--(.0695626,-10.3983);\draw[color=teal] (.0695626,-10.3983)--(.0695321,-10.3983);\draw[color=teal] (.0695321,-10.3983)--(.0695016,-10.3983);\draw[color=teal]
      (.0695016,-10.3983)--(.0694711,-10.3983);\draw[color=teal] (.0694711,-10.3983)--(.0694406,-10.3983);\draw[color=teal] (.0694406,-10.3983)--(.0694102,-10.3983);\draw[color=teal]
      (.0694102,-10.3983)--(.0693797,-10.3983);\draw[color=teal] (.0693797,-10.3983)--(.0693492,-10.3983);\draw[color=teal] (.0693492,-10.3983)--(.0693187,-10.3983);\draw[color=teal]
      (.0693187,-10.3983)--(.0692882,-10.3983);\draw[color=teal] (.0692882,-10.3983)--(.0692577,-10.3983);\draw[color=teal] (.0692577,-10.3983)--(.0692273,-10.3983);\draw[color=teal]
      (.0692273,-10.3983)--(.0691968,-10.3983);\draw[color=teal] (.0691968,-10.3983)--(.0691663,-10.3983);\draw[color=teal] (.0691663,-10.3983)--(.0691358,-10.3983);\draw[color=teal]
      (.0691358,-10.3983)--(.0691053,-10.3983);\draw[color=teal] (.0691053,-10.3983)--(.0690748,-10.3983);\draw[color=teal] (.0690748,-10.3983)--(.0690444,-10.3983);\draw[color=teal]
      (.0690444,-10.3983)--(.0690139,-10.3983);\draw[color=teal] (.0690139,-10.3983)--(.0689834,-10.3983);\draw[color=teal] (.0689834,-10.3983)--(.0689529,-10.3983);\draw[color=teal]
      (.0689529,-10.3983)--(.0689224,-10.3983);\draw[color=teal] (.0689224,-10.3983)--(.0688919,-10.3983);\draw[color=teal] (.0688919,-10.3983)--(.0688615,-10.3983);\draw[color=teal]
      (.0688615,-10.3983)--(.068831,-10.3983);\draw[color=teal] (.068831,-10.3983)--(.0688005,-10.3983);\draw[color=teal] (.0688005,-10.3983)--(.06877,-10.3983);\draw[color=teal]
      (.06877,-10.3983)--(.0687395,-10.3983);\draw[color=teal] (.0687395,-10.3983)--(.068709,-10.3983);\draw[color=teal] (.068709,-10.3983)--(.0686786,-10.3983);\draw[color=teal]
      (.0686786,-10.3983)--(.0686481,-10.3983);\draw[color=teal] (.0686481,-10.3983)--(.0686176,-10.3983);\draw[color=teal] (.0686176,-10.3983)--(.0685871,-10.3983);\draw[color=teal]
      (.0685871,-10.3983)--(.0685566,-10.3983);\draw[color=teal] (.0685566,-10.3983)--(.0685261,-10.3983);\draw[color=teal] (.0685261,-10.3983)--(.0684957,-10.3983);\draw[color=teal]
      (.0684957,-10.3983)--(.0684652,-10.3983);\draw[color=teal] (.0684652,-10.3983)--(.0684347,-10.3983);\draw[color=teal] (.0684347,-10.3983)--(.0684042,-10.3983);\draw[color=teal]
      (.0684042,-10.3983)--(.0683737,-10.3983);\draw[color=teal] (.0683737,-10.3983)--(.0683432,-10.3983);\draw[color=teal] (.0683432,-10.3983)--(.0683128,-10.3983);\draw[color=teal]
      (.0683128,-10.3983)--(.0682823,-10.3983);\draw[color=teal] (.0682823,-10.3983)--(.0682518,-10.3983);\draw[color=teal] (.0682518,-10.3983)--(.0682213,-10.3983);\draw[color=teal]
      (.0682213,-10.3983)--(.0681908,-10.3983);\draw[color=teal] (.0681908,-10.3983)--(.0681603,-10.3983);\draw[color=teal] (.0681603,-10.3983)--(.0681299,-10.3983);\draw[color=teal]
      (.0681299,-10.3983)--(.0680994,-10.3983);\draw[color=teal] (.0680994,-10.3983)--(.0680689,-10.3983);\draw[color=teal] (.0680689,-10.3983)--(.0680384,-10.3983);\draw[color=teal]
      (.0680384,-10.3983)--(.0680079,-10.3983);\draw[color=teal] (.0680079,-10.3983)--(.0679774,-10.3983);\draw[color=teal] (.0679774,-10.3983)--(.067947,-10.3983);\draw[color=teal]
      (.067947,-10.3983)--(.0679165,-10.3983);\draw[color=teal] (.0679165,-10.3983)--(.067886,-10.3983);\draw[color=teal] (.067886,-10.3983)--(.0678555,-10.3983);\draw[color=teal]
      (.0678555,-10.3983)--(.067825,-10.3983);\draw[color=teal] (.067825,-10.3983)--(.0677945,-10.3983);\draw[color=teal] (.0677945,-10.3983)--(.0677641,-10.3983);\draw[color=teal]
      (.0677641,-10.3983)--(.0677336,-10.3983);\draw[color=teal] (.0677336,-10.3983)--(.0677031,-10.3983);\draw[color=teal] (.0677031,-10.3983)--(.0676726,-10.3983);\draw[color=teal]
      (.0676726,-10.3983)--(.0676421,-10.3983);\draw[color=teal] (.0676421,-10.3983)--(.0676116,-10.3983);\draw[color=teal] (.0676116,-10.3983)--(.0675812,-10.3983);\draw[color=teal]
      (.0675812,-10.3983)--(.0675507,-10.3983);\draw[color=teal] (.0675507,-10.3983)--(.0675202,-10.3983);\draw[color=teal] (.0675202,-10.3983)--(.0674897,-10.3983);\draw[color=teal]
      (.0674897,-10.3983)--(.0674592,-10.3983);\draw[color=teal] (.0674592,-10.3983)--(.0674287,-10.3983);\draw[color=teal] (.0674287,-10.3983)--(.0673983,-10.3983);\draw[color=teal]
      (.0673983,-10.3983)--(.0673678,-10.3983);\draw[color=teal] (.0673678,-10.3983)--(.0673373,-10.3983);\draw[color=teal] (.0673373,-10.3983)--(.0673068,-10.3983);\draw[color=teal]
      (.0673068,-10.3983)--(.0672763,-10.3983);\draw[color=teal] (.0672763,-10.3983)--(.0672458,-10.3983);\draw[color=teal] (.0672458,-10.3983)--(.0672154,-10.3983);\draw[color=teal]
      (.0672154,-10.3983)--(.0671849,-10.3983);\draw[color=teal] (.0671849,-10.3983)--(.0671544,-10.3983);\draw[color=teal] (.0671544,-10.3983)--(.0671239,-10.3983);\draw[color=teal]
      (.0671239,-10.3983)--(.0670934,-10.3983);\draw[color=teal] (.0670934,-10.3983)--(.0670629,-10.3983);\draw[color=teal] (.0670629,-10.3983)--(.0670325,-10.3983);\draw[color=teal]
      (.0670325,-10.3983)--(.067002,-10.3983);\draw[color=teal] (.067002,-10.3983)--(.0669715,-10.3983);\draw[color=teal] (.0669715,-10.3983)--(.066941,-10.3983);\draw[color=teal]
      (.066941,-10.3983)--(.0669105,-10.3983);\draw[color=teal] (.0669105,-10.3983)--(.06688,-10.3983);\draw[color=teal] (.06688,-10.3983)--(.0668496,-10.3983);\draw[color=teal]
      (.0668496,-10.3983)--(.0668191,-10.3983);\draw[color=teal] (.0668191,-10.3983)--(.0667886,-10.3983);\draw[color=teal] (.0667886,-10.3983)--(.0667581,-10.3983);\draw[color=teal]
      (.0667581,-10.3983)--(.0667276,-10.3983);\draw[color=teal] (.0667276,-10.3983)--(.0666971,-10.3983);\draw[color=teal] (.0666971,-10.3983)--(.0666667,-10.3983);\draw[color=teal]
      (.0666667,-10.3983)--(.0666362,-10.3983);\draw[color=teal] (.0666362,-10.3983)--(.0666057,-10.3983);\draw[color=teal] (.0666057,-10.3983)--(.0665752,-10.3983);\draw[color=teal]
      (.0665752,-10.3983)--(.0665447,-10.3983);\draw[color=teal] (.0665447,-10.3983)--(.0665143,-10.3983);\draw[color=teal] (.0665143,-10.3983)--(.0664838,-10.3983);\draw[color=teal]
      (.0664838,-10.3983)--(.0664533,-10.3983);\draw[color=teal] (.0664533,-10.3983)--(.0664228,-10.3983);\draw[color=teal] (.0664228,-10.3983)--(.0663923,-10.3983);\draw[color=teal]
      (.0663923,-10.3983)--(.0663618,-10.3983);\draw[color=teal] (.0663618,-10.3983)--(.0663314,-10.3983);\draw[color=teal] (.0663314,-10.3983)--(.0663009,-10.3983);\draw[color=teal]
      (.0663009,-10.3983)--(.0662704,-10.3983);\draw[color=teal] (.0662704,-10.3983)--(.0662399,-10.3983);\draw[color=teal] (.0662399,-10.3983)--(.0662094,-10.3983);\draw[color=teal]
      (.0662094,-10.3983)--(.0661789,-10.3983);\draw[color=teal] (.0661789,-10.3983)--(.0661485,-10.3983);\draw[color=teal] (.0661485,-10.3983)--(.066118,-10.3983);\draw[color=teal]
      (.066118,-10.3983)--(.0660875,-10.3983);\draw[color=teal] (.0660875,-10.3983)--(.066057,-10.3983);\draw[color=teal] (.066057,-10.3983)--(.0660265,-10.3983);\draw[color=teal]
      (.0660265,-10.3983)--(.065996,-10.3983);\draw[color=teal] (.065996,-10.3983)--(.0659656,-10.3983);\draw[color=teal] (.0659656,-10.3983)--(.0659351,-10.3983);\draw[color=teal]
      (.0659351,-10.3983)--(.0659046,-10.3983);\draw[color=teal] (.0659046,-10.3983)--(.0658741,-10.3983);\draw[color=teal] (.0658741,-10.3983)--(.0658436,-10.3983);\draw[color=teal]
      (.0658436,-10.3983)--(.0658131,-10.3983);\draw[color=teal] (.0658131,-10.3983)--(.0657827,-10.3983);\draw[color=teal] (.0657827,-10.3983)--(.0657522,-10.3983);\draw[color=teal]
      (.0657522,-10.3983)--(.0657217,-10.3983);\draw[color=teal] (.0657217,-10.3983)--(.0656912,-10.3983);\draw[color=teal] (.0656912,-10.3983)--(.0656607,-10.3983);\draw[color=teal]
      (.0656607,-10.3983)--(.0656302,-10.3983);\draw[color=teal] (.0656302,-10.3983)--(.0655998,-10.3983);\draw[color=teal] (.0655998,-10.3983)--(.0655693,-10.3983);\draw[color=teal]
      (.0655693,-10.3983)--(.0655388,-10.3983);\draw[color=teal] (.0655388,-10.3983)--(.0655083,-10.3983);\draw[color=teal] (.0655083,-10.3983)--(.0654778,-10.3983);\draw[color=teal]
      (.0654778,-10.3983)--(.0654473,-10.3983);\draw[color=teal] (.0654473,-10.3983)--(.0654169,-10.3983);\draw[color=teal] (.0654169,-10.3983)--(.0653864,-10.3983);\draw[color=teal]
      (.0653864,-10.3983)--(.0653559,-10.3983);\draw[color=teal] (.0653559,-10.3983)--(.0653254,-10.3983);\draw[color=teal] (.0653254,-10.3983)--(.0652949,-10.3983);\draw[color=teal]
      (.0652949,-10.3983)--(.0652644,-10.3983);\draw[color=teal] (.0652644,-10.3983)--(.065234,-10.3983);\draw[color=teal] (.065234,-10.3983)--(.0652035,-10.3983);\draw[color=teal]
      (.0652035,-10.3983)--(.065173,-10.3983);\draw[color=teal] (.065173,-10.3983)--(.0651425,-10.3983);\draw[color=teal] (.0651425,-10.3983)--(.065112,-10.3983);\draw[color=teal]
      (.065112,-10.3983)--(.0650815,-10.3983);\draw[color=teal] (.0650815,-10.3983)--(.0650511,-10.3983);\draw[color=teal] (.0650511,-10.3983)--(.0650206,-10.3983);\draw[color=teal]
      (.0650206,-10.3983)--(.0649901,-10.3983);\draw[color=teal] (.0649901,-10.3983)--(.0649596,-10.3983);\draw[color=teal] (.0649596,-10.3983)--(.0649291,-10.3983);\draw[color=teal]
      (.0649291,-10.3983)--(.0648986,-10.3983);\draw[color=teal] (.0648986,-10.3983)--(.0648682,-10.3983);\draw[color=teal] (.0648682,-10.3983)--(.0648377,-10.3983);\draw[color=teal]
      (.0648377,-10.3983)--(.0648072,-10.3983);\draw[color=teal] (.0648072,-10.3983)--(.0647767,-10.3983);\draw[color=teal] (.0647767,-10.3983)--(.0647462,-10.3983);\draw[color=teal]
      (.0647462,-10.3983)--(.0647157,-10.3983);\draw[color=teal] (.0647157,-10.3983)--(.0646853,-10.3983);\draw[color=teal] (.0646853,-10.3983)--(.0646548,-10.3983);\draw[color=teal]
      (.0646548,-10.3983)--(.0646243,-10.3983);\draw[color=teal] (.0646243,-10.3983)--(.0645938,-10.3983);\draw[color=teal] (.0645938,-10.3983)--(.0645633,-10.3983);\draw[color=teal]
      (.0645633,-10.3983)--(.0645328,-10.3983);\draw[color=teal] (.0645328,-10.3983)--(.0645024,-10.3983);\draw[color=teal] (.0645024,-10.3983)--(.0644719,-10.3983);\draw[color=teal]
      (.0644719,-10.3983)--(.0644414,-10.3983);\draw[color=teal] (.0644414,-10.3983)--(.0644109,-10.3983);\draw[color=teal] (.0644109,-10.3983)--(.0643804,-10.3983);\draw[color=teal]
      (.0643804,-10.3983)--(.0643499,-10.3983);\draw[color=teal] (.0643499,-10.3983)--(.0643195,-10.3983);\draw[color=teal] (.0643195,-10.3983)--(.064289,-10.3983);\draw[color=teal]
      (.064289,-10.3983)--(.0642585,-10.3983);\draw[color=teal] (.0642585,-10.3983)--(.064228,-10.3983);\draw[color=teal] (.064228,-10.3983)--(.0641975,-10.3983);\draw[color=teal]
      (.0641975,-10.3983)--(.064167,-10.3983);\draw[color=teal] (.064167,-10.3983)--(.0641366,-10.3983);\draw[color=teal] (.0641366,-10.3983)--(.0641061,-10.3983);\draw[color=teal]
      (.0641061,-10.3983)--(.0640756,-10.3983);\draw[color=teal] (.0640756,-10.3983)--(.0640451,-10.3983);\draw[color=teal] (.0640451,-10.3983)--(.0640146,-10.3983);\draw[color=teal]
      (.0640146,-10.3983)--(.0639841,-10.3983);\draw[color=teal] (.0639841,-10.3983)--(.0639537,-10.3983);\draw[color=teal] (.0639537,-10.3983)--(.0639232,-10.3983);\draw[color=teal]
      (.0639232,-10.3983)--(.0638927,-10.3983);\draw[color=teal] (.0638927,-10.3983)--(.0638622,-10.3983);\draw[color=teal] (.0638622,-10.3983)--(.0638317,-10.3983);\draw[color=teal]
      (.0638317,-10.3983)--(.0638012,-10.3983);\draw[color=teal] (.0638012,-10.3983)--(.0637708,-10.3983);\draw[color=teal] (.0637708,-10.3983)--(.0637403,-10.3983);\draw[color=teal]
      (.0637403,-10.3983)--(.0637098,-10.3983);\draw[color=teal] (.0637098,-10.3983)--(.0636793,-10.3983);\draw[color=teal] (.0636793,-10.3983)--(.0636488,-10.3983);\draw[color=teal]
      (.0636488,-10.3983)--(.0636184,-10.3983);\draw[color=teal] (.0636184,-10.3983)--(.0635879,-10.3983);\draw[color=teal] (.0635879,-10.3983)--(.0635574,-10.3983);\draw[color=teal]
      (.0635574,-10.3983)--(.0635269,-10.3983);\draw[color=teal] (.0635269,-10.3983)--(.0634964,-10.3983);\draw[color=teal] (.0634964,-10.3983)--(.0634659,-10.3983);\draw[color=teal]
      (.0634659,-10.3983)--(.0634355,-10.3983);\draw[color=teal] (.0634355,-10.3983)--(.063405,-10.3983);\draw[color=teal] (.063405,-10.3983)--(.0633745,-10.3983);\draw[color=teal]
      (.0633745,-10.3983)--(.063344,-10.3983);\draw[color=teal] (.063344,-10.3983)--(.0633135,-10.3983);\draw[color=teal] (.0633135,-10.3983)--(.063283,-10.3983);\draw[color=teal]
      (.063283,-10.3983)--(.0632526,-10.3983);\draw[color=teal] (.0632526,-10.3983)--(.0632221,-10.3983);\draw[color=teal] (.0632221,-10.3983)--(.0631916,-10.3983);\draw[color=teal]
      (.0631916,-10.3983)--(.0631611,-10.3983);\draw[color=teal] (.0631611,-10.3983)--(.0631306,-10.3983);\draw[color=teal] (.0631306,-10.3983)--(.0631001,-10.3983);\draw[color=teal]
      (.0631001,-10.3983)--(.0630697,-10.3983);\draw[color=teal] (.0630697,-10.3983)--(.0630392,-10.3983);\draw[color=teal] (.0630392,-10.3983)--(.0630087,-10.3983);\draw[color=teal]
      (.0630087,-10.3983)--(.0629782,-10.3983);\draw[color=teal] (.0629782,-10.3983)--(.0629477,-10.3983);\draw[color=teal] (.0629477,-10.3983)--(.0629172,-10.3983);\draw[color=teal]
      (.0629172,-10.3983)--(.0628868,-10.3983);\draw[color=teal] (.0628868,-10.3983)--(.0628563,-10.3983);\draw[color=teal] (.0628563,-10.3983)--(.0628258,-10.3983);\draw[color=teal]
      (.0628258,-10.3983)--(.0627953,-10.3983);\draw[color=teal] (.0627953,-10.3983)--(.0627648,-10.3983);\draw[color=teal] (.0627648,-10.3983)--(.0627343,-10.3983);\draw[color=teal]
      (.0627343,-10.3983)--(.0627039,-10.3983);\draw[color=teal] (.0627039,-10.3983)--(.0626734,-10.3983);\draw[color=teal] (.0626734,-10.3983)--(.0626429,-10.3983);\draw[color=teal]
      (.0626429,-10.3983)--(.0626124,-10.3983);\draw[color=teal] (.0626124,-10.3983)--(.0625819,-10.3983);\draw[color=teal] (.0625819,-10.3983)--(.0625514,-10.3983);\draw[color=teal]
      (.0625514,-10.3983)--(.062521,-10.3983);\draw[color=teal] (.062521,-10.3983)--(.0624905,-10.3983);\draw[color=teal] (.0624905,-10.3983)--(.06246,-10.3983);\draw[color=teal]
      (.06246,-10.3983)--(.0624295,-10.3983);\draw[color=teal] (.0624295,-10.3983)--(.062399,-10.3983);\draw[color=teal] (.062399,-10.3983)--(.0623685,-10.3983);\draw[color=teal]
      (.0623685,-10.3983)--(.0623381,-10.3983);\draw[color=teal] (.0623381,-10.3983)--(.0623076,-10.3983);\draw[color=teal] (.0623076,-10.3983)--(.0622771,-10.3983);\draw[color=teal]
      (.0622771,-10.3983)--(.0622466,-10.3983);\draw[color=teal] (.0622466,-10.3983)--(.0622161,-10.3983);\draw[color=teal] (.0622161,-10.3983)--(.0621856,-10.3983);\draw[color=teal]
      (.0621856,-10.3983)--(.0621552,-10.3983);\draw[color=teal] (.0621552,-10.3983)--(.0621247,-10.3983);\draw[color=teal] (.0621247,-10.3983)--(.0620942,-10.3983);\draw[color=teal]
      (.0620942,-10.3983)--(.0620637,-10.3983);\draw[color=teal] (.0620637,-10.3983)--(.0620332,-10.3983);\draw[color=teal] (.0620332,-10.3983)--(.0620027,-10.3983);\draw[color=teal]
      (.0620027,-10.3983)--(.0619723,-10.3983);\draw[color=teal] (.0619723,-10.3983)--(.0619418,-10.3983);\draw[color=teal] (.0619418,-10.3983)--(.0619113,-10.3983);\draw[color=teal]
      (.0619113,-10.3983)--(.0618808,-10.3983);\draw[color=teal] (.0618808,-10.3983)--(.0618503,-10.3983);\draw[color=teal] (.0618503,-10.3983)--(.0618198,-10.3983);\draw[color=teal]
      (.0618198,-10.3983)--(.0617894,-10.3983);\draw[color=teal] (.0617894,-10.3983)--(.0617589,-10.3983);\draw[color=teal] (.0617589,-10.3983)--(.0617284,-10.3983);\draw[color=teal]
      (.0617284,-10.3983)--(.0616979,-10.3983);\draw[color=teal] (.0616979,-10.3983)--(.0616674,-10.3983);\draw[color=teal] (.0616674,-10.3983)--(.0616369,-10.3983);\draw[color=teal]
      (.0616369,-10.3983)--(.0616065,-10.3983);\draw[color=teal] (.0616065,-10.3983)--(.061576,-10.3983);\draw[color=teal] (.061576,-10.3983)--(.0615455,-10.3983);\draw[color=teal]
      (.0615455,-10.3983)--(.061515,-10.3983);\draw[color=teal] (.061515,-10.3983)--(.0614845,-10.3983);\draw[color=teal] (.0614845,-10.3983)--(.061454,-10.3983);\draw[color=teal]
      (.061454,-10.3983)--(.0614236,-10.3983);\draw[color=teal] (.0614236,-10.3983)--(.0613931,-10.3983);\draw[color=teal] (.0613931,-10.3983)--(.0613626,-10.3983);\draw[color=teal]
      (.0613626,-10.3983)--(.0613321,-10.3983);\draw[color=teal] (.0613321,-10.3983)--(.0613016,-10.3983);\draw[color=teal] (.0613016,-10.3983)--(.0612711,-10.3983);\draw[color=teal]
      (.0612711,-10.3983)--(.0612407,-10.3983);\draw[color=teal] (.0612407,-10.3983)--(.0612102,-10.3983);\draw[color=teal] (.0612102,-10.3983)--(.0611797,-10.3983);\draw[color=teal]
      (.0611797,-10.3983)--(.0611492,-10.3983);\draw[color=teal] (.0611492,-10.3983)--(.0611187,-10.3983);\draw[color=teal] (.0611187,-10.3983)--(.0610882,-10.3983);\draw[color=teal]
      (.0610882,-10.3983)--(.0610578,-10.3983);\draw[color=teal] (.0610578,-10.3983)--(.0610273,-10.3983);\draw[color=teal] (.0610273,-10.3983)--(.0609968,-10.3983);\draw[color=teal]
      (.0609968,-10.3983)--(.0609663,-10.3983);\draw[color=teal] (.0609663,-10.3983)--(.0609358,-10.3983);\draw[color=teal] (.0609358,-10.3983)--(.0609053,-10.3983);\draw[color=teal]
      (.0609053,-10.3983)--(.0608749,-10.3983);\draw[color=teal] (.0608749,-10.3983)--(.0608444,-10.3983);\draw[color=teal] (.0608444,-10.3983)--(.0608139,-10.3983);\draw[color=teal]
      (.0608139,-10.3983)--(.0607834,-10.3983);\draw[color=teal] (.0607834,-10.3983)--(.0607529,-10.3983);\draw[color=teal] (.0607529,-10.3983)--(.0607225,-10.3983);\draw[color=teal]
      (.0607225,-10.3983)--(.060692,-10.3983);\draw[color=teal] (.060692,-10.3983)--(.0606615,-10.3983);\draw[color=teal] (.0606615,-10.3983)--(.060631,-10.3983);\draw[color=teal]
      (.060631,-10.3983)--(.0606005,-10.3983);\draw[color=teal] (.0606005,-10.3983)--(.06057,-10.3983);\draw[color=teal] (.06057,-10.3983)--(.0605396,-10.3983);\draw[color=teal]
      (.0605396,-10.3983)--(.0605091,-10.3983);\draw[color=teal] (.0605091,-10.3983)--(.0604786,-10.3983);\draw[color=teal] (.0604786,-10.3983)--(.0604481,-10.3983);\draw[color=teal]
      (.0604481,-10.3983)--(.0604176,-10.3983);\draw[color=teal] (.0604176,-10.3983)--(.0603871,-10.3983);\draw[color=teal] (.0603871,-10.3983)--(.0603567,-10.3983);\draw[color=teal]
      (.0603567,-10.3983)--(.0603262,-10.3983);\draw[color=teal] (.0603262,-10.3983)--(.0602957,-10.3983);\draw[color=teal] (.0602957,-10.3983)--(.0602652,-10.3983);\draw[color=teal]
      (.0602652,-10.3983)--(.0602347,-10.3983);\draw[color=teal] (.0602347,-10.3983)--(.0602042,-10.3983);\draw[color=teal] (.0602042,-10.3983)--(.0601738,-10.3983);\draw[color=teal]
      (.0601738,-10.3983)--(.0601433,-10.3983);\draw[color=teal] (.0601433,-10.3983)--(.0601128,-10.3983);\draw[color=teal] (.0601128,-10.3983)--(.0600823,-10.3983);\draw[color=teal]
      (.0600823,-10.3983)--(.0600518,-10.3983);\draw[color=teal] (.0600518,-10.3983)--(.0600213,-10.3983);\draw[color=teal] (.0600213,-10.3983)--(.0599909,-10.3983);\draw[color=teal]
      (.0599909,-10.3983)--(.0599604,-10.3983);\draw[color=teal] (.0599604,-10.3983)--(.0599299,-10.3983);\draw[color=teal] (.0599299,-10.3983)--(.0598994,-10.3983);\draw[color=teal]
      (.0598994,-10.3983)--(.0598689,-10.3983);\draw[color=teal] (.0598689,-10.3983)--(.0598384,-10.3983);\draw[color=teal] (.0598384,-10.3983)--(.059808,-10.3983);\draw[color=teal]
      (.059808,-10.3983)--(.0597775,-10.3983);\draw[color=teal] (.0597775,-10.3983)--(.059747,-10.3983);\draw[color=teal] (.059747,-10.3983)--(.0597165,-10.3983);\draw[color=teal]
      (.0597165,-10.3983)--(.059686,-10.3983);\draw[color=teal] (.059686,-10.3983)--(.0596555,-10.3983);\draw[color=teal] (.0596555,-10.3983)--(.0596251,-10.3983);\draw[color=teal]
      (.0596251,-10.3983)--(.0595946,-10.3983);\draw[color=teal] (.0595946,-10.3983)--(.0595641,-10.3983);\draw[color=teal] (.0595641,-10.3983)--(.0595336,-10.3983);\draw[color=teal]
      (.0595336,-10.3983)--(.0595031,-10.3983);\draw[color=teal] (.0595031,-10.3983)--(.0594726,-10.3983);\draw[color=teal] (.0594726,-10.3983)--(.0594422,-10.3983);\draw[color=teal]
      (.0594422,-10.3983)--(.0594117,-10.3983);\draw[color=teal] (.0594117,-10.3983)--(.0593812,-10.3983);\draw[color=teal] (.0593812,-10.3983)--(.0593507,-10.3983);\draw[color=teal]
      (.0593507,-10.3983)--(.0593202,-10.3983);\draw[color=teal] (.0593202,-10.3983)--(.0592897,-10.3983);\draw[color=teal] (.0592897,-10.3983)--(.0592593,-10.3983);\draw[color=teal]
      (.0592593,-10.3983)--(.0592288,-10.3983);\draw[color=teal] (.0592288,-10.3983)--(.0591983,-10.3983);\draw[color=teal] (.0591983,-10.3983)--(.0591678,-10.3983);\draw[color=teal]
      (.0591678,-10.3983)--(.0591373,-10.3983);\draw[color=teal] (.0591373,-10.3983)--(.0591068,-10.3983);\draw[color=teal] (.0591068,-10.3983)--(.0590764,-10.3983);\draw[color=teal]
      (.0590764,-10.3983)--(.0590459,-10.3983);\draw[color=teal] (.0590459,-10.3983)--(.0590154,-10.3983);\draw[color=teal] (.0590154,-10.3983)--(.0589849,-10.3983);\draw[color=teal]
      (.0589849,-10.3983)--(.0589544,-10.3983);\draw[color=teal] (.0589544,-10.3983)--(.0589239,-10.3983);\draw[color=teal] (.0589239,-10.3983)--(.0588935,-10.3983);\draw[color=teal]
      (.0588935,-10.3983)--(.058863,-10.3983);\draw[color=teal] (.058863,-10.3983)--(.0588325,-10.3983);\draw[color=teal] (.0588325,-10.3983)--(.058802,-10.3983);\draw[color=teal]
      (.058802,-10.3983)--(.0587715,-10.3983);\draw[color=teal] (.0587715,-10.3983)--(.058741,-10.3983);\draw[color=teal] (.058741,-10.3983)--(.0587106,-10.3983);\draw[color=teal]
      (.0587106,-10.3983)--(.0586801,-10.3983);\draw[color=teal] (.0586801,-10.3983)--(.0586496,-10.3983);\draw[color=teal] (.0586496,-10.3983)--(.0586191,-10.3983);\draw[color=teal]
      (.0586191,-10.3983)--(.0585886,-10.3983);\draw[color=teal] (.0585886,-10.3983)--(.0585581,-10.3983);\draw[color=teal] (.0585581,-10.3983)--(.0585277,-10.3983);\draw[color=teal]
      (.0585277,-10.3983)--(.0584972,-10.3983);\draw[color=teal] (.0584972,-10.3983)--(.0584667,-10.3983);\draw[color=teal] (.0584667,-10.3983)--(.0584362,-10.3983);\draw[color=teal]
      (.0584362,-10.3983)--(.0584057,-10.3983);\draw[color=teal] (.0584057,-10.3983)--(.0583752,-10.3983);\draw[color=teal] (.0583752,-10.3983)--(.0583448,-10.3983);\draw[color=teal]
      (.0583448,-10.3983)--(.0583143,-10.3983);\draw[color=teal] (.0583143,-10.3983)--(.0582838,-10.3983);\draw[color=teal] (.0582838,-10.3983)--(.0582533,-10.3983);\draw[color=teal]
      (.0582533,-10.3983)--(.0582228,-10.3983);\draw[color=teal] (.0582228,-10.3983)--(.0581923,-10.3983);\draw[color=teal] (.0581923,-10.3983)--(.0581619,-10.3983);\draw[color=teal]
      (.0581619,-10.3983)--(.0581314,-10.3983);\draw[color=teal] (.0581314,-10.3983)--(.0581009,-10.3983);\draw[color=teal] (.0581009,-10.3983)--(.0580704,-10.3983);\draw[color=teal]
      (.0580704,-10.3983)--(.0580399,-10.3983);\draw[color=teal] (.0580399,-10.3983)--(.0580094,-10.3983);\draw[color=teal] (.0580094,-10.3983)--(.057979,-10.3983);\draw[color=teal]
      (.057979,-10.3983)--(.0579485,-10.3983);\draw[color=teal] (.0579485,-10.3983)--(.057918,-10.3983);\draw[color=teal] (.057918,-10.3983)--(.0578875,-10.3983);\draw[color=teal]
      (.0578875,-10.3983)--(.057857,-10.3983);\draw[color=teal] (.057857,-10.3983)--(.0578266,-10.3983);\draw[color=teal] (.0578266,-10.3983)--(.0577961,-10.3983);\draw[color=teal]
      (.0577961,-10.3983)--(.0577656,-10.3983);\draw[color=teal] (.0577656,-10.3983)--(.0577351,-10.3983);\draw[color=teal] (.0577351,-10.3983)--(.0577046,-10.3983);\draw[color=teal]
      (.0577046,-10.3983)--(.0576741,-10.3983);\draw[color=teal] (.0576741,-10.3983)--(.0576437,-10.3983);\draw[color=teal] (.0576437,-10.3983)--(.0576132,-10.3983);\draw[color=teal]
      (.0576132,-10.3983)--(.0575827,-10.3983);\draw[color=teal] (.0575827,-10.3983)--(.0575522,-10.3983);\draw[color=teal] (.0575522,-10.3983)--(.0575217,-10.3983);\draw[color=teal]
      (.0575217,-10.3983)--(.0574912,-10.3983);\draw[color=teal] (.0574912,-10.3983)--(.0574608,-10.3983);\draw[color=teal] (.0574608,-10.3983)--(.0574303,-10.3983);\draw[color=teal]
      (.0574303,-10.3983)--(.0573998,-10.3983);\draw[color=teal] (.0573998,-10.3983)--(.0573693,-10.3983);\draw[color=teal] (.0573693,-10.3983)--(.0573388,-10.3983);\draw[color=teal]
      (.0573388,-10.3983)--(.0573083,-10.3983);\draw[color=teal] (.0573083,-10.3983)--(.0572779,-10.3983);\draw[color=teal] (.0572779,-10.3983)--(.0572474,-10.3983);\draw[color=teal]
      (.0572474,-10.3983)--(.0572169,-10.3983);\draw[color=teal] (.0572169,-10.3983)--(.0571864,-10.3983);\draw[color=teal] (.0571864,-10.3983)--(.0571559,-10.3983);\draw[color=teal]
      (.0571559,-10.3983)--(.0571254,-10.3983);\draw[color=teal] (.0571254,-10.3983)--(.057095,-10.3983);\draw[color=teal] (.057095,-10.3983)--(.0570645,-10.3983);\draw[color=teal]
      (.0570645,-10.3983)--(.057034,-10.3983);\draw[color=teal] (.057034,-10.3983)--(.0570035,-10.3983);\draw[color=teal] (.0570035,-10.3983)--(.056973,-10.3983);\draw[color=teal]
      (.056973,-10.3983)--(.0569425,-10.3983);\draw[color=teal] (.0569425,-10.3983)--(.0569121,-10.3983);\draw[color=teal] (.0569121,-10.3983)--(.0568816,-10.3983);\draw[color=teal]
      (.0568816,-10.3983)--(.0568511,-10.3983);\draw[color=teal] (.0568511,-10.3983)--(.0568206,-10.3983);\draw[color=teal] (.0568206,-10.3983)--(.0567901,-10.3983);\draw[color=teal]
      (.0567901,-10.3983)--(.0567596,-10.3983);\draw[color=teal] (.0567596,-10.3983)--(.0567292,-10.3983);\draw[color=teal] (.0567292,-10.3983)--(.0566987,-10.3983);\draw[color=teal]
      (.0566987,-10.3983)--(.0566682,-10.3983);\draw[color=teal] (.0566682,-10.3983)--(.0566377,-10.3983);\draw[color=teal] (.0566377,-10.3983)--(.0566072,-10.3983);\draw[color=teal]
      (.0566072,-10.3983)--(.0565767,-10.3983);\draw[color=teal] (.0565767,-10.3983)--(.0565463,-10.3983);\draw[color=teal] (.0565463,-10.3983)--(.0565158,-10.3983);\draw[color=teal]
      (.0565158,-10.3983)--(.0564853,-10.3983);\draw[color=teal] (.0564853,-10.3983)--(.0564548,-10.3983);\draw[color=teal] (.0564548,-10.3983)--(.0564243,-10.3983);\draw[color=teal]
      (.0564243,-10.3983)--(.0563938,-10.3983);\draw[color=teal] (.0563938,-10.3983)--(.0563634,-10.3983);\draw[color=teal] (.0563634,-10.3983)--(.0563329,-10.3983);\draw[color=teal]
      (.0563329,-10.3983)--(.0563024,-10.3983);\draw[color=teal] (.0563024,-10.3983)--(.0562719,-10.3983);\draw[color=teal] (.0562719,-10.3983)--(.0562414,-10.3983);\draw[color=teal]
      (.0562414,-10.3983)--(.0562109,-10.3983);\draw[color=teal] (.0562109,-10.3983)--(.0561805,-10.3983);\draw[color=teal] (.0561805,-10.3983)--(.05615,-10.3983);\draw[color=teal]
      (.05615,-10.3983)--(.0561195,-10.3983);\draw[color=teal] (.0561195,-10.3983)--(.056089,-10.3983);\draw[color=teal] (.056089,-10.3983)--(.0560585,-10.3983);\draw[color=teal]
      (.0560585,-10.3983)--(.056028,-10.3983);\draw[color=teal] (.056028,-10.3983)--(.0559976,-10.3983);\draw[color=teal] (.0559976,-10.3983)--(.0559671,-10.3983);\draw[color=teal]
      (.0559671,-10.3983)--(.0559366,-10.3983);\draw[color=teal] (.0559366,-10.3983)--(.0559061,-10.3983);\draw[color=teal] (.0559061,-10.3983)--(.0558756,-10.3983);\draw[color=teal]
      (.0558756,-10.3983)--(.0558451,-10.3983);\draw[color=teal] (.0558451,-10.3983)--(.0558147,-10.3983);\draw[color=teal] (.0558147,-10.3983)--(.0557842,-10.3983);\draw[color=teal]
      (.0557842,-10.3983)--(.0557537,-10.3983);\draw[color=teal] (.0557537,-10.3983)--(.0557232,-10.3983);\draw[color=teal] (.0557232,-10.3983)--(.0556927,-10.3983);\draw[color=teal]
      (.0556927,-10.3983)--(.0556622,-10.3983);\draw[color=teal] (.0556622,-10.3983)--(.0556318,-10.3983);\draw[color=teal] (.0556318,-10.3983)--(.0556013,-10.3983);\draw[color=teal]
      (.0556013,-10.3983)--(.0555708,-10.3983);\draw[color=teal] (.0555708,-10.3983)--(.0555403,-10.3983);\draw[color=teal] (.0555403,-10.3983)--(.0555098,-10.3983);\draw[color=teal]
      (.0555098,-10.3983)--(.0554793,-10.3983);\draw[color=teal] (.0554793,-10.3983)--(.0554489,-10.3983);\draw[color=teal] (.0554489,-10.3983)--(.0554184,-10.3983);\draw[color=teal]
      (.0554184,-10.3983)--(.0553879,-10.3983);\draw[color=teal] (.0553879,-10.3983)--(.0553574,-10.3983);\draw[color=teal] (.0553574,-10.3983)--(.0553269,-10.3983);\draw[color=teal]
      (.0553269,-10.3983)--(.0552964,-10.3983);\draw[color=teal] (.0552964,-10.3983)--(.055266,-10.3983);\draw[color=teal] (.055266,-10.3983)--(.0552355,-10.3983);\draw[color=teal]
      (.0552355,-10.3983)--(.055205,-10.3983);\draw[color=teal] (.055205,-10.3983)--(.0551745,-10.3983);\draw[color=teal] (.0551745,-10.3983)--(.055144,-10.3983);\draw[color=teal]
      (.055144,-10.3983)--(.0551135,-10.3983);\draw[color=teal] (.0551135,-10.3983)--(.0550831,-10.3983);\draw[color=teal] (.0550831,-10.3983)--(.0550526,-10.3983);\draw[color=teal]
      (.0550526,-10.3983)--(.0550221,-10.3983);\draw[color=teal] (.0550221,-10.3983)--(.0549916,-10.3983);\draw[color=teal] (.0549916,-10.3983)--(.0549611,-10.3983);\draw[color=teal]
      (.0549611,-10.3983)--(.0549307,-10.3983);\draw[color=teal] (.0549307,-10.3983)--(.0549002,-10.3983);\draw[color=teal] (.0549002,-10.3983)--(.0548697,-10.3983);\draw[color=teal]
      (.0548697,-10.3983)--(.0548392,-10.3983);\draw[color=teal] (.0548392,-10.3983)--(.0548087,-10.3983);\draw[color=teal] (.0548087,-10.3983)--(.0547782,-10.3983);\draw[color=teal]
      (.0547782,-10.3983)--(.0547478,-10.3983);\draw[color=teal] (.0547478,-10.3983)--(.0547173,-10.3983);\draw[color=teal] (.0547173,-10.3983)--(.0546868,-10.3983);\draw[color=teal]
      (.0546868,-10.3983)--(.0546563,-10.3983);\draw[color=teal] (.0546563,-10.3983)--(.0546258,-10.3983);\draw[color=teal] (.0546258,-10.3983)--(.0545953,-10.3983);\draw[color=teal]
      (.0545953,-10.3983)--(.0545649,-10.3983);\draw[color=teal] (.0545649,-10.3983)--(.0545344,-10.3983);\draw[color=teal] (.0545344,-10.3983)--(.0545039,-10.3983);\draw[color=teal]
      (.0545039,-10.3983)--(.0544734,-10.3983);\draw[color=teal] (.0544734,-10.3983)--(.0544429,-10.3983);\draw[color=teal] (.0544429,-10.3983)--(.0544124,-10.3983);\draw[color=teal]
      (.0544124,-10.3983)--(.054382,-10.3983);\draw[color=teal] (.054382,-10.3983)--(.0543515,-10.3983);\draw[color=teal] (.0543515,-10.3983)--(.054321,-10.3983);\draw[color=teal]
      (.054321,-10.3983)--(.0542905,-10.3983);\draw[color=teal] (.0542905,-10.3983)--(.05426,-10.3983);\draw[color=teal] (.05426,-10.3983)--(.0542295,-10.3983);\draw[color=teal]
      (.0542295,-10.3983)--(.0541991,-10.3983);\draw[color=teal] (.0541991,-10.3983)--(.0541686,-10.3983);\draw[color=teal] (.0541686,-10.3983)--(.0541381,-10.3983);\draw[color=teal]
      (.0541381,-10.3983)--(.0541076,-10.3983);\draw[color=teal] (.0541076,-10.3983)--(.0540771,-10.3983);\draw[color=teal] (.0540771,-10.3983)--(.0540466,-10.3983);\draw[color=teal]
      (.0540466,-10.3983)--(.0540162,-10.3983);\draw[color=teal] (.0540162,-10.3983)--(.0539857,-10.3983);\draw[color=teal] (.0539857,-10.3983)--(.0539552,-10.3983);\draw[color=teal]
      (.0539552,-10.3983)--(.0539247,-10.3983);\draw[color=teal] (.0539247,-10.3983)--(.0538942,-10.3983);\draw[color=teal] (.0538942,-10.3983)--(.0538637,-10.3983);\draw[color=teal]
      (.0538637,-10.3983)--(.0538333,-10.3983);\draw[color=teal] (.0538333,-10.3983)--(.0538028,-10.3983);\draw[color=teal] (.0538028,-10.3983)--(.0537723,-10.3983);\draw[color=teal]
      (.0537723,-10.3983)--(.0537418,-10.3983);\draw[color=teal] (.0537418,-10.3983)--(.0537113,-10.3983);\draw[color=teal] (.0537113,-10.3983)--(.0536808,-10.3983);\draw[color=teal]
      (.0536808,-10.3983)--(.0536504,-10.3983);\draw[color=teal] (.0536504,-10.3983)--(.0536199,-10.3983);\draw[color=teal] (.0536199,-10.3983)--(.0535894,-10.3983);\draw[color=teal]
      (.0535894,-10.3983)--(.0535589,-10.3983);\draw[color=teal] (.0535589,-10.3983)--(.0535284,-10.3983);\draw[color=teal] (.0535284,-10.3983)--(.0534979,-10.3983);\draw[color=teal]
      (.0534979,-10.3983)--(.0534675,-10.3983);\draw[color=teal] (.0534675,-10.3983)--(.053437,-10.3983);\draw[color=teal] (.053437,-10.3983)--(.0534065,-10.3983);\draw[color=teal]
      (.0534065,-10.3983)--(.053376,-10.3983);\draw[color=teal] (.053376,-10.3983)--(.0533455,-10.3983);\draw[color=teal] (.0533455,-10.3983)--(.053315,-10.3983);\draw[color=teal]
      (.053315,-10.3983)--(.0532846,-10.3983);\draw[color=teal] (.0532846,-10.3983)--(.0532541,-10.3983);\draw[color=teal] (.0532541,-10.3983)--(.0532236,-10.3983);\draw[color=teal]
      (.0532236,-10.3983)--(.0531931,-10.3983);\draw[color=teal] (.0531931,-10.3983)--(.0531626,-10.3983);\draw[color=teal] (.0531626,-10.3983)--(.0531321,-10.3983);\draw[color=teal]
      (.0531321,-10.3983)--(.0531017,-10.3983);\draw[color=teal] (.0531017,-10.3983)--(.0530712,-10.3983);\draw[color=teal] (.0530712,-10.3983)--(.0530407,-10.3983);\draw[color=teal]
      (.0530407,-10.3983)--(.0530102,-10.3983);\draw[color=teal] (.0530102,-10.3983)--(.0529797,-10.3983);\draw[color=teal] (.0529797,-10.3983)--(.0529492,-10.3983);\draw[color=teal]
      (.0529492,-10.3983)--(.0529188,-10.3983);\draw[color=teal] (.0529188,-10.3983)--(.0528883,-10.3983);\draw[color=teal] (.0528883,-10.3983)--(.0528578,-10.3983);\draw[color=teal]
      (.0528578,-10.3983)--(.0528273,-10.3983);\draw[color=teal] (.0528273,-10.3983)--(.0527968,-10.3983);\draw[color=teal] (.0527968,-10.3983)--(.0527663,-10.3983);\draw[color=teal]
      (.0527663,-10.3983)--(.0527359,-10.3983);\draw[color=teal] (.0527359,-10.3983)--(.0527054,-10.3983);\draw[color=teal] (.0527054,-10.3983)--(.0526749,-10.3983);\draw[color=teal]
      (.0526749,-10.3983)--(.0526444,-10.3983);\draw[color=teal] (.0526444,-10.3983)--(.0526139,-10.3983);\draw[color=teal] (.0526139,-10.3983)--(.0525834,-10.3983);\draw[color=teal]
      (.0525834,-10.3983)--(.052553,-10.3983);\draw[color=teal] (.052553,-10.3983)--(.0525225,-10.3983);\draw[color=teal] (.0525225,-10.3983)--(.052492,-10.3983);\draw[color=teal]
      (.052492,-10.3983)--(.0524615,-10.3983);\draw[color=teal] (.0524615,-10.3983)--(.052431,-10.3983);\draw[color=teal] (.052431,-10.3983)--(.0524005,-10.3983);\draw[color=teal]
      (.0524005,-10.3983)--(.0523701,-10.3983);\draw[color=teal] (.0523701,-10.3983)--(.0523396,-10.3983);\draw[color=teal] (.0523396,-10.3983)--(.0523091,-10.3983);\draw[color=teal]
      (.0523091,-10.3983)--(.0522786,-10.3983);\draw[color=teal] (.0522786,-10.3983)--(.0522481,-10.3983);\draw[color=teal] (.0522481,-10.3983)--(.0522176,-10.3983);\draw[color=teal]
      (.0522176,-10.3983)--(.0521872,-10.3983);\draw[color=teal] (.0521872,-10.3983)--(.0521567,-10.3983);\draw[color=teal] (.0521567,-10.3983)--(.0521262,-10.3983);\draw[color=teal]
      (.0521262,-10.3983)--(.0520957,-10.3983);\draw[color=teal] (.0520957,-10.3983)--(.0520652,-10.3983);\draw[color=teal] (.0520652,-10.3983)--(.0520348,-10.3983);\draw[color=teal]
      (.0520348,-10.3983)--(.0520043,-10.3983);\draw[color=teal] (.0520043,-10.3983)--(.0519738,-10.3983);\draw[color=teal] (.0519738,-10.3983)--(.0519433,-10.3983);\draw[color=teal]
      (.0519433,-10.3983)--(.0519128,-10.3983);\draw[color=teal] (.0519128,-10.3983)--(.0518823,-10.3983);\draw[color=teal] (.0518823,-10.3983)--(.0518519,-10.3983);\draw[color=teal]
      (.0518519,-10.3983)--(.0518214,-10.3983);\draw[color=teal] (.0518214,-10.3983)--(.0517909,-10.3983);\draw[color=teal] (.0517909,-10.3983)--(.0517604,-10.3983);\draw[color=teal]
      (.0517604,-10.3983)--(.0517299,-10.3983);\draw[color=teal] (.0517299,-10.3983)--(.0516994,-10.3983);\draw[color=teal] (.0516994,-10.3983)--(.051669,-10.3983);\draw[color=teal]
      (.051669,-10.3983)--(.0516385,-10.3983);\draw[color=teal] (.0516385,-10.3983)--(.051608,-10.3983);\draw[color=teal] (.051608,-10.3983)--(.0515775,-10.3983);\draw[color=teal]
      (.0515775,-10.3983)--(.051547,-10.3983);\draw[color=teal] (.051547,-10.3983)--(.0515165,-10.3983);\draw[color=teal] (.0515165,-10.3983)--(.0514861,-10.3983);\draw[color=teal]
      (.0514861,-10.3983)--(.0514556,-10.3983);\draw[color=teal] (.0514556,-10.3983)--(.0514251,-10.3983);\draw[color=teal] (.0514251,-10.3983)--(.0513946,-10.3983);\draw[color=teal]
      (.0513946,-10.3983)--(.0513641,-10.3983);\draw[color=teal] (.0513641,-10.3983)--(.0513336,-10.3983);\draw[color=teal] (.0513336,-10.3983)--(.0513032,-10.3983);\draw[color=teal]
      (.0513032,-10.3983)--(.0512727,-10.3983);\draw[color=teal] (.0512727,-10.3983)--(.0512422,-10.3983);\draw[color=teal] (.0512422,-10.3983)--(.0512117,-10.3983);\draw[color=teal]
      (.0512117,-10.3983)--(.0511812,-10.3983);\draw[color=teal] (.0511812,-10.3983)--(.0511507,-10.3983);\draw[color=teal] (.0511507,-10.3983)--(.0511203,-10.3983);\draw[color=teal]
      (.0511203,-10.3983)--(.0510898,-10.3983);\draw[color=teal] (.0510898,-10.3983)--(.0510593,-10.3983);\draw[color=teal] (.0510593,-10.3983)--(.0510288,-10.3983);\draw[color=teal]
      (.0510288,-10.3983)--(.0509983,-10.3983);\draw[color=teal] (.0509983,-10.3983)--(.0509678,-10.3983);\draw[color=teal] (.0509678,-10.3983)--(.0509374,-10.3983);\draw[color=teal]
      (.0509374,-10.3983)--(.0509069,-10.3983);\draw[color=teal] (.0509069,-10.3983)--(.0508764,-10.3983);\draw[color=teal] (.0508764,-10.3983)--(.0508459,-10.3983);\draw[color=teal]
      (.0508459,-10.3983)--(.0508154,-10.3983);\draw[color=teal] (.0508154,-10.3983)--(.0507849,-10.3983);\draw[color=teal] (.0507849,-10.3983)--(.0507545,-10.3983);\draw[color=teal]
      (.0507545,-10.3983)--(.050724,-10.3983);\draw[color=teal] (.050724,-10.3983)--(.0506935,-10.3983);\draw[color=teal] (.0506935,-10.3983)--(.050663,-10.3983);\draw[color=teal]
      (.050663,-10.3983)--(.0506325,-10.3983);\draw[color=teal] (.0506325,-10.3983)--(.050602,-10.3983);\draw[color=teal] (.050602,-10.3983)--(.0505716,-10.3983);\draw[color=teal]
      (.0505716,-10.3983)--(.0505411,-10.3983);\draw[color=teal] (.0505411,-10.3983)--(.0505106,-10.3983);\draw[color=teal] (.0505106,-10.3983)--(.0504801,-10.3983);\draw[color=teal]
      (.0504801,-10.3983)--(.0504496,-10.3983);\draw[color=teal] (.0504496,-10.3983)--(.0504191,-10.3983);\draw[color=teal] (.0504191,-10.3983)--(.0503887,-10.3983);\draw[color=teal]
      (.0503887,-10.3983)--(.0503582,-10.3983);\draw[color=teal] (.0503582,-10.3983)--(.0503277,-10.3983);\draw[color=teal] (.0503277,-10.3983)--(.0502972,-10.3983);\draw[color=teal]
      (.0502972,-10.3983)--(.0502667,-10.3983);\draw[color=teal] (.0502667,-10.3983)--(.0502362,-10.3983);\draw[color=teal] (.0502362,-10.3983)--(.0502058,-10.3983);\draw[color=teal]
      (.0502058,-10.3983)--(.0501753,-10.3983);\draw[color=teal] (.0501753,-10.3983)--(.0501448,-10.3983);\draw[color=teal] (.0501448,-10.3983)--(.0501143,-10.3983);\draw[color=teal]
      (.0501143,-10.3983)--(.0500838,-10.3983);\draw[color=teal] (.0500838,-10.3983)--(.0500533,-10.3983);\draw[color=teal] (.0500533,-10.3983)--(.0500229,-10.3983);\draw[color=teal]
      (.0500229,-10.3983)--(.0499924,-10.3983);\draw[color=teal] (.0499924,-10.3983)--(.0499619,-10.3983);\draw[color=teal] (.0499619,-10.3983)--(.0499314,-10.3983);\draw[color=teal]
      (.0499314,-10.3983)--(.0499009,-10.3983);\draw[color=teal] (.0499009,-10.3983)--(.0498704,-10.3983);\draw[color=teal] (.0498704,-10.3983)--(.04984,-10.3983);\draw[color=teal]
      (.04984,-10.3983)--(.0498095,-10.3983);\draw[color=teal] (.0498095,-10.3983)--(.049779,-10.3983);\draw[color=teal] (.049779,-10.3983)--(.0497485,-10.3983);\draw[color=teal]
      (.0497485,-10.3983)--(.049718,-10.3983);\draw[color=teal] (.049718,-10.3983)--(.0496875,-10.3983);\draw[color=teal] (.0496875,-10.3983)--(.0496571,-10.3983);\draw[color=teal]
      (.0496571,-10.3983)--(.0496266,-10.3983);\draw[color=teal] (.0496266,-10.3983)--(.0495961,-10.3983);\draw[color=teal] (.0495961,-10.3983)--(.0495656,-10.3983);\draw[color=teal]
      (.0495656,-10.3983)--(.0495351,-10.3983);\draw[color=teal] (.0495351,-10.3983)--(.0495046,-10.3983);\draw[color=teal] (.0495046,-10.3983)--(.0494742,-10.3983);\draw[color=teal]
      (.0494742,-10.3983)--(.0494437,-10.3983);\draw[color=teal] (.0494437,-10.3983)--(.0494132,-10.3983);\draw[color=teal] (.0494132,-10.3983)--(.0493827,-10.3983);\draw[color=teal]
      (.0493827,-10.3983)--(.0493522,-10.3983);\draw[color=teal] (.0493522,-10.3983)--(.0493217,-10.3983);\draw[color=teal] (.0493217,-10.3983)--(.0492913,-10.3983);\draw[color=teal]
      (.0492913,-10.3983)--(.0492608,-10.3983);\draw[color=teal] (.0492608,-10.3983)--(.0492303,-10.3983);\draw[color=teal] (.0492303,-10.3983)--(.0491998,-10.3983);\draw[color=teal]
      (.0491998,-10.3983)--(.0491693,-10.3983);\draw[color=teal] (.0491693,-10.3983)--(.0491389,-10.3983);\draw[color=teal] (.0491389,-10.3983)--(.0491084,-10.3983);\draw[color=teal]
      (.0491084,-10.3983)--(.0490779,-10.3983);\draw[color=teal] (.0490779,-10.3983)--(.0490474,-10.3983);\draw[color=teal] (.0490474,-10.3983)--(.0490169,-10.3983);\draw[color=teal]
      (.0490169,-10.3983)--(.0489864,-10.3983);\draw[color=teal] (.0489864,-10.3983)--(.048956,-10.3983);\draw[color=teal] (.048956,-10.3983)--(.0489255,-10.3983);\draw[color=teal]
      (.0489255,-10.3983)--(.048895,-10.3983);\draw[color=teal] (.048895,-10.3983)--(.0488645,-10.3983);\draw[color=teal] (.0488645,-10.3983)--(.048834,-10.3983);\draw[color=teal]
      (.048834,-10.3983)--(.0488035,-10.3983);\draw[color=teal] (.0488035,-10.3983)--(.0487731,-10.3983);\draw[color=teal] (.0487731,-10.3983)--(.0487426,-10.3983);\draw[color=teal]
      (.0487426,-10.3983)--(.0487121,-10.3983);\draw[color=teal] (.0487121,-10.3983)--(.0486816,-10.3983);\draw[color=teal] (.0486816,-10.3983)--(.0486511,-10.3983);\draw[color=teal]
      (.0486511,-10.3983)--(.0486206,-10.3983);\draw[color=teal] (.0486206,-10.3983)--(.0485902,-10.3983);\draw[color=teal] (.0485902,-10.3983)--(.0485597,-10.3983);\draw[color=teal]
      (.0485597,-10.3983)--(.0485292,-10.3983);\draw[color=teal] (.0485292,-10.3983)--(.0484987,-10.3983);\draw[color=teal] (.0484987,-10.3983)--(.0484682,-10.3983);\draw[color=teal]
      (.0484682,-10.3983)--(.0484377,-10.3983);\draw[color=teal] (.0484377,-10.3983)--(.0484073,-10.3983);\draw[color=teal] (.0484073,-10.3983)--(.0483768,-10.3983);\draw[color=teal]
      (.0483768,-10.3983)--(.0483463,-10.3983);\draw[color=teal] (.0483463,-10.3983)--(.0483158,-10.3983);\draw[color=teal] (.0483158,-10.3983)--(.0482853,-10.3983);\draw[color=teal]
      (.0482853,-10.3983)--(.0482548,-10.3983);\draw[color=teal] (.0482548,-10.3983)--(.0482244,-10.3983);\draw[color=teal] (.0482244,-10.3983)--(.0481939,-10.3983);\draw[color=teal]
      (.0481939,-10.3983)--(.0481634,-10.3983);\draw[color=teal] (.0481634,-10.3983)--(.0481329,-10.3983);\draw[color=teal] (.0481329,-10.3983)--(.0481024,-10.3983);\draw[color=teal]
      (.0481024,-10.3983)--(.0480719,-10.3983);\draw[color=teal] (.0480719,-10.3983)--(.0480415,-10.3983);\draw[color=teal] (.0480415,-10.3983)--(.048011,-10.3983);\draw[color=teal]
      (.048011,-10.3983)--(.0479805,-10.3983);\draw[color=teal] (.0479805,-10.3983)--(.04795,-10.3983);\draw[color=teal] (.04795,-10.3983)--(.0479195,-10.3983);\draw[color=teal]
      (.0479195,-10.3983)--(.047889,-10.3983);\draw[color=teal] (.047889,-10.3983)--(.0478586,-10.3983);\draw[color=teal] (.0478586,-10.3983)--(.0478281,-10.3983);\draw[color=teal]
      (.0478281,-10.3983)--(.0477976,-10.3983);\draw[color=teal] (.0477976,-10.3983)--(.0477671,-10.3983);\draw[color=teal] (.0477671,-10.3983)--(.0477366,-10.3983);\draw[color=teal]
      (.0477366,-10.3983)--(.0477061,-10.3983);\draw[color=teal] (.0477061,-10.3983)--(.0476757,-10.3983);\draw[color=teal] (.0476757,-10.3983)--(.0476452,-10.3983);\draw[color=teal]
      (.0476452,-10.3983)--(.0476147,-10.3983);\draw[color=teal] (.0476147,-10.3983)--(.0475842,-10.3983);\draw[color=teal] (.0475842,-10.3983)--(.0475537,-10.3983);\draw[color=teal]
      (.0475537,-10.3983)--(.0475232,-10.3983);\draw[color=teal] (.0475232,-10.3983)--(.0474928,-10.3983);\draw[color=teal] (.0474928,-10.3983)--(.0474623,-10.3983);\draw[color=teal]
      (.0474623,-10.3983)--(.0474318,-10.3983);\draw[color=teal] (.0474318,-10.3983)--(.0474013,-10.3983);\draw[color=teal] (.0474013,-10.3983)--(.0473708,-10.3983);\draw[color=teal]
      (.0473708,-10.3983)--(.0473403,-10.3983);\draw[color=teal] (.0473403,-10.3983)--(.0473099,-10.3983);\draw[color=teal] (.0473099,-10.3983)--(.0472794,-10.3983);\draw[color=teal]
      (.0472794,-10.3983)--(.0472489,-10.3983);\draw[color=teal] (.0472489,-10.3983)--(.0472184,-10.3983);\draw[color=teal] (.0472184,-10.3983)--(.0471879,-10.3983);\draw[color=teal]
      (.0471879,-10.3983)--(.0471574,-10.3983);\draw[color=teal] (.0471574,-10.3983)--(.047127,-10.3983);\draw[color=teal] (.047127,-10.3983)--(.0470965,-10.3983);\draw[color=teal]
      (.0470965,-10.3983)--(.047066,-10.3983);\draw[color=teal] (.047066,-10.3983)--(.0470355,-10.3983);\draw[color=teal] (.0470355,-10.3983)--(.047005,-10.3983);\draw[color=teal]
      (.047005,-10.3983)--(.0469745,-10.3983);\draw[color=teal] (.0469745,-10.3983)--(.0469441,-10.3983);\draw[color=teal] (.0469441,-10.3983)--(.0469136,-10.3983);\draw[color=teal]
      (.0469136,-10.3983)--(.0468831,-10.3983);\draw[color=teal] (.0468831,-10.3983)--(.0468526,-10.3983);\draw[color=teal] (.0468526,-10.3983)--(.0468221,-10.3983);\draw[color=teal]
      (.0468221,-10.3983)--(.0467916,-10.3983);\draw[color=teal] (.0467916,-10.3983)--(.0467612,-10.3983);\draw[color=teal] (.0467612,-10.3983)--(.0467307,-10.3983);\draw[color=teal]
      (.0467307,-10.3983)--(.0467002,-10.3983);\draw[color=teal] (.0467002,-10.3983)--(.0466697,-10.3983);\draw[color=teal] (.0466697,-10.3983)--(.0466392,-10.3983);\draw[color=teal]
      (.0466392,-10.3983)--(.0466087,-10.3983);\draw[color=teal] (.0466087,-10.3983)--(.0465783,-10.3983);\draw[color=teal] (.0465783,-10.3983)--(.0465478,-10.3983);\draw[color=teal]
      (.0465478,-10.3983)--(.0465173,-10.3983);\draw[color=teal] (.0465173,-10.3983)--(.0464868,-10.3983);\draw[color=teal] (.0464868,-10.3983)--(.0464563,-10.3983);\draw[color=teal]
      (.0464563,-10.3983)--(.0464258,-10.3983);\draw[color=teal] (.0464258,-10.3983)--(.0463954,-10.3983);\draw[color=teal] (.0463954,-10.3983)--(.0463649,-10.3983);\draw[color=teal]
      (.0463649,-10.3983)--(.0463344,-10.3983);\draw[color=teal] (.0463344,-10.3983)--(.0463039,-10.3983);\draw[color=teal] (.0463039,-10.3983)--(.0462734,-10.3983);\draw[color=teal]
      (.0462734,-10.3983)--(.046243,-10.3983);\draw[color=teal] (.046243,-10.3983)--(.0462125,-10.3983);\draw[color=teal] (.0462125,-10.3983)--(.046182,-10.3983);\draw[color=teal]
      (.046182,-10.3983)--(.0461515,-10.3983);\draw[color=teal] (.0461515,-10.3983)--(.046121,-10.3983);\draw[color=teal] (.046121,-10.3983)--(.0460905,-10.3983);\draw[color=teal]
      (.0460905,-10.3983)--(.0460601,-10.3983);\draw[color=teal] (.0460601,-10.3983)--(.0460296,-10.3983);\draw[color=teal] (.0460296,-10.3983)--(.0459991,-10.3983);\draw[color=teal]
      (.0459991,-10.3983)--(.0459686,-10.3983);\draw[color=teal] (.0459686,-10.3983)--(.0459381,-10.3983);\draw[color=teal] (.0459381,-10.3983)--(.0459076,-10.3983);\draw[color=teal]
      (.0459076,-10.3983)--(.0458772,-10.3983);\draw[color=teal] (.0458772,-10.3983)--(.0458467,-10.3983);\draw[color=teal] (.0458467,-10.3983)--(.0458162,-10.3983);\draw[color=teal]
      (.0458162,-10.3983)--(.0457857,-10.3983);\draw[color=teal] (.0457857,-10.3983)--(.0457552,-10.3983);\draw[color=teal] (.0457552,-10.3983)--(.0457247,-10.3983);\draw[color=teal]
      (.0457247,-10.3983)--(.0456943,-10.3983);\draw[color=teal] (.0456943,-10.3983)--(.0456638,-10.3983);\draw[color=teal] (.0456638,-10.3983)--(.0456333,-10.3983);\draw[color=teal]
      (.0456333,-10.3983)--(.0456028,-10.3983);\draw[color=teal] (.0456028,-10.3983)--(.0455723,-10.3983);\draw[color=teal] (.0455723,-10.3983)--(.0455418,-10.3983);\draw[color=teal]
      (.0455418,-10.3983)--(.0455114,-10.3983);\draw[color=teal] (.0455114,-10.3983)--(.0454809,-10.3983);\draw[color=teal] (.0454809,-10.3983)--(.0454504,-10.3983);\draw[color=teal]
      (.0454504,-10.3983)--(.0454199,-10.3983);\draw[color=teal] (.0454199,-10.3983)--(.0453894,-10.3983);\draw[color=teal] (.0453894,-10.3983)--(.0453589,-10.3983);\draw[color=teal]
      (.0453589,-10.3983)--(.0453285,-10.3983);\draw[color=teal] (.0453285,-10.3983)--(.045298,-10.3983);\draw[color=teal] (.045298,-10.3983)--(.0452675,-10.3983);\draw[color=teal]
      (.0452675,-10.3983)--(.045237,-10.3983);\draw[color=teal] (.045237,-10.3983)--(.0452065,-10.3983);\draw[color=teal] (.0452065,-10.3983)--(.045176,-10.3983);\draw[color=teal]
      (.045176,-10.3983)--(.0451456,-10.3983);\draw[color=teal] (.0451456,-10.3983)--(.0451151,-10.3983);\draw[color=teal] (.0451151,-10.3983)--(.0450846,-10.3983);\draw[color=teal]
      (.0450846,-10.3983)--(.0450541,-10.3983);\draw[color=teal] (.0450541,-10.3983)--(.0450236,-10.3983);\draw[color=teal] (.0450236,-10.3983)--(.0449931,-10.3983);\draw[color=teal]
      (.0449931,-10.3983)--(.0449627,-10.3983);\draw[color=teal] (.0449627,-10.3983)--(.0449322,-10.3983);\draw[color=teal] (.0449322,-10.3983)--(.0449017,-10.3983);\draw[color=teal]
      (.0449017,-10.3983)--(.0448712,-10.3983);\draw[color=teal] (.0448712,-10.3983)--(.0448407,-10.3983);\draw[color=teal] (.0448407,-10.3983)--(.0448102,-10.3983);\draw[color=teal]
      (.0448102,-10.3983)--(.0447798,-10.3983);\draw[color=teal] (.0447798,-10.3983)--(.0447493,-10.3983);\draw[color=teal] (.0447493,-10.3983)--(.0447188,-10.3983);\draw[color=teal]
      (.0447188,-10.3983)--(.0446883,-10.3983);\draw[color=teal] (.0446883,-10.3983)--(.0446578,-10.3983);\draw[color=teal] (.0446578,-10.3983)--(.0446273,-10.3983);\draw[color=teal]
      (.0446273,-10.3983)--(.0445969,-10.3983);\draw[color=teal] (.0445969,-10.3983)--(.0445664,-10.3983);\draw[color=teal] (.0445664,-10.3983)--(.0445359,-10.3983);\draw[color=teal]
      (.0445359,-10.3983)--(.0445054,-10.3983);\draw[color=teal] (.0445054,-10.3983)--(.0444749,-10.3983);\draw[color=teal] (.0444749,-10.3983)--(.0444444,-10.3983);\draw[color=teal]
      (.0444444,-10.3983)--(.044414,-10.3983);\draw[color=teal] (.044414,-10.3983)--(.0443835,-10.3983);\draw[color=teal] (.0443835,-10.3983)--(.044353,-10.3983);\draw[color=teal]
      (.044353,-10.3983)--(.0443225,-10.3983);\draw[color=teal] (.0443225,-10.3983)--(.044292,-10.3983);\draw[color=teal] (.044292,-10.3983)--(.0442615,-10.3983);\draw[color=teal]
      (.0442615,-10.3983)--(.0442311,-10.3983);\draw[color=teal] (.0442311,-10.3983)--(.0442006,-10.3983);\draw[color=teal] (.0442006,-10.3983)--(.0441701,-10.3983);\draw[color=teal]
      (.0441701,-10.3983)--(.0441396,-10.3983);\draw[color=teal] (.0441396,-10.3983)--(.0441091,-10.3983);\draw[color=teal] (.0441091,-10.3983)--(.0440786,-10.3983);\draw[color=teal]
      (.0440786,-10.3983)--(.0440482,-10.3983);\draw[color=teal] (.0440482,-10.3983)--(.0440177,-10.3983);\draw[color=teal] (.0440177,-10.3983)--(.0439872,-10.3983);\draw[color=teal]
      (.0439872,-10.3983)--(.0439567,-10.3983);\draw[color=teal] (.0439567,-10.3983)--(.0439262,-10.3983);\draw[color=teal] (.0439262,-10.3983)--(.0438957,-10.3983);\draw[color=teal]
      (.0438957,-10.3983)--(.0438653,-10.3983);\draw[color=teal] (.0438653,-10.3983)--(.0438348,-10.3983);\draw[color=teal] (.0438348,-10.3983)--(.0438043,-10.3983);\draw[color=teal]
      (.0438043,-10.3983)--(.0437738,-10.3983);\draw[color=teal] (.0437738,-10.3983)--(.0437433,-10.3983);\draw[color=teal] (.0437433,-10.3983)--(.0437128,-10.3983);\draw[color=teal]
      (.0437128,-10.3983)--(.0436824,-10.3983);\draw[color=teal] (.0436824,-10.3983)--(.0436519,-10.3983);\draw[color=teal] (.0436519,-10.3983)--(.0436214,-10.3983);\draw[color=teal]
      (.0436214,-10.3983)--(.0435909,-10.3983);\draw[color=teal] (.0435909,-10.3983)--(.0435604,-10.3983);\draw[color=teal] (.0435604,-10.3983)--(.0435299,-10.3983);\draw[color=teal]
      (.0435299,-10.3983)--(.0434995,-10.3983);\draw[color=teal] (.0434995,-10.3983)--(.043469,-10.3983);\draw[color=teal] (.043469,-10.3983)--(.0434385,-10.3983);\draw[color=teal]
      (.0434385,-10.3983)--(.043408,-10.3983);\draw[color=teal] (.043408,-10.3983)--(.0433775,-10.3983);\draw[color=teal] (.0433775,-10.3983)--(.0433471,-10.3983);\draw[color=teal]
      (.0433471,-10.3983)--(.0433166,-10.3983);\draw[color=teal] (.0433166,-10.3983)--(.0432861,-10.3983);\draw[color=teal] (.0432861,-10.3983)--(.0432556,-10.3983);\draw[color=teal]
      (.0432556,-10.3983)--(.0432251,-10.3983);\draw[color=teal] (.0432251,-10.3983)--(.0431946,-10.3983);\draw[color=teal] (.0431946,-10.3983)--(.0431642,-10.3983);\draw[color=teal]
      (.0431642,-10.3983)--(.0431337,-10.3983);\draw[color=teal] (.0431337,-10.3983)--(.0431032,-10.3983);\draw[color=teal] (.0431032,-10.3983)--(.0430727,-10.3983);\draw[color=teal]
      (.0430727,-10.3983)--(.0430422,-10.3983);\draw[color=teal] (.0430422,-10.3983)--(.0430117,-10.3983);\draw[color=teal] (.0430117,-10.3983)--(.0429813,-10.3983);\draw[color=teal]
      (.0429813,-10.3983)--(.0429508,-10.3983);\draw[color=teal] (.0429508,-10.3983)--(.0429203,-10.3983);\draw[color=teal] (.0429203,-10.3983)--(.0428898,-10.3983);\draw[color=teal]
      (.0428898,-10.3983)--(.0428593,-10.3983);\draw[color=teal] (.0428593,-10.3983)--(.0428288,-10.3983);\draw[color=teal] (.0428288,-10.3983)--(.0427984,-10.3983);\draw[color=teal]
      (.0427984,-10.3983)--(.0427679,-10.3983);\draw[color=teal] (.0427679,-10.3983)--(.0427374,-10.3983);\draw[color=teal] (.0427374,-10.3983)--(.0427069,-10.3983);\draw[color=teal]
      (.0427069,-10.3983)--(.0426764,-10.3983);\draw[color=teal] (.0426764,-10.3983)--(.0426459,-10.3983);\draw[color=teal] (.0426459,-10.3983)--(.0426155,-10.3983);\draw[color=teal]
      (.0426155,-10.3983)--(.042585,-10.3983);\draw[color=teal] (.042585,-10.3983)--(.0425545,-10.3983);\draw[color=teal] (.0425545,-10.3983)--(.042524,-10.3983);\draw[color=teal]
      (.042524,-10.3983)--(.0424935,-10.3983);\draw[color=teal] (.0424935,-10.3983)--(.042463,-10.3983);\draw[color=teal] (.042463,-10.3983)--(.0424326,-10.3983);\draw[color=teal]
      (.0424326,-10.3983)--(.0424021,-10.3983);\draw[color=teal] (.0424021,-10.3983)--(.0423716,-10.3983);\draw[color=teal] (.0423716,-10.3983)--(.0423411,-10.3983);\draw[color=teal]
      (.0423411,-10.3983)--(.0423106,-10.3983);\draw[color=teal] (.0423106,-10.3983)--(.0422801,-10.3983);\draw[color=teal] (.0422801,-10.3983)--(.0422497,-10.3983);\draw[color=teal]
      (.0422497,-10.3983)--(.0422192,-10.3983);\draw[color=teal] (.0422192,-10.3983)--(.0421887,-10.3983);\draw[color=teal] (.0421887,-10.3983)--(.0421582,-10.3983);\draw[color=teal]
      (.0421582,-10.3983)--(.0421277,-10.3983);\draw[color=teal] (.0421277,-10.3983)--(.0420972,-10.3983);\draw[color=teal] (.0420972,-10.3983)--(.0420668,-10.3983);\draw[color=teal]
      (.0420668,-10.3983)--(.0420363,-10.3983);\draw[color=teal] (.0420363,-10.3983)--(.0420058,-10.3983);\draw[color=teal] (.0420058,-10.3983)--(.0419753,-10.3983);\draw[color=teal]
      (.0419753,-10.3983)--(.0419448,-10.3983);\draw[color=teal] (.0419448,-10.3983)--(.0419143,-10.3983);\draw[color=teal] (.0419143,-10.3983)--(.0418839,-10.3983);\draw[color=teal]
      (.0418839,-10.3983)--(.0418534,-10.3983);\draw[color=teal] (.0418534,-10.3983)--(.0418229,-10.3983);\draw[color=teal] (.0418229,-10.3983)--(.0417924,-10.3983);\draw[color=teal]
      (.0417924,-10.3983)--(.0417619,-10.3983);\draw[color=teal] (.0417619,-10.3983)--(.0417314,-10.3983);\draw[color=teal] (.0417314,-10.3983)--(.041701,-10.3983);\draw[color=teal]
      (.041701,-10.3983)--(.0416705,-10.3983);\draw[color=teal] (.0416705,-10.3983)--(.04164,-10.3983);\draw[color=teal] (.04164,-10.3983)--(.0416095,-10.3983);\draw[color=teal]
      (.0416095,-10.3983)--(.041579,-10.3983);\draw[color=teal] (.041579,-10.3983)--(.0415485,-10.3983);\draw[color=teal] (.0415485,-10.3983)--(.0415181,-10.3983);\draw[color=teal]
      (.0415181,-10.3983)--(.0414876,-10.3983);\draw[color=teal] (.0414876,-10.3983)--(.0414571,-10.3983);\draw[color=teal] (.0414571,-10.3983)--(.0414266,-10.3983);\draw[color=teal]
      (.0414266,-10.3983)--(.0413961,-10.3983);\draw[color=teal] (.0413961,-10.3983)--(.0413656,-10.3983);\draw[color=teal] (.0413656,-10.3983)--(.0413352,-10.3983);\draw[color=teal]
      (.0413352,-10.3983)--(.0413047,-10.3983);\draw[color=teal] (.0413047,-10.3983)--(.0412742,-10.3983);\draw[color=teal] (.0412742,-10.3983)--(.0412437,-10.3983);\draw[color=teal]
      (.0412437,-10.3983)--(.0412132,-10.3983);\draw[color=teal] (.0412132,-10.3983)--(.0411827,-10.3983);\draw[color=teal] (.0411827,-10.3983)--(.0411523,-10.3983);\draw[color=teal]
      (.0411523,-10.3983)--(.0411218,-10.3983);\draw[color=teal] (.0411218,-10.3983)--(.0410913,-10.3983);\draw[color=teal] (.0410913,-10.3983)--(.0410608,-10.3983);\draw[color=teal]
      (.0410608,-10.3983)--(.0410303,-10.3983);\draw[color=teal] (.0410303,-10.3983)--(.0409998,-10.3983);\draw[color=teal] (.0409998,-10.3983)--(.0409694,-10.3983);\draw[color=teal]
      (.0409694,-10.3983)--(.0409389,-10.3983);\draw[color=teal] (.0409389,-10.3983)--(.0409084,-10.3983);\draw[color=teal] (.0409084,-10.3983)--(.0408779,-10.3983);\draw[color=teal]
      (.0408779,-10.3983)--(.0408474,-10.3983);\draw[color=teal] (.0408474,-10.3983)--(.0408169,-10.3983);\draw[color=teal] (.0408169,-10.3983)--(.0407865,-10.3983);\draw[color=teal]
      (.0407865,-10.3983)--(.040756,-10.3983);\draw[color=teal] (.040756,-10.3983)--(.0407255,-10.3983);\draw[color=teal] (.0407255,-10.3983)--(.040695,-10.3983);\draw[color=teal]
      (.040695,-10.3983)--(.0406645,-10.3983);\draw[color=teal] (.0406645,-10.3983)--(.040634,-10.3983);\draw[color=teal] (.040634,-10.3983)--(.0406036,-10.3983);\draw[color=teal]
      (.0406036,-10.3983)--(.0405731,-10.3983);\draw[color=teal] (.0405731,-10.3983)--(.0405426,-10.3983);\draw[color=teal] (.0405426,-10.3983)--(.0405121,-10.3983);\draw[color=teal]
      (.0405121,-10.3983)--(.0404816,-10.3983);\draw[color=teal] (.0404816,-10.3983)--(.0404512,-10.3983);\draw[color=teal] (.0404512,-10.3983)--(.0404207,-10.3983);\draw[color=teal]
      (.0404207,-10.3983)--(.0403902,-10.3983);\draw[color=teal] (.0403902,-10.3983)--(.0403597,-10.3983);\draw[color=teal] (.0403597,-10.3983)--(.0403292,-10.3983);\draw[color=teal]
      (.0403292,-10.3983)--(.0402987,-10.3983);\draw[color=teal] (.0402987,-10.3983)--(.0402683,-10.3983);\draw[color=teal] (.0402683,-10.3983)--(.0402378,-10.3983);\draw[color=teal]
      (.0402378,-10.3983)--(.0402073,-10.3983);\draw[color=teal] (.0402073,-10.3983)--(.0401768,-10.3983);\draw[color=teal] (.0401768,-10.3983)--(.0401463,-10.3983);\draw[color=teal]
      (.0401463,-10.3983)--(.0401158,-10.3983);\draw[color=teal] (.0401158,-10.3983)--(.0400854,-10.3983);\draw[color=teal] (.0400854,-10.3983)--(.0400549,-10.3983);\draw[color=teal]
      (.0400549,-10.3983)--(.0400244,-10.3983);\draw[color=teal] (.0400244,-10.3983)--(.0399939,-10.3983);\draw[color=teal] (.0399939,-10.3983)--(.0399634,-10.3983);\draw[color=teal]
      (.0399634,-10.3983)--(.0399329,-10.3983);\draw[color=teal] (.0399329,-10.3983)--(.0399025,-10.3983);\draw[color=teal] (.0399025,-10.3983)--(.039872,-10.3983);\draw[color=teal]
      (.039872,-10.3983)--(.0398415,-10.3983);\draw[color=teal] (.0398415,-10.3983)--(.039811,-10.3983);\draw[color=teal] (.039811,-10.3983)--(.0397805,-10.3983);\draw[color=teal]
      (.0397805,-10.3983)--(.03975,-10.3983);\draw[color=teal] (.03975,-10.3983)--(.0397196,-10.3983);\draw[color=teal] (.0397196,-10.3983)--(.0396891,-10.3983);\draw[color=teal]
      (.0396891,-10.3983)--(.0396586,-10.3983);\draw[color=teal] (.0396586,-10.3983)--(.0396281,-10.3983);\draw[color=teal] (.0396281,-10.3983)--(.0395976,-10.3983);\draw[color=teal]
      (.0395976,-10.3983)--(.0395671,-10.3983);\draw[color=teal] (.0395671,-10.3983)--(.0395367,-10.3983);\draw[color=teal] (.0395367,-10.3983)--(.0395062,-10.3983);\draw[color=teal]
      (.0395062,-10.3983)--(.0394757,-10.3983);\draw[color=teal] (.0394757,-10.3983)--(.0394452,-10.3983);\draw[color=teal] (.0394452,-10.3983)--(.0394147,-10.3983);\draw[color=teal]
      (.0394147,-10.3983)--(.0393842,-10.3983);\draw[color=teal] (.0393842,-10.3983)--(.0393538,-10.3983);\draw[color=teal] (.0393538,-10.3983)--(.0393233,-10.3983);\draw[color=teal]
      (.0393233,-10.3983)--(.0392928,-10.3983);\draw[color=teal] (.0392928,-10.3983)--(.0392623,-10.3983);\draw[color=teal] (.0392623,-10.3983)--(.0392318,-10.3983);\draw[color=teal]
      (.0392318,-10.3983)--(.0392013,-10.3983);\draw[color=teal] (.0392013,-10.3983)--(.0391709,-10.3983);\draw[color=teal] (.0391709,-10.3983)--(.0391404,-10.3983);\draw[color=teal]
      (.0391404,-10.3983)--(.0391099,-10.3983);\draw[color=teal] (.0391099,-10.3983)--(.0390794,-10.3983);\draw[color=teal] (.0390794,-10.3983)--(.0390489,-10.3983);\draw[color=teal]
      (.0390489,-10.3983)--(.0390184,-10.3983);\draw[color=teal] (.0390184,-10.3983)--(.038988,-10.3983);\draw[color=teal] (.038988,-10.3983)--(.0389575,-10.3983);\draw[color=teal]
      (.0389575,-10.3983)--(.038927,-10.3983);\draw[color=teal] (.038927,-10.3983)--(.0388965,-10.3983);\draw[color=teal] (.0388965,-10.3983)--(.038866,-10.3983);\draw[color=teal]
      (.038866,-10.3983)--(.0388355,-10.3983);\draw[color=teal] (.0388355,-10.3983)--(.0388051,-10.3983);\draw[color=teal] (.0388051,-10.3983)--(.0387746,-10.3983);\draw[color=teal]
      (.0387746,-10.3983)--(.0387441,-10.3983);\draw[color=teal] (.0387441,-10.3983)--(.0387136,-10.3983);\draw[color=teal] (.0387136,-10.3983)--(.0386831,-10.3983);\draw[color=teal]
      (.0386831,-10.3983)--(.0386526,-10.3983);\draw[color=teal] (.0386526,-10.3983)--(.0386222,-10.3983);\draw[color=teal] (.0386222,-10.3983)--(.0385917,-10.3983);\draw[color=teal]
      (.0385917,-10.3983)--(.0385612,-10.3983);\draw[color=teal] (.0385612,-10.3983)--(.0385307,-10.3983);\draw[color=teal] (.0385307,-10.3983)--(.0385002,-10.3983);\draw[color=teal]
      (.0385002,-10.3983)--(.0384697,-10.3983);\draw[color=teal] (.0384697,-10.3983)--(.0384393,-10.3983);\draw[color=teal] (.0384393,-10.3983)--(.0384088,-10.3983);\draw[color=teal]
      (.0384088,-10.3983)--(.0383783,-10.3983);\draw[color=teal] (.0383783,-10.3983)--(.0383478,-10.3983);\draw[color=teal] (.0383478,-10.3983)--(.0383173,-10.3983);\draw[color=teal]
      (.0383173,-10.3983)--(.0382868,-10.3983);\draw[color=teal] (.0382868,-10.3983)--(.0382564,-10.3983);\draw[color=teal] (.0382564,-10.3983)--(.0382259,-10.3983);\draw[color=teal]
      (.0382259,-10.3983)--(.0381954,-10.3983);\draw[color=teal] (.0381954,-10.3983)--(.0381649,-10.3983);\draw[color=teal] (.0381649,-10.3983)--(.0381344,-10.3983);\draw[color=teal]
      (.0381344,-10.3983)--(.0381039,-10.3983);\draw[color=teal] (.0381039,-10.3983)--(.0380735,-10.3983);\draw[color=teal] (.0380735,-10.3983)--(.038043,-10.3983);\draw[color=teal]
      (.038043,-10.3983)--(.0380125,-10.3983);\draw[color=teal] (.0380125,-10.3983)--(.037982,-10.3983);\draw[color=teal] (.037982,-10.3983)--(.0379515,-10.3983);\draw[color=teal]
      (.0379515,-10.3983)--(.037921,-10.3983);\draw[color=teal] (.037921,-10.3983)--(.0378906,-10.3983);\draw[color=teal] (.0378906,-10.3983)--(.0378601,-10.3983);\draw[color=teal]
      (.0378601,-10.3983)--(.0378296,-10.3983);\draw[color=teal] (.0378296,-10.3983)--(.0377991,-10.3983);\draw[color=teal] (.0377991,-10.3983)--(.0377686,-10.3983);\draw[color=teal]
      (.0377686,-10.3983)--(.0377381,-10.3983);\draw[color=teal] (.0377381,-10.3983)--(.0377077,-10.3983);\draw[color=teal] (.0377077,-10.3983)--(.0376772,-10.3983);\draw[color=teal]
      (.0376772,-10.3983)--(.0376467,-10.3983);\draw[color=teal] (.0376467,-10.3983)--(.0376162,-10.3983);\draw[color=teal] (.0376162,-10.3983)--(.0375857,-10.3983);\draw[color=teal]
      (.0375857,-10.3983)--(.0375553,-10.3983);\draw[color=teal] (.0375553,-10.3983)--(.0375248,-10.3983);\draw[color=teal] (.0375248,-10.3983)--(.0374943,-10.3983);\draw[color=teal]
      (.0374943,-10.3983)--(.0374638,-10.3983);\draw[color=teal] (.0374638,-10.3983)--(.0374333,-10.3983);\draw[color=teal] (.0374333,-10.3983)--(.0374028,-10.3983);\draw[color=teal]
      (.0374028,-10.3983)--(.0373724,-10.3983);\draw[color=teal] (.0373724,-10.3983)--(.0373419,-10.3983);\draw[color=teal] (.0373419,-10.3983)--(.0373114,-10.3983);\draw[color=teal]
      (.0373114,-10.3983)--(.0372809,-10.3983);\draw[color=teal] (.0372809,-10.3983)--(.0372504,-10.3983);\draw[color=teal] (.0372504,-10.3983)--(.0372199,-10.3983);\draw[color=teal]
      (.0372199,-10.3983)--(.0371895,-10.3983);\draw[color=teal] (.0371895,-10.3983)--(.037159,-10.3983);\draw[color=teal] (.037159,-10.3983)--(.0371285,-10.3983);\draw[color=teal]
      (.0371285,-10.3983)--(.037098,-10.3983);\draw[color=teal] (.037098,-10.3983)--(.0370675,-10.3983);\draw[color=teal] (.0370675,-10.3983)--(.037037,-10.3983);\draw[color=teal]
      (.037037,-10.3983)--(.0370066,-10.3983);\draw[color=teal] (.0370066,-10.3983)--(.0369761,-10.3983);\draw[color=teal] (.0369761,-10.3983)--(.0369456,-10.3983);\draw[color=teal]
      (.0369456,-10.3983)--(.0369151,-10.3983);\draw[color=teal] (.0369151,-10.3983)--(.0368846,-10.3983);\draw[color=teal] (.0368846,-10.3983)--(.0368541,-10.3983);\draw[color=teal]
      (.0368541,-10.3983)--(.0368237,-10.3983);\draw[color=teal] (.0368237,-10.3983)--(.0367932,-10.3983);\draw[color=teal] (.0367932,-10.3983)--(.0367627,-10.3983);\draw[color=teal]
      (.0367627,-10.3983)--(.0367322,-10.3983);\draw[color=teal] (.0367322,-10.3983)--(.0367017,-10.3983);\draw[color=teal] (.0367017,-10.3983)--(.0366712,-10.3983);\draw[color=teal]
      (.0366712,-10.3983)--(.0366408,-10.3983);\draw[color=teal] (.0366408,-10.3983)--(.0366103,-10.3983);\draw[color=teal] (.0366103,-10.3983)--(.0365798,-10.3983);\draw[color=teal]
      (.0365798,-10.3983)--(.0365493,-10.3983);\draw[color=teal] (.0365493,-10.3983)--(.0365188,-10.3983);\draw[color=teal] (.0365188,-10.3983)--(.0364883,-10.3983);\draw[color=teal]
      (.0364883,-10.3983)--(.0364579,-10.3983);\draw[color=teal] (.0364579,-10.3983)--(.0364274,-10.3983);\draw[color=teal] (.0364274,-10.3983)--(.0363969,-10.3983);\draw[color=teal]
      (.0363969,-10.3983)--(.0363664,-10.3983);\draw[color=teal] (.0363664,-10.3983)--(.0363359,-10.3983);\draw[color=teal] (.0363359,-10.3983)--(.0363054,-10.3983);\draw[color=teal]
      (.0363054,-10.3983)--(.036275,-10.3983);\draw[color=teal] (.036275,-10.3983)--(.0362445,-10.3983);\draw[color=teal] (.0362445,-10.3983)--(.036214,-10.3983);\draw[color=teal]
      (.036214,-10.3983)--(.0361835,-10.3983);\draw[color=teal] (.0361835,-10.3983)--(.036153,-10.3983);\draw[color=teal] (.036153,-10.3983)--(.0361225,-10.3983);\draw[color=teal]
      (.0361225,-10.3983)--(.0360921,-10.3983);\draw[color=teal] (.0360921,-10.3983)--(.0360616,-10.3983);\draw[color=teal] (.0360616,-10.3983)--(.0360311,-10.3983);\draw[color=teal]
      (.0360311,-10.3983)--(.0360006,-10.3983);\draw[color=teal] (.0360006,-10.3983)--(.0359701,-10.3983);\draw[color=teal] (.0359701,-10.3983)--(.0359396,-10.3983);\draw[color=teal]
      (.0359396,-10.3983)--(.0359092,-10.3983);\draw[color=teal] (.0359092,-10.3983)--(.0358787,-10.3983);\draw[color=teal] (.0358787,-10.3983)--(.0358482,-10.3983);\draw[color=teal]
      (.0358482,-10.3983)--(.0358177,-10.3983);\draw[color=teal] (.0358177,-10.3983)--(.0357872,-10.3983);\draw[color=teal] (.0357872,-10.3983)--(.0357567,-10.3983);\draw[color=teal]
      (.0357567,-10.3983)--(.0357263,-10.3983);\draw[color=teal] (.0357263,-10.3983)--(.0356958,-10.3983);\draw[color=teal] (.0356958,-10.3983)--(.0356653,-10.3983);\draw[color=teal]
      (.0356653,-10.3983)--(.0356348,-10.3983);\draw[color=teal] (.0356348,-10.3983)--(.0356043,-10.3983);\draw[color=teal] (.0356043,-10.3983)--(.0355738,-10.3983);\draw[color=teal]
      (.0355738,-10.3983)--(.0355434,-10.3983);\draw[color=teal] (.0355434,-10.3983)--(.0355129,-10.3983);\draw[color=teal] (.0355129,-10.3983)--(.0354824,-10.3983);\draw[color=teal]
      (.0354824,-10.3983)--(.0354519,-10.3983);\draw[color=teal] (.0354519,-10.3983)--(.0354214,-10.3983);\draw[color=teal] (.0354214,-10.3983)--(.0353909,-10.3983);\draw[color=teal]
      (.0353909,-10.3983)--(.0353605,-10.3983);\draw[color=teal] (.0353605,-10.3983)--(.03533,-10.3983);\draw[color=teal] (.03533,-10.3983)--(.0352995,-10.3983);\draw[color=teal]
      (.0352995,-10.3983)--(.035269,-10.3983);\draw[color=teal] (.035269,-10.3983)--(.0352385,-10.3983);\draw[color=teal] (.0352385,-10.3983)--(.035208,-10.3983);\draw[color=teal]
      (.035208,-10.3983)--(.0351776,-10.3983);\draw[color=teal] (.0351776,-10.3983)--(.0351471,-10.3983);\draw[color=teal] (.0351471,-10.3983)--(.0351166,-10.3983);\draw[color=teal]
      (.0351166,-10.3983)--(.0350861,-10.3983);\draw[color=teal] (.0350861,-10.3983)--(.0350556,-10.3983);\draw[color=teal] (.0350556,-10.3983)--(.0350251,-10.3983);\draw[color=teal]
      (.0350251,-10.3983)--(.0349947,-10.3983);\draw[color=teal] (.0349947,-10.3983)--(.0349642,-10.3983);\draw[color=teal] (.0349642,-10.3983)--(.0349337,-10.3983);\draw[color=teal]
      (.0349337,-10.3983)--(.0349032,-10.3983);\draw[color=teal] (.0349032,-10.3983)--(.0348727,-10.3983);\draw[color=teal] (.0348727,-10.3983)--(.0348422,-10.3983);\draw[color=teal]
      (.0348422,-10.3983)--(.0348118,-10.3983);\draw[color=teal] (.0348118,-10.3983)--(.0347813,-10.3983);\draw[color=teal] (.0347813,-10.3983)--(.0347508,-10.3983);\draw[color=teal]
      (.0347508,-10.3983)--(.0347203,-10.3983);\draw[color=teal] (.0347203,-10.3983)--(.0346898,-10.3983);\draw[color=teal] (.0346898,-10.3983)--(.0346594,-10.3983);\draw[color=teal]
      (.0346594,-10.3983)--(.0346289,-10.3983);\draw[color=teal] (.0346289,-10.3983)--(.0345984,-10.3983);\draw[color=teal] (.0345984,-10.3983)--(.0345679,-10.3983);\draw[color=teal]
      (.0345679,-10.3983)--(.0345374,-10.3983);\draw[color=teal] (.0345374,-10.3983)--(.0345069,-10.3983);\draw[color=teal] (.0345069,-10.3983)--(.0344765,-10.3983);\draw[color=teal]
      (.0344765,-10.3983)--(.034446,-10.3983);\draw[color=teal] (.034446,-10.3983)--(.0344155,-10.3983);\draw[color=teal] (.0344155,-10.3983)--(.034385,-10.3983);\draw[color=teal]
      (.034385,-10.3983)--(.0343545,-10.3983);\draw[color=teal] (.0343545,-10.3983)--(.034324,-10.3983);\draw[color=teal] (.034324,-10.3983)--(.0342936,-10.3983);\draw[color=teal]
      (.0342936,-10.3983)--(.0342631,-10.3983);\draw[color=teal] (.0342631,-10.3983)--(.0342326,-10.3983);\draw[color=teal] (.0342326,-10.3983)--(.0342021,-10.3983);\draw[color=teal]
      (.0342021,-10.3983)--(.0341716,-10.3983);\draw[color=teal] (.0341716,-10.3983)--(.0341411,-10.3983);\draw[color=teal] (.0341411,-10.3983)--(.0341107,-10.3983);\draw[color=teal]
      (.0341107,-10.3983)--(.0340802,-10.3983);\draw[color=teal] (.0340802,-10.3983)--(.0340497,-10.3983);\draw[color=teal] (.0340497,-10.3983)--(.0340192,-10.3983);\draw[color=teal]
      (.0340192,-10.3983)--(.0339887,-10.3983);\draw[color=teal] (.0339887,-10.3983)--(.0339582,-10.3983);\draw[color=teal] (.0339582,-10.3983)--(.0339278,-10.3983);\draw[color=teal]
      (.0339278,-10.3983)--(.0338973,-10.3983);\draw[color=teal] (.0338973,-10.3983)--(.0338668,-10.3983);\draw[color=teal] (.0338668,-10.3983)--(.0338363,-10.3983);\draw[color=teal]
      (.0338363,-10.3983)--(.0338058,-10.3983);\draw[color=teal] (.0338058,-10.3983)--(.0337753,-10.3983);\draw[color=teal] (.0337753,-10.3983)--(.0337449,-10.3983);\draw[color=teal]
      (.0337449,-10.3983)--(.0337144,-10.3983);\draw[color=teal] (.0337144,-10.3983)--(.0336839,-10.3983);\draw[color=teal] (.0336839,-10.3983)--(.0336534,-10.3983);\draw[color=teal]
      (.0336534,-10.3983)--(.0336229,-10.3983);\draw[color=teal] (.0336229,-10.3983)--(.0335924,-10.3983);\draw[color=teal] (.0335924,-10.3983)--(.033562,-10.3983);\draw[color=teal]
      (.033562,-10.3983)--(.0335315,-10.3983);\draw[color=teal] (.0335315,-10.3983)--(.033501,-10.3983);\draw[color=teal] (.033501,-10.3983)--(.0334705,-10.3983);\draw[color=teal]
      (.0334705,-10.3983)--(.03344,-10.3983);\draw[color=teal] (.03344,-10.3983)--(.0334095,-10.3983);\draw[color=teal] (.0334095,-10.3983)--(.0333791,-10.3983);\draw[color=teal]
      (.0333791,-10.3983)--(.0333486,-10.3983);\draw[color=teal] (.0333486,-10.3983)--(.0333181,-10.3983);\draw[color=teal] (.0333181,-10.3983)--(.0332876,-10.3983);\draw[color=teal]
      (.0332876,-10.3983)--(.0332571,-10.3983);\draw[color=teal] (.0332571,-10.3983)--(.0332266,-10.3983);\draw[color=teal] (.0332266,-10.3983)--(.0331962,-10.3983);\draw[color=teal]
      (.0331962,-10.3983)--(.0331657,-10.3983);\draw[color=teal] (.0331657,-10.3983)--(.0331352,-10.3983);\draw[color=teal] (.0331352,-10.3983)--(.0331047,-10.3983);\draw[color=teal]
      (.0331047,-10.3983)--(.0330742,-10.3983);\draw[color=teal] (.0330742,-10.3983)--(.0330437,-10.3983);\draw[color=teal] (.0330437,-10.3983)--(.0330133,-10.3983);\draw[color=teal]
      (.0330133,-10.3983)--(.0329828,-10.3983);\draw[color=teal] (.0329828,-10.3983)--(.0329523,-10.3983);\draw[color=teal] (.0329523,-10.3983)--(.0329218,-10.3983);\draw[color=teal]
      (.0329218,-10.3983)--(.0328913,-10.3983);\draw[color=teal] (.0328913,-10.3983)--(.0328608,-10.3983);\draw[color=teal] (.0328608,-10.3983)--(.0328304,-10.3983);\draw[color=teal]
      (.0328304,-10.3983)--(.0327999,-10.3983);\draw[color=teal] (.0327999,-10.3983)--(.0327694,-10.3983);\draw[color=teal] (.0327694,-10.3983)--(.0327389,-10.3983);\draw[color=teal]
      (.0327389,-10.3983)--(.0327084,-10.3983);\draw[color=teal] (.0327084,-10.3983)--(.0326779,-10.3983);\draw[color=teal] (.0326779,-10.3983)--(.0326475,-10.3983);\draw[color=teal]
      (.0326475,-10.3983)--(.032617,-10.3983);\draw[color=teal] (.032617,-10.3983)--(.0325865,-10.3983);\draw[color=teal] (.0325865,-10.3983)--(.032556,-10.3983);\draw[color=teal]
      (.032556,-10.3983)--(.0325255,-10.3983);\draw[color=teal] (.0325255,-10.3983)--(.032495,-10.3983);\draw[color=teal] (.032495,-10.3983)--(.0324646,-10.3983);\draw[color=teal]
      (.0324646,-10.3983)--(.0324341,-10.3983);\draw[color=teal] (.0324341,-10.3983)--(.0324036,-10.3983);\draw[color=teal] (.0324036,-10.3983)--(.0323731,-10.3983);\draw[color=teal]
      (.0323731,-10.3983)--(.0323426,-10.3983);\draw[color=teal] (.0323426,-10.3983)--(.0323121,-10.3983);\draw[color=teal] (.0323121,-10.3983)--(.0322817,-10.3983);\draw[color=teal]
      (.0322817,-10.3983)--(.0322512,-10.3983);\draw[color=teal] (.0322512,-10.3983)--(.0322207,-10.3983);\draw[color=teal] (.0322207,-10.3983)--(.0321902,-10.3983);\draw[color=teal]
      (.0321902,-10.3983)--(.0321597,-10.3983);\draw[color=teal] (.0321597,-10.3983)--(.0321292,-10.3983);\draw[color=teal] (.0321292,-10.3983)--(.0320988,-10.3983);\draw[color=teal]
      (.0320988,-10.3983)--(.0320683,-10.3983);\draw[color=teal] (.0320683,-10.3983)--(.0320378,-10.3983);\draw[color=teal] (.0320378,-10.3983)--(.0320073,-10.3983);\draw[color=teal]
      (.0320073,-10.3983)--(.0319768,-10.3983);\draw[color=teal] (.0319768,-10.3983)--(.0319463,-10.3983);\draw[color=teal] (.0319463,-10.3983)--(.0319159,-10.3983);\draw[color=teal]
      (.0319159,-10.3983)--(.0318854,-10.3983);\draw[color=teal] (.0318854,-10.3983)--(.0318549,-10.3983);\draw[color=teal] (.0318549,-10.3983)--(.0318244,-10.3983);\draw[color=teal]
      (.0318244,-10.3983)--(.0317939,-10.3983);\draw[color=teal] (.0317939,-10.3983)--(.0317635,-10.3983);\draw[color=teal] (.0317635,-10.3983)--(.031733,-10.3983);\draw[color=teal]
      (.031733,-10.3983)--(.0317025,-10.3983);\draw[color=teal] (.0317025,-10.3983)--(.031672,-10.3983);\draw[color=teal] (.031672,-10.3983)--(.0316415,-10.3983);\draw[color=teal]
      (.0316415,-10.3983)--(.031611,-10.3983);\draw[color=teal] (.031611,-10.3983)--(.0315806,-10.3983);\draw[color=teal] (.0315806,-10.3983)--(.0315501,-10.3983);\draw[color=teal]
      (.0315501,-10.3983)--(.0315196,-10.3983);\draw[color=teal] (.0315196,-10.3983)--(.0314891,-10.3983);\draw[color=teal] (.0314891,-10.3983)--(.0314586,-10.3983);\draw[color=teal]
      (.0314586,-10.3983)--(.0314281,-10.3983);\draw[color=teal] (.0314281,-10.3983)--(.0313977,-10.3983);\draw[color=teal] (.0313977,-10.3983)--(.0313672,-10.3983);\draw[color=teal]
      (.0313672,-10.3983)--(.0313367,-10.3983);\draw[color=teal] (.0313367,-10.3983)--(.0313062,-10.3983);\draw[color=teal] (.0313062,-10.3983)--(.0312757,-10.3983);\draw[color=teal]
      (.0312757,-10.3983)--(.0312452,-10.3983);\draw[color=teal] (.0312452,-10.3983)--(.0312148,-10.3983);\draw[color=teal] (.0312148,-10.3983)--(.0311843,-10.3983);\draw[color=teal]
      (.0311843,-10.3983)--(.0311538,-10.3983);\draw[color=teal] (.0311538,-10.3983)--(.0311233,-10.3983);\draw[color=teal] (.0311233,-10.3983)--(.0310928,-10.3983);\draw[color=teal]
      (.0310928,-10.3983)--(.0310623,-10.3983);\draw[color=teal] (.0310623,-10.3983)--(.0310319,-10.3983);\draw[color=teal] (.0310319,-10.3983)--(.0310014,-10.3983);\draw[color=teal]
      (.0310014,-10.3983)--(.0309709,-10.3983);\draw[color=teal] (.0309709,-10.3983)--(.0309404,-10.3983);\draw[color=teal] (.0309404,-10.3983)--(.0309099,-10.3983);\draw[color=teal]
      (.0309099,-10.3983)--(.0308794,-10.3983);\draw[color=teal] (.0308794,-10.3983)--(.030849,-10.3983);\draw[color=teal] (.030849,-10.3983)--(.0308185,-10.3983);\draw[color=teal]
      (.0308185,-10.3983)--(.030788,-10.3983);\draw[color=teal] (.030788,-10.3983)--(.0307575,-10.3983);\draw[color=teal] (.0307575,-10.3983)--(.030727,-10.3983);\draw[color=teal]
      (.030727,-10.3983)--(.0306965,-10.3983);\draw[color=teal] (.0306965,-10.3983)--(.0306661,-10.3983);\draw[color=teal] (.0306661,-10.3983)--(.0306356,-10.3983);\draw[color=teal]
      (.0306356,-10.3983)--(.0306051,-10.3983);\draw[color=teal] (.0306051,-10.3983)--(.0305746,-10.3983);\draw[color=teal] (.0305746,-10.3983)--(.0305441,-10.3983);\draw[color=teal]
      (.0305441,-10.3983)--(.0305136,-10.3983);\draw[color=teal] (.0305136,-10.3983)--(.0304832,-10.3983);\draw[color=teal] (.0304832,-10.3983)--(.0304527,-10.3983);\draw[color=teal]
      (.0304527,-10.3983)--(.0304222,-10.3983);\draw[color=teal] (.0304222,-10.3983)--(.0303917,-10.3983);\draw[color=teal] (.0303917,-10.3983)--(.0303612,-10.3983);\draw[color=teal]
      (.0303612,-10.3983)--(.0303307,-10.3983);\draw[color=teal] (.0303307,-10.3983)--(.0303003,-10.3983);\draw[color=teal] (.0303003,-10.3983)--(.0302698,-10.3983);\draw[color=teal]
      (.0302698,-10.3983)--(.0302393,-10.3983);\draw[color=teal] (.0302393,-10.3983)--(.0302088,-10.3983);\draw[color=teal] (.0302088,-10.3983)--(.0301783,-10.3983);\draw[color=teal]
      (.0301783,-10.3983)--(.0301478,-10.3983);\draw[color=teal] (.0301478,-10.3983)--(.0301174,-10.3983);\draw[color=teal] (.0301174,-10.3983)--(.0300869,-10.3983);\draw[color=teal]
      (.0300869,-10.3983)--(.0300564,-10.3983);\draw[color=teal] (.0300564,-10.3983)--(.0300259,-10.3983);\draw[color=teal] (.0300259,-10.3983)--(.0299954,-10.3983);\draw[color=teal]
      (.0299954,-10.3983)--(.0299649,-10.3983);\draw[color=teal] (.0299649,-10.3983)--(.0299345,-10.3983);\draw[color=teal] (.0299345,-10.3983)--(.029904,-10.3983);\draw[color=teal]
      (.029904,-10.3983)--(.0298735,-10.3983);\draw[color=teal] (.0298735,-10.3983)--(.029843,-10.3983);\draw[color=teal] (.029843,-10.3983)--(.0298125,-10.3983);\draw[color=teal]
      (.0298125,-10.3983)--(.029782,-10.3983);\draw[color=teal] (.029782,-10.3983)--(.0297516,-10.3983);\draw[color=teal] (.0297516,-10.3983)--(.0297211,-10.3983);\draw[color=teal]
      (.0297211,-10.3983)--(.0296906,-10.3983);\draw[color=teal] (.0296906,-10.3983)--(.0296601,-10.3983);\draw[color=teal] (.0296601,-10.3983)--(.0296296,-10.3983);\draw[color=teal]
      (.0296296,-10.3983)--(.0295991,-10.3983);\draw[color=teal] (.0295991,-10.3983)--(.0295687,-10.3983);\draw[color=teal] (.0295687,-10.3983)--(.0295382,-10.3983);\draw[color=teal]
      (.0295382,-10.3983)--(.0295077,-10.3983);\draw[color=teal] (.0295077,-10.3983)--(.0294772,-10.3983);\draw[color=teal] (.0294772,-10.3983)--(.0294467,-10.3983);\draw[color=teal]
      (.0294467,-10.3983)--(.0294162,-10.3983);\draw[color=teal] (.0294162,-10.3983)--(.0293858,-10.3983);\draw[color=teal] (.0293858,-10.3983)--(.0293553,-10.3983);\draw[color=teal]
      (.0293553,-10.3983)--(.0293248,-10.3983);\draw[color=teal] (.0293248,-10.3983)--(.0292943,-10.3983);\draw[color=teal] (.0292943,-10.3983)--(.0292638,-10.3983);\draw[color=teal]
      (.0292638,-10.3983)--(.0292333,-10.3983);\draw[color=teal] (.0292333,-10.3983)--(.0292029,-10.3983);\draw[color=teal] (.0292029,-10.3983)--(.0291724,-10.3983);\draw[color=teal]
      (.0291724,-10.3983)--(.0291419,-10.3983);\draw[color=teal] (.0291419,-10.3983)--(.0291114,-10.3983);\draw[color=teal] (.0291114,-10.3983)--(.0290809,-10.3983);\draw[color=teal]
      (.0290809,-10.3983)--(.0290504,-10.3983);\draw[color=teal] (.0290504,-10.3983)--(.02902,-10.3983);\draw[color=teal] (.02902,-10.3983)--(.0289895,-10.3983);\draw[color=teal]
      (.0289895,-10.3983)--(.028959,-10.3983);\draw[color=teal] (.028959,-10.3983)--(.0289285,-10.3983);\draw[color=teal] (.0289285,-10.3983)--(.028898,-10.3983);\draw[color=teal]
      (.028898,-10.3983)--(.0288676,-10.3983);\draw[color=teal] (.0288676,-10.3983)--(.0288371,-10.3983);\draw[color=teal] (.0288371,-10.3983)--(.0288066,-10.3983);\draw[color=teal]
      (.0288066,-10.3983)--(.0287761,-10.3983);\draw[color=teal] (.0287761,-10.3983)--(.0287456,-10.3983);\draw[color=teal] (.0287456,-10.3983)--(.0287151,-10.3983);\draw[color=teal]
      (.0287151,-10.3983)--(.0286847,-10.3983);\draw[color=teal] (.0286847,-10.3983)--(.0286542,-10.3983);\draw[color=teal] (.0286542,-10.3983)--(.0286237,-10.3983);\draw[color=teal]
      (.0286237,-10.3983)--(.0285932,-10.3983);\draw[color=teal] (.0285932,-10.3983)--(.0285627,-10.3983);\draw[color=teal] (.0285627,-10.3983)--(.0285322,-10.3983);\draw[color=teal]
      (.0285322,-10.3983)--(.0285018,-10.3983);\draw[color=teal] (.0285018,-10.3983)--(.0284713,-10.3983);\draw[color=teal] (.0284713,-10.3983)--(.0284408,-10.3983);\draw[color=teal]
      (.0284408,-10.3983)--(.0284103,-10.3983);\draw[color=teal] (.0284103,-10.3983)--(.0283798,-10.3983);\draw[color=teal] (.0283798,-10.3983)--(.0283493,-10.3983);\draw[color=teal]
      (.0283493,-10.3983)--(.0283189,-10.3983);\draw[color=teal] (.0283189,-10.3983)--(.0282884,-10.3983);\draw[color=teal] (.0282884,-10.3983)--(.0282579,-10.3983);\draw[color=teal]
      (.0282579,-10.3983)--(.0282274,-10.3983);\draw[color=teal] (.0282274,-10.3983)--(.0281969,-10.3983);\draw[color=teal] (.0281969,-10.3983)--(.0281664,-10.3983);\draw[color=teal]
      (.0281664,-10.3983)--(.028136,-10.3983);\draw[color=teal] (.028136,-10.3983)--(.0281055,-10.3983);\draw[color=teal] (.0281055,-10.3983)--(.028075,-10.3983);\draw[color=teal]
      (.028075,-10.3983)--(.0280445,-10.3983);\draw[color=teal] (.0280445,-10.3983)--(.028014,-10.3983);\draw[color=teal] (.028014,-10.3983)--(.0279835,-10.3983);\draw[color=teal]
      (.0279835,-10.3983)--(.0279531,-10.3983);\draw[color=teal] (.0279531,-10.3983)--(.0279226,-10.3983);\draw[color=teal] (.0279226,-10.3983)--(.0278921,-10.3983);\draw[color=teal]
      (.0278921,-10.3983)--(.0278616,-10.3983);\draw[color=teal] (.0278616,-10.3983)--(.0278311,-10.3983);\draw[color=teal] (.0278311,-10.3983)--(.0278006,-10.3983);\draw[color=teal]
      (.0278006,-10.3983)--(.0277702,-10.3983);\draw[color=teal] (.0277702,-10.3983)--(.0277397,-10.3983);\draw[color=teal] (.0277397,-10.3983)--(.0277092,-10.3983);\draw[color=teal]
      (.0277092,-10.3983)--(.0276787,-10.3983);\draw[color=teal] (.0276787,-10.3983)--(.0276482,-10.3983);\draw[color=teal] (.0276482,-10.3983)--(.0276177,-10.3983);\draw[color=teal]
      (.0276177,-10.3983)--(.0275873,-10.3983);\draw[color=teal] (.0275873,-10.3983)--(.0275568,-10.3983);\draw[color=teal] (.0275568,-10.3983)--(.0275263,-10.3983);\draw[color=teal]
      (.0275263,-10.3983)--(.0274958,-10.3983);\draw[color=teal] (.0274958,-10.3983)--(.0274653,-10.3983);\draw[color=teal] (.0274653,-10.3983)--(.0274348,-10.3983);\draw[color=teal]
      (.0274348,-10.3983)--(.0274044,-10.3983);\draw[color=teal] (.0274044,-10.3983)--(.0273739,-10.3983);\draw[color=teal] (.0273739,-10.3983)--(.0273434,-10.3983);\draw[color=teal]
      (.0273434,-10.3983)--(.0273129,-10.3983);\draw[color=teal] (.0273129,-10.3983)--(.0272824,-10.3983);\draw[color=teal] (.0272824,-10.3983)--(.0272519,-10.3983);\draw[color=teal]
      (.0272519,-10.3983)--(.0272215,-10.3983);\draw[color=teal] (.0272215,-10.3983)--(.027191,-10.3983);\draw[color=teal] (.027191,-10.3983)--(.0271605,-10.3983);\draw[color=teal]
      (.0271605,-10.3983)--(.02713,-10.3983);\draw[color=teal] (.02713,-10.3983)--(.0270995,-10.3983);\draw[color=teal] (.0270995,-10.3983)--(.027069,-10.3983);\draw[color=teal]
      (.027069,-10.3983)--(.0270386,-10.3983);\draw[color=teal] (.0270386,-10.3983)--(.0270081,-10.3983);\draw[color=teal] (.0270081,-10.3983)--(.0269776,-10.3983);\draw[color=teal]
      (.0269776,-10.3983)--(.0269471,-10.3983);\draw[color=teal] (.0269471,-10.3983)--(.0269166,-10.3983);\draw[color=teal] (.0269166,-10.3983)--(.0268861,-10.3983);\draw[color=teal]
      (.0268861,-10.3983)--(.0268557,-10.3983);\draw[color=teal] (.0268557,-10.3983)--(.0268252,-10.3983);\draw[color=teal] (.0268252,-10.3983)--(.0267947,-10.3983);\draw[color=teal]
      (.0267947,-10.3983)--(.0267642,-10.3983);\draw[color=teal] (.0267642,-10.3983)--(.0267337,-10.3983);\draw[color=teal] (.0267337,-10.3983)--(.0267032,-10.3983);\draw[color=teal]
      (.0267032,-10.3983)--(.0266728,-10.3983);\draw[color=teal] (.0266728,-10.3983)--(.0266423,-10.3983);\draw[color=teal] (.0266423,-10.3983)--(.0266118,-10.3983);\draw[color=teal]
      (.0266118,-10.3983)--(.0265813,-10.3983);\draw[color=teal] (.0265813,-10.3983)--(.0265508,-10.3983);\draw[color=teal] (.0265508,-10.3983)--(.0265203,-10.3983);\draw[color=teal]
      (.0265203,-10.3983)--(.0264899,-10.3983);\draw[color=teal] (.0264899,-10.3983)--(.0264594,-10.3983);\draw[color=teal] (.0264594,-10.3983)--(.0264289,-10.3983);\draw[color=teal]
      (.0264289,-10.3983)--(.0263984,-10.3983);\draw[color=teal] (.0263984,-10.3983)--(.0263679,-10.3983);\draw[color=teal] (.0263679,-10.3983)--(.0263374,-10.3983);\draw[color=teal]
      (.0263374,-10.3983)--(.026307,-10.3983);\draw[color=teal] (.026307,-10.3983)--(.0262765,-10.3983);\draw[color=teal] (.0262765,-10.3983)--(.026246,-10.3983);\draw[color=teal]
      (.026246,-10.3983)--(.0262155,-10.3983);\draw[color=teal] (.0262155,-10.3983)--(.026185,-10.3983);\draw[color=teal] (.026185,-10.3983)--(.0261545,-10.3983);\draw[color=teal]
      (.0261545,-10.3983)--(.0261241,-10.3983);\draw[color=teal] (.0261241,-10.3983)--(.0260936,-10.3983);\draw[color=teal] (.0260936,-10.3983)--(.0260631,-10.3983);\draw[color=teal]
      (.0260631,-10.3983)--(.0260326,-10.3983);\draw[color=teal] (.0260326,-10.3983)--(.0260021,-10.3983);\draw[color=teal] (.0260021,-10.3983)--(.0259717,-10.3983);\draw[color=teal]
      (.0259717,-10.3983)--(.0259412,-10.3983);\draw[color=teal] (.0259412,-10.3983)--(.0259107,-10.3983);\draw[color=teal] (.0259107,-10.3983)--(.0258802,-10.3983);\draw[color=teal]
      (.0258802,-10.3983)--(.0258497,-10.3983);\draw[color=teal] (.0258497,-10.3983)--(.0258192,-10.3983);\draw[color=teal] (.0258192,-10.3983)--(.0257888,-10.3983);\draw[color=teal]
      (.0257888,-10.3983)--(.0257583,-10.3983);\draw[color=teal] (.0257583,-10.3983)--(.0257278,-10.3983);\draw[color=teal] (.0257278,-10.3983)--(.0256973,-10.3983);\draw[color=teal]
      (.0256973,-10.3983)--(.0256668,-10.3983);\draw[color=teal] (.0256668,-10.3983)--(.0256363,-10.3983);\draw[color=teal] (.0256363,-10.3983)--(.0256059,-10.3983);\draw[color=teal]
      (.0256059,-10.3983)--(.0255754,-10.3983);\draw[color=teal] (.0255754,-10.3983)--(.0255449,-10.3983);\draw[color=teal] (.0255449,-10.3983)--(.0255144,-10.3983);\draw[color=teal]
      (.0255144,-10.3983)--(.0254839,-10.3983);\draw[color=teal] (.0254839,-10.3983)--(.0254534,-10.3983);\draw[color=teal] (.0254534,-10.3983)--(.025423,-10.3983);\draw[color=teal]
      (.025423,-10.3983)--(.0253925,-10.3983);\draw[color=teal] (.0253925,-10.3983)--(.025362,-10.3983);\draw[color=teal] (.025362,-10.3983)--(.0253315,-10.3983);\draw[color=teal]
      (.0253315,-10.3983)--(.025301,-10.3983);\draw[color=teal] (.025301,-10.3983)--(.0252705,-10.3983);\draw[color=teal] (.0252705,-10.3983)--(.0252401,-10.3983);\draw[color=teal]
      (.0252401,-10.3983)--(.0252096,-10.3983);\draw[color=teal] (.0252096,-10.3983)--(.0251791,-10.3983);\draw[color=teal] (.0251791,-10.3983)--(.0251486,-10.3983);\draw[color=teal]
      (.0251486,-10.3983)--(.0251181,-10.3983);\draw[color=teal] (.0251181,-10.3983)--(.0250876,-10.3983);\draw[color=teal] (.0250876,-10.3983)--(.0250572,-10.3983);\draw[color=teal]
      (.0250572,-10.3983)--(.0250267,-10.3983);\draw[color=teal] (.0250267,-10.3983)--(.0249962,-10.3983);\draw[color=teal] (.0249962,-10.3983)--(.0249657,-10.3983);\draw[color=teal]
      (.0249657,-10.3983)--(.0249352,-10.3983);\draw[color=teal] (.0249352,-10.3983)--(.0249047,-10.3983);\draw[color=teal] (.0249047,-10.3983)--(.0248743,-10.3983);\draw[color=teal]
      (.0248743,-10.3983)--(.0248438,-10.3983);\draw[color=teal] (.0248438,-10.3983)--(.0248133,-10.3983);\draw[color=teal] (.0248133,-10.3983)--(.0247828,-10.3983);\draw[color=teal]
      (.0247828,-10.3983)--(.0247523,-10.3983);\draw[color=teal] (.0247523,-10.3983)--(.0247218,-10.3983);\draw[color=teal] (.0247218,-10.3983)--(.0246914,-10.3983);\draw[color=teal]
      (.0246914,-10.3983)--(.0246609,-10.3983);\draw[color=teal] (.0246609,-10.3983)--(.0246304,-10.3983);\draw[color=teal] (.0246304,-10.3983)--(.0245999,-10.3983);\draw[color=teal]
      (.0245999,-10.3983)--(.0245694,-10.3983);\draw[color=teal] (.0245694,-10.3983)--(.0245389,-10.3983);\draw[color=teal] (.0245389,-10.3983)--(.0245085,-10.3983);\draw[color=teal]
      (.0245085,-10.3983)--(.024478,-10.3983);\draw[color=teal] (.024478,-10.3983)--(.0244475,-10.3983);\draw[color=teal] (.0244475,-10.3983)--(.024417,-10.3983);\draw[color=teal]
      (.024417,-10.3983)--(.0243865,-10.3983);\draw[color=teal] (.0243865,-10.3983)--(.024356,-10.3983);\draw[color=teal] (.024356,-10.3983)--(.0243256,-10.3983);\draw[color=teal]
      (.0243256,-10.3983)--(.0242951,-10.3983);\draw[color=teal] (.0242951,-10.3983)--(.0242646,-10.3983);\draw[color=teal] (.0242646,-10.3983)--(.0242341,-10.3983);\draw[color=teal]
      (.0242341,-10.3983)--(.0242036,-10.3983);\draw[color=teal] (.0242036,-10.3983)--(.0241731,-10.3983);\draw[color=teal] (.0241731,-10.3983)--(.0241427,-10.3983);\draw[color=teal]
      (.0241427,-10.3983)--(.0241122,-10.3983);\draw[color=teal] (.0241122,-10.3983)--(.0240817,-10.3983);\draw[color=teal] (.0240817,-10.3983)--(.0240512,-10.3983);\draw[color=teal]
      (.0240512,-10.3983)--(.0240207,-10.3983);\draw[color=teal] (.0240207,-10.3983)--(.0239902,-10.3983);\draw[color=teal] (.0239902,-10.3983)--(.0239598,-10.3983);\draw[color=teal]
      (.0239598,-10.3983)--(.0239293,-10.3983);\draw[color=teal] (.0239293,-10.3983)--(.0238988,-10.3983);\draw[color=teal] (.0238988,-10.3983)--(.0238683,-10.3983);\draw[color=teal]
      (.0238683,-10.3983)--(.0238378,-10.3983);\draw[color=teal] (.0238378,-10.3983)--(.0238073,-10.3983);\draw[color=teal] (.0238073,-10.3983)--(.0237769,-10.3983);\draw[color=teal]
      (.0237769,-10.3983)--(.0237464,-10.3983);\draw[color=teal] (.0237464,-10.3983)--(.0237159,-10.3983);\draw[color=teal] (.0237159,-10.3983)--(.0236854,-10.3983);\draw[color=teal]
      (.0236854,-10.3983)--(.0236549,-10.3983);\draw[color=teal] (.0236549,-10.3983)--(.0236244,-10.3983);\draw[color=teal] (.0236244,-10.3983)--(.023594,-10.3983);\draw[color=teal]
      (.023594,-10.3983)--(.0235635,-10.3983);\draw[color=teal] (.0235635,-10.3983)--(.023533,-10.3983);\draw[color=teal] (.023533,-10.3983)--(.0235025,-10.3983);\draw[color=teal]
      (.0235025,-10.3983)--(.023472,-10.3983);\draw[color=teal] (.023472,-10.3983)--(.0234415,-10.3983);\draw[color=teal] (.0234415,-10.3983)--(.0234111,-10.3983);\draw[color=teal]
      (.0234111,-10.3983)--(.0233806,-10.3983);\draw[color=teal] (.0233806,-10.3983)--(.0233501,-10.3983);\draw[color=teal] (.0233501,-10.3983)--(.0233196,-10.3983);\draw[color=teal]
      (.0233196,-10.3983)--(.0232891,-10.3983);\draw[color=teal] (.0232891,-10.3983)--(.0232586,-10.3983);\draw[color=teal] (.0232586,-10.3983)--(.0232282,-10.3983);\draw[color=teal]
      (.0232282,-10.3983)--(.0231977,-10.3983);\draw[color=teal] (.0231977,-10.3983)--(.0231672,-10.3983);\draw[color=teal] (.0231672,-10.3983)--(.0231367,-10.3983);\draw[color=teal]
      (.0231367,-10.3983)--(.0231062,-10.3983);\draw[color=teal] (.0231062,-10.3983)--(.0230758,-10.3983);\draw[color=teal] (.0230758,-10.3983)--(.0230453,-10.3983);\draw[color=teal]
      (.0230453,-10.3983)--(.0230148,-10.3983);\draw[color=teal] (.0230148,-10.3983)--(.0229843,-10.3983);\draw[color=teal] (.0229843,-10.3983)--(.0229538,-10.3983);\draw[color=teal]
      (.0229538,-10.3983)--(.0229233,-10.3983);\draw[color=teal] (.0229233,-10.3983)--(.0228929,-10.3983);\draw[color=teal] (.0228929,-10.3983)--(.0228624,-10.3983);\draw[color=teal]
      (.0228624,-10.3983)--(.0228319,-10.3983);\draw[color=teal] (.0228319,-10.3983)--(.0228014,-10.3983);\draw[color=teal] (.0228014,-10.3983)--(.0227709,-10.3983);\draw[color=teal]
      (.0227709,-10.3983)--(.0227404,-10.3983);\draw[color=teal] (.0227404,-10.3983)--(.02271,-10.3983);\draw[color=teal] (.02271,-10.3983)--(.0226795,-10.3983);\draw[color=teal]
      (.0226795,-10.3983)--(.022649,-10.3983);\draw[color=teal] (.022649,-10.3983)--(.0226185,-10.3983);\draw[color=teal] (.0226185,-10.3983)--(.022588,-10.3983);\draw[color=teal]
      (.022588,-10.3983)--(.0225575,-10.3983);\draw[color=teal] (.0225575,-10.3983)--(.0225271,-10.3983);\draw[color=teal] (.0225271,-10.3983)--(.0224966,-10.3983);\draw[color=teal]
      (.0224966,-10.3983)--(.0224661,-10.3983);\draw[color=teal] (.0224661,-10.3983)--(.0224356,-10.3983);\draw[color=teal] (.0224356,-10.3983)--(.0224051,-10.3983);\draw[color=teal]
      (.0224051,-10.3983)--(.0223746,-10.3983);\draw[color=teal] (.0223746,-10.3983)--(.0223442,-10.3983);\draw[color=teal] (.0223442,-10.3983)--(.0223137,-10.3983);\draw[color=teal]
      (.0223137,-10.3983)--(.0222832,-10.3983);\draw[color=teal] (.0222832,-10.3983)--(.0222527,-10.3983);\draw[color=teal] (.0222527,-10.3983)--(.0222222,-10.3983);\draw[color=teal]
      (.0222222,-10.3983)--(.0221917,-10.3983);\draw[color=teal] (.0221917,-10.3983)--(.0221613,-10.3983);\draw[color=teal] (.0221613,-10.3983)--(.0221308,-10.3983);\draw[color=teal]
      (.0221308,-10.3983)--(.0221003,-10.3983);\draw[color=teal] (.0221003,-10.3983)--(.0220698,-10.3983);\draw[color=teal] (.0220698,-10.3983)--(.0220393,-10.3983);\draw[color=teal]
      (.0220393,-10.3983)--(.0220088,-10.3983);\draw[color=teal] (.0220088,-10.3983)--(.0219784,-10.3983);\draw[color=teal] (.0219784,-10.3983)--(.0219479,-10.3983);\draw[color=teal]
      (.0219479,-10.3983)--(.0219174,-10.3983);\draw[color=teal] (.0219174,-10.3983)--(.0218869,-10.3983);\draw[color=teal] (.0218869,-10.3983)--(.0218564,-10.3983);\draw[color=teal]
      (.0218564,-10.3983)--(.0218259,-10.3983);\draw[color=teal] (.0218259,-10.3983)--(.0217955,-10.3983);\draw[color=teal] (.0217955,-10.3983)--(.021765,-10.3983);\draw[color=teal]
      (.021765,-10.3983)--(.0217345,-10.3983);\draw[color=teal] (.0217345,-10.3983)--(.021704,-10.3983);\draw[color=teal] (.021704,-10.3983)--(.0216735,-10.3983);\draw[color=teal]
      (.0216735,-10.3983)--(.021643,-10.3983);\draw[color=teal] (.021643,-10.3983)--(.0216126,-10.3983);\draw[color=teal] (.0216126,-10.3983)--(.0215821,-10.3983);\draw[color=teal]
      (.0215821,-10.3983)--(.0215516,-10.3983);\draw[color=teal] (.0215516,-10.3983)--(.0215211,-10.3983);\draw[color=teal] (.0215211,-10.3983)--(.0214906,-10.3983);\draw[color=teal]
      (.0214906,-10.3983)--(.0214601,-10.3983);\draw[color=teal] (.0214601,-10.3983)--(.0214297,-10.3983);\draw[color=teal] (.0214297,-10.3983)--(.0213992,-10.3983);\draw[color=teal]
      (.0213992,-10.3983)--(.0213687,-10.3983);\draw[color=teal] (.0213687,-10.3983)--(.0213382,-10.3983);\draw[color=teal] (.0213382,-10.3983)--(.0213077,-10.3983);\draw[color=teal]
      (.0213077,-10.3983)--(.0212772,-10.3983);\draw[color=teal] (.0212772,-10.3983)--(.0212468,-10.3983);\draw[color=teal] (.0212468,-10.3983)--(.0212163,-10.3983);\draw[color=teal]
      (.0212163,-10.3983)--(.0211858,-10.3983);\draw[color=teal] (.0211858,-10.3983)--(.0211553,-10.3983);\draw[color=teal] (.0211553,-10.3983)--(.0211248,-10.3983);\draw[color=teal]
      (.0211248,-10.3983)--(.0210943,-10.3983);\draw[color=teal] (.0210943,-10.3983)--(.0210639,-10.3983);\draw[color=teal] (.0210639,-10.3983)--(.0210334,-10.3983);\draw[color=teal]
      (.0210334,-10.3983)--(.0210029,-10.3983);\draw[color=teal] (.0210029,-10.3983)--(.0209724,-10.3983);\draw[color=teal] (.0209724,-10.3983)--(.0209419,-10.3983);\draw[color=teal]
      (.0209419,-10.3983)--(.0209114,-10.3983);\draw[color=teal] (.0209114,-10.3983)--(.020881,-10.3983);\draw[color=teal] (.020881,-10.3983)--(.0208505,-10.3983);\draw[color=teal]
      (.0208505,-10.3983)--(.02082,-10.3983);\draw[color=teal] (.02082,-10.3983)--(.0207895,-10.3983);\draw[color=teal] (.0207895,-10.3983)--(.020759,-10.3983);\draw[color=teal]
      (.020759,-10.3983)--(.0207285,-10.3983);\draw[color=teal] (.0207285,-10.3983)--(.0206981,-10.3983);\draw[color=teal] (.0206981,-10.3983)--(.0206676,-10.3983);\draw[color=teal]
      (.0206676,-10.3983)--(.0206371,-10.3983);\draw[color=teal] (.0206371,-10.3983)--(.0206066,-10.3983);\draw[color=teal] (.0206066,-10.3983)--(.0205761,-10.3983);\draw[color=teal]
      (.0205761,-10.3983)--(.0205456,-10.3983);\draw[color=teal] (.0205456,-10.3983)--(.0205152,-10.3983);\draw[color=teal] (.0205152,-10.3983)--(.0204847,-10.3983);\draw[color=teal]
      (.0204847,-10.3983)--(.0204542,-10.3983);\draw[color=teal] (.0204542,-10.3983)--(.0204237,-10.3983);\draw[color=teal] (.0204237,-10.3983)--(.0203932,-10.3983);\draw[color=teal]
      (.0203932,-10.3983)--(.0203627,-10.3983);\draw[color=teal] (.0203627,-10.3983)--(.0203323,-10.3983);\draw[color=teal] (.0203323,-10.3983)--(.0203018,-10.3983);\draw[color=teal]
      (.0203018,-10.3983)--(.0202713,-10.3983);\draw[color=teal] (.0202713,-10.3983)--(.0202408,-10.3983);\draw[color=teal] (.0202408,-10.3983)--(.0202103,-10.3983);\draw[color=teal]
      (.0202103,-10.3983)--(.0201799,-10.3983);\draw[color=teal] (.0201799,-10.3983)--(.0201494,-10.3983);\draw[color=teal] (.0201494,-10.3983)--(.0201189,-10.3983);\draw[color=teal]
      (.0201189,-10.3983)--(.0200884,-10.3983);\draw[color=teal] (.0200884,-10.3983)--(.0200579,-10.3983);\draw[color=teal] (.0200579,-10.3983)--(.0200274,-10.3983);\draw[color=teal]
      (.0200274,-10.3983)--(.019997,-10.3983);\draw[color=teal] (.019997,-10.3983)--(.0199665,-10.3983);\draw[color=teal] (.0199665,-10.3983)--(.019936,-10.3983);\draw[color=teal]
      (.019936,-10.3983)--(.0199055,-10.3983);\draw[color=teal] (.0199055,-10.3983)--(.019875,-10.3983);\draw[color=teal] (.019875,-10.3983)--(.0198445,-10.3983);\draw[color=teal]
      (.0198445,-10.3983)--(.0198141,-10.3983);\draw[color=teal] (.0198141,-10.3983)--(.0197836,-10.3983);\draw[color=teal] (.0197836,-10.3983)--(.0197531,-10.3983);\draw[color=teal]
      (.0197531,-10.3983)--(.0197226,-10.3983);\draw[color=teal] (.0197226,-10.3983)--(.0196921,-10.3983);\draw[color=teal] (.0196921,-10.3983)--(.0196616,-10.3983);\draw[color=teal]
      (.0196616,-10.3983)--(.0196312,-10.3983);\draw[color=teal] (.0196312,-10.3983)--(.0196007,-10.3983);\draw[color=teal] (.0196007,-10.3983)--(.0195702,-10.3983);\draw[color=teal]
      (.0195702,-10.3983)--(.0195397,-10.3983);\draw[color=teal] (.0195397,-10.3983)--(.0195092,-10.3983);\draw[color=teal] (.0195092,-10.3983)--(.0194787,-10.3983);\draw[color=teal]
      (.0194787,-10.3983)--(.0194483,-10.3983);\draw[color=teal] (.0194483,-10.3983)--(.0194178,-10.3983);\draw[color=teal] (.0194178,-10.3983)--(.0193873,-10.3983);\draw[color=teal]
      (.0193873,-10.3983)--(.0193568,-10.3983);\draw[color=teal] (.0193568,-10.3983)--(.0193263,-10.3983);\draw[color=teal] (.0193263,-10.3983)--(.0192958,-10.3983);\draw[color=teal]
      (.0192958,-10.3983)--(.0192654,-10.3983);\draw[color=teal] (.0192654,-10.3983)--(.0192349,-10.3983);\draw[color=teal] (.0192349,-10.3983)--(.0192044,-10.3983);\draw[color=teal]
      (.0192044,-10.3983)--(.0191739,-10.3983);\draw[color=teal] (.0191739,-10.3983)--(.0191434,-10.3983);\draw[color=teal] (.0191434,-10.3983)--(.0191129,-10.3983);\draw[color=teal]
      (.0191129,-10.3983)--(.0190825,-10.3983);\draw[color=teal] (.0190825,-10.3983)--(.019052,-10.3983);\draw[color=teal] (.019052,-10.3983)--(.0190215,-10.3983);\draw[color=teal]
      (.0190215,-10.3983)--(.018991,-10.3983);\draw[color=teal] (.018991,-10.3983)--(.0189605,-10.3983);\draw[color=teal] (.0189605,-10.3983)--(.01893,-10.3983);\draw[color=teal]
      (.01893,-10.3983)--(.0188996,-10.3983);\draw[color=teal] (.0188996,-10.3983)--(.0188691,-10.3983);\draw[color=teal] (.0188691,-10.3983)--(.0188386,-10.3983);\draw[color=teal]
      (.0188386,-10.3983)--(.0188081,-10.3983);\draw[color=teal] (.0188081,-10.3983)--(.0187776,-10.3983);\draw[color=teal] (.0187776,-10.3983)--(.0187471,-10.3983);\draw[color=teal]
      (.0187471,-10.3983)--(.0187167,-10.3983);\draw[color=teal] (.0187167,-10.3983)--(.0186862,-10.3983);\draw[color=teal] (.0186862,-10.3983)--(.0186557,-10.3983);\draw[color=teal]
      (.0186557,-10.3983)--(.0186252,-10.3983);\draw[color=teal] (.0186252,-10.3983)--(.0185947,-10.3983);\draw[color=teal] (.0185947,-10.3983)--(.0185642,-10.3983);\draw[color=teal]
      (.0185642,-10.3983)--(.0185338,-10.3983);\draw[color=teal] (.0185338,-10.3983)--(.0185033,-10.3983);\draw[color=teal] (.0185033,-10.3983)--(.0184728,-10.3983);\draw[color=teal]
      (.0184728,-10.3983)--(.0184423,-10.3983);\draw[color=teal] (.0184423,-10.3983)--(.0184118,-10.3983);\draw[color=teal] (.0184118,-10.3983)--(.0183813,-10.3983);\draw[color=teal]
      (.0183813,-10.3983)--(.0183509,-10.3983);\draw[color=teal] (.0183509,-10.3983)--(.0183204,-10.3983);\draw[color=teal] (.0183204,-10.3983)--(.0182899,-10.3983);\draw[color=teal]
      (.0182899,-10.3983)--(.0182594,-10.3983);\draw[color=teal] (.0182594,-10.3983)--(.0182289,-10.3983);\draw[color=teal] (.0182289,-10.3983)--(.0181984,-10.3983);\draw[color=teal]
      (.0181984,-10.3983)--(.018168,-10.3983);\draw[color=teal] (.018168,-10.3983)--(.0181375,-10.3983);\draw[color=teal] (.0181375,-10.3983)--(.018107,-10.3983);\draw[color=teal]
      (.018107,-10.3983)--(.0180765,-10.3983);\draw[color=teal] (.0180765,-10.3983)--(.018046,-10.3983);\draw[color=teal] (.018046,-10.3983)--(.0180155,-10.3983);\draw[color=teal]
      (.0180155,-10.3983)--(.0179851,-10.3983);\draw[color=teal] (.0179851,-10.3983)--(.0179546,-10.3983);\draw[color=teal] (.0179546,-10.3983)--(.0179241,-10.3983);\draw[color=teal]
      (.0179241,-10.3983)--(.0178936,-10.3983);\draw[color=teal] (.0178936,-10.3983)--(.0178631,-10.3983);\draw[color=teal] (.0178631,-10.3983)--(.0178326,-10.3983);\draw[color=teal]
      (.0178326,-10.3983)--(.0178022,-10.3983);\draw[color=teal] (.0178022,-10.3983)--(.0177717,-10.3983);\draw[color=teal] (.0177717,-10.3983)--(.0177412,-10.3983);\draw[color=teal]
      (.0177412,-10.3983)--(.0177107,-10.3983);\draw[color=teal] (.0177107,-10.3983)--(.0176802,-10.3983);\draw[color=teal] (.0176802,-10.3983)--(.0176497,-10.3983);\draw[color=teal]
      (.0176497,-10.3983)--(.0176193,-10.3983);\draw[color=teal] (.0176193,-10.3983)--(.0175888,-10.3983);\draw[color=teal] (.0175888,-10.3983)--(.0175583,-10.3983);\draw[color=teal]
      (.0175583,-10.3983)--(.0175278,-10.3983);\draw[color=teal] (.0175278,-10.3983)--(.0174973,-10.3983);\draw[color=teal] (.0174973,-10.3983)--(.0174668,-10.3983);\draw[color=teal]
      (.0174668,-10.3983)--(.0174364,-10.3983);\draw[color=teal] (.0174364,-10.3983)--(.0174059,-10.3983);\draw[color=teal] (.0174059,-10.3983)--(.0173754,-10.3983);\draw[color=teal]
      (.0173754,-10.3983)--(.0173449,-10.3983);\draw[color=teal] (.0173449,-10.3983)--(.0173144,-10.3983);\draw[color=teal] (.0173144,-10.3983)--(.017284,-10.3983);\draw[color=teal]
      (.017284,-10.3983)--(.0172535,-10.3983);\draw[color=teal] (.0172535,-10.3983)--(.017223,-10.3983);\draw[color=teal] (.017223,-10.3983)--(.0171925,-10.3983);\draw[color=teal]
      (.0171925,-10.3983)--(.017162,-10.3983);\draw[color=teal] (.017162,-10.3983)--(.0171315,-10.3983);\draw[color=teal] (.0171315,-10.3983)--(.0171011,-10.3983);\draw[color=teal]
      (.0171011,-10.3983)--(.0170706,-10.3983);\draw[color=teal] (.0170706,-10.3983)--(.0170401,-10.3983);\draw[color=teal] (.0170401,-10.3983)--(.0170096,-10.3983);\draw[color=teal]
      (.0170096,-10.3983)--(.0169791,-10.3983);\draw[color=teal] (.0169791,-10.3983)--(.0169486,-10.3983);\draw[color=teal] (.0169486,-10.3983)--(.0169182,-10.3983);\draw[color=teal]
      (.0169182,-10.3983)--(.0168877,-10.3983);\draw[color=teal] (.0168877,-10.3983)--(.0168572,-10.3983);\draw[color=teal] (.0168572,-10.3983)--(.0168267,-10.3983);\draw[color=teal]
      (.0168267,-10.3983)--(.0167962,-10.3983);\draw[color=teal] (.0167962,-10.3983)--(.0167657,-10.3983);\draw[color=teal] (.0167657,-10.3983)--(.0167353,-10.3983);\draw[color=teal]
      (.0167353,-10.3983)--(.0167048,-10.3983);\draw[color=teal] (.0167048,-10.3983)--(.0166743,-10.3983);\draw[color=teal] (.0166743,-10.3983)--(.0166438,-10.3983);\draw[color=teal]
      (.0166438,-10.3983)--(.0166133,-10.3983);\draw[color=teal] (.0166133,-10.3983)--(.0165828,-10.3983);\draw[color=teal] (.0165828,-10.3983)--(.0165524,-10.3983);\draw[color=teal]
      (.0165524,-10.3983)--(.0165219,-10.3983);\draw[color=teal] (.0165219,-10.3983)--(.0164914,-10.3983);\draw[color=teal] (.0164914,-10.3983)--(.0164609,-10.3983);\draw[color=teal]
      (.0164609,-10.3983)--(.0164304,-10.3983);\draw[color=teal] (.0164304,-10.3983)--(.0163999,-10.3983);\draw[color=teal] (.0163999,-10.3983)--(.0163695,-10.3983);\draw[color=teal]
      (.0163695,-10.3983)--(.016339,-10.3983);\draw[color=teal] (.016339,-10.3983)--(.0163085,-10.3983);\draw[color=teal] (.0163085,-10.3983)--(.016278,-10.3983);\draw[color=teal]
      (.016278,-10.3983)--(.0162475,-10.3983);\draw[color=teal] (.0162475,-10.3983)--(.016217,-10.3983);\draw[color=teal] (.016217,-10.3983)--(.0161866,-10.3983);\draw[color=teal]
      (.0161866,-10.3983)--(.0161561,-10.3983);\draw[color=teal] (.0161561,-10.3983)--(.0161256,-10.3983);\draw[color=teal] (.0161256,-10.3983)--(.0160951,-10.3983);\draw[color=teal]
      (.0160951,-10.3983)--(.0160646,-10.3983);\draw[color=teal] (.0160646,-10.3983)--(.0160341,-10.3983);\draw[color=teal] (.0160341,-10.3983)--(.0160037,-10.3983);\draw[color=teal]
      (.0160037,-10.3983)--(.0159732,-10.3983);\draw[color=teal] (.0159732,-10.3983)--(.0159427,-10.3983);\draw[color=teal] (.0159427,-10.3983)--(.0159122,-10.3983);\draw[color=teal]
      (.0159122,-10.3983)--(.0158817,-10.3983);\draw[color=teal] (.0158817,-10.3983)--(.0158512,-10.3983);\draw[color=teal] (.0158512,-10.3983)--(.0158208,-10.3983);\draw[color=teal]
      (.0158208,-10.3983)--(.0157903,-10.3983);\draw[color=teal] (.0157903,-10.3983)--(.0157598,-10.3983);\draw[color=teal] (.0157598,-10.3983)--(.0157293,-10.3983);\draw[color=teal]
      (.0157293,-10.3983)--(.0156988,-10.3983);\draw[color=teal] (.0156988,-10.3983)--(.0156683,-10.3983);\draw[color=teal] (.0156683,-10.3983)--(.0156379,-10.3983);\draw[color=teal]
      (.0156379,-10.3983)--(.0156074,-10.3983);\draw[color=teal] (.0156074,-10.3983)--(.0155769,-10.3983);\draw[color=teal] (.0155769,-10.3983)--(.0155464,-10.3983);\draw[color=teal]
      (.0155464,-10.3983)--(.0155159,-10.3983);\draw[color=teal] (.0155159,-10.3983)--(.0154854,-10.3983);\draw[color=teal] (.0154854,-10.3983)--(.015455,-10.3983);\draw[color=teal]
      (.015455,-10.3983)--(.0154245,-10.3983);\draw[color=teal] (.0154245,-10.3983)--(.015394,-10.3983);\draw[color=teal] (.015394,-10.3983)--(.0153635,-10.3983);\draw[color=teal]
      (.0153635,-10.3983)--(.015333,-10.3983);\draw[color=teal] (.015333,-10.3983)--(.0153025,-10.3983);\draw[color=teal] (.0153025,-10.3983)--(.0152721,-10.3983);\draw[color=teal]
      (.0152721,-10.3983)--(.0152416,-10.3983);\draw[color=teal] (.0152416,-10.3983)--(.0152111,-10.3983);\draw[color=teal] (.0152111,-10.3983)--(.0151806,-10.3983);\draw[color=teal]
      (.0151806,-10.3983)--(.0151501,-10.3983);\draw[color=teal] (.0151501,-10.3983)--(.0151196,-10.3983);\draw[color=teal] (.0151196,-10.3983)--(.0150892,-10.3983);\draw[color=teal]
      (.0150892,-10.3983)--(.0150587,-10.3983);\draw[color=teal] (.0150587,-10.3983)--(.0150282,-10.3983);\draw[color=teal] (.0150282,-10.3983)--(.0149977,-10.3983);\draw[color=teal]
      (.0149977,-10.3983)--(.0149672,-10.3983);\draw[color=teal] (.0149672,-10.3983)--(.0149367,-10.3983);\draw[color=teal] (.0149367,-10.3983)--(.0148453,-9.29972);\draw[color=teal]
      (.0148453,-9.29972)--(.0147538,-9.29972);\draw[color=teal] (.0147538,-9.29972)--(.0146624,-9.29972);\draw[color=teal] (.0146624,-9.29972)--(.0145709,-9.29972);\draw[color=teal]
      (.0145709,-9.29972)--(.0144795,-9.29972);\draw[color=teal] (.0144795,-9.29972)--(.0143881,-9.29972);\draw[color=teal] (.0143881,-9.29972)--(.0142966,-9.29972);\draw[color=teal]
      (.0142966,-9.29972)--(.0142052,-9.29972);\draw[color=teal] (.0142052,-9.29972)--(.0141137,-9.29972);\draw[color=teal] (.0141137,-9.29972)--(.0140223,-9.29972);\draw[color=teal]
      (.0140223,-9.29972)--(.0139308,-9.29972);\draw[color=teal] (.0139308,-9.29972)--(.0138394,-9.29972);\draw[color=teal] (.0138394,-9.29972)--(.0137479,-9.29972);\draw[color=teal]
      (.0137479,-9.29972)--(.0136565,-9.29972);\draw[color=teal] (.0136565,-9.29972)--(.013565,-9.29972);\draw[color=teal] (.013565,-9.29972)--(.0134736,-9.29972);\draw[color=teal]
      (.0134736,-9.29972)--(.0133821,-9.29972);\draw[color=teal] (.0133821,-9.29972)--(.0132907,-9.29972);\draw[color=teal] (.0132907,-9.29972)--(.0131992,-9.29972);\draw[color=teal]
      (.0131992,-9.29972)--(.0131078,-9.29972);\draw[color=teal] (.0131078,-9.29972)--(.0130163,-9.29972);\draw[color=teal] (.0130163,-9.29972)--(.0129249,-9.29972);\draw[color=teal]
      (.0129249,-9.29972)--(.0128334,-9.29972);\draw[color=teal] (.0128334,-9.29972)--(.012742,-9.29972);\draw[color=teal] (.012742,-9.29972)--(.0126505,-9.29972);\draw[color=teal]
      (.0126505,-9.29972)--(.0125591,-9.29972);\draw[color=teal] (.0125591,-9.29972)--(.0124676,-9.29972);\draw[color=teal] (.0124676,-9.29972)--(.0123762,-9.29972);\draw[color=teal]
      (.0123762,-9.29972)--(.0122847,-9.29972);\draw[color=teal] (.0122847,-9.29972)--(.0121933,-9.29972);\draw[color=teal] (.0121933,-9.29972)--(.0121018,-9.29972);\draw[color=teal]
      (.0121018,-9.29972)--(.0120104,-9.29972);\draw[color=teal] (.0120104,-9.29972)--(.0119189,-9.29972);\draw[color=teal] (.0119189,-9.29972)--(.0118275,-9.29972);\draw[color=teal]
      (.0118275,-9.29972)--(.011736,-9.29972);\draw[color=teal] (.011736,-9.29972)--(.0116446,-9.29972);\draw[color=teal] (.0116446,-9.29972)--(.0115531,-9.29972);\draw[color=teal]
      (.0115531,-9.29972)--(.0114617,-9.29972);\draw[color=teal] (.0114617,-9.29972)--(.0113702,-9.29972);\draw[color=teal] (.0113702,-9.29972)--(.0112788,-9.29972);\draw[color=teal]
      (.0112788,-9.29972)--(.0111873,-9.29972);\draw[color=teal] (.0111873,-9.29972)--(.0110959,-9.29972);\draw[color=teal] (.0110959,-9.29972)--(.0110044,-9.29972);\draw[color=teal]
      (.0110044,-9.29972)--(.010913,-9.29972);\draw[color=teal] (.010913,-9.29972)--(.0108215,-9.29972);\draw[color=teal] (.0108215,-9.29972)--(.0107301,-9.29972);\draw[color=teal]
      (.0107301,-9.29972)--(.0106386,-9.29972);\draw[color=teal] (.0106386,-9.29972)--(.0105472,-9.29972);\draw[color=teal] (.0105472,-9.29972)--(.0104557,-9.29972);\draw[color=teal]
      (.0104557,-9.29972)--(.0103643,-9.29972);\draw[color=teal] (.0103643,-9.29972)--(.0102728,-9.29972);\draw[color=teal] (.0102728,-9.29972)--(.0101814,-9.29972);\draw[color=teal]
      (.0101814,-9.29972)--(.0100899,-9.29972);\draw[color=teal] (.0100899,-9.29972)--(.00999848,-9.29972);\draw[color=teal] (.00999848,-9.29972)--(.00990703,-9.29972);\draw[color=teal]
      (.00990703,-9.29972)--(.00981558,-9.29972);\draw[color=teal] (.00981558,-9.29972)--(.00972413,-9.29972);\draw[color=teal] (.00972413,-9.29972)--(.00963268,-9.29972);\draw[color=teal]
      (.00963268,-9.29972)--(.00954123,-9.29972);\draw[color=teal] (.00954123,-9.29972)--(.00944978,-9.29972);\draw[color=teal] (.00944978,-9.29972)--(.00935833,-9.29972);\draw[color=teal]
      (.00935833,-9.29972)--(.00926688,-9.29972);\draw[color=teal] (.00926688,-9.29972)--(.00917543,-9.29972);\draw[color=teal] (.00917543,-9.29972)--(.00908398,-9.29972);\draw[color=teal]
      (.00908398,-9.29972)--(.00899253,-9.29972);\draw[color=teal] (.00899253,-9.29972)--(.00890108,-9.29972);\draw[color=teal] (.00890108,-9.29972)--(.00880963,-9.29972);\draw[color=teal]
      (.00880963,-9.29972)--(.00871818,-9.29972);\draw[color=teal] (.00871818,-9.29972)--(.00862673,-9.29972);\draw[color=teal] (.00862673,-9.29972)--(.00853528,-9.29972);\draw[color=teal]
      (.00853528,-9.29972)--(.00844383,-9.29972);\draw[color=teal] (.00844383,-9.29972)--(.00835239,-9.29972);\draw[color=teal] (.00835239,-9.29972)--(.00826094,-9.29972);\draw[color=teal]
      (.00826094,-9.29972)--(.00816949,-9.29972);\draw[color=teal] (.00816949,-9.29972)--(.00807804,-9.29972);\draw[color=teal] (.00807804,-9.29972)--(.00798659,-9.29972);\draw[color=teal]
      (.00798659,-9.29972)--(.00789514,-9.29972);\draw[color=teal] (.00789514,-9.29972)--(.00780369,-9.29972);\draw[color=teal] (.00780369,-9.29972)--(.00771224,-9.29972);\draw[color=teal]
      (.00771224,-9.29972)--(.00762079,-9.29972);\draw[color=teal] (.00762079,-9.29972)--(.00752934,-9.29972);\draw[color=teal] (.00752934,-9.29972)--(.00743789,-9.29972);\draw[color=teal]
      (.00743789,-9.29972)--(.00734644,-9.29972);\draw[color=teal] (.00734644,-9.29972)--(.00725499,-9.29972);\draw[color=teal] (.00725499,-9.29972)--(.00716354,-9.29972);\draw[color=teal]
      (.00716354,-9.29972)--(.00707209,-9.29972);\draw[color=teal] (.00707209,-9.29972)--(.00698064,-9.29972);\draw[color=teal] (.00698064,-9.29972)--(.00688919,-9.29972);\draw[color=teal]
      (.00688919,-9.29972)--(.00679774,-9.29972);\draw[color=teal] (.00679774,-9.29972)--(.00670629,-9.29972);\draw[color=teal] (.00670629,-9.29972)--(.00661485,-9.29972);\draw[color=teal]
      (.00661485,-9.29972)--(.0065234,-9.29972);\draw[color=teal] (.0065234,-9.29972)--(.00643195,-9.29972);\draw[color=teal] (.00643195,-9.29972)--(.0063405,-9.29972);\draw[color=teal]
      (.0063405,-9.29972)--(.00624905,-9.29972);\draw[color=teal] (.00624905,-9.29972)--(.0061576,-9.29972);\draw[color=teal] (.0061576,-9.29972)--(.00606615,-9.29972);\draw[color=teal]
      (.00606615,-9.29972)--(.0059747,-9.29972);\draw[color=teal] (.0059747,-9.29972)--(.00588325,-9.29972);\draw[color=teal] (.00588325,-9.29972)--(.0057918,-9.29972);\draw[color=teal]
      (.0057918,-9.29972)--(.00570035,-9.29972);\draw[color=teal] (.00570035,-9.29972)--(.0056089,-9.29972);\draw[color=teal] (.0056089,-9.29972)--(.00551745,-9.29972);\draw[color=teal]
      (.00551745,-9.29972)--(.005426,-9.29972);\draw[color=teal] (.005426,-9.29972)--(.00533455,-9.29972);\draw[color=teal] (.00533455,-9.29972)--(.0052431,-9.29972);\draw[color=teal]
      (.0052431,-9.29972)--(.00515165,-9.29972);\draw[color=teal] (.00515165,-9.29972)--(.0050602,-9.29972);\draw[color=teal] (.0050602,-9.29972)--(.00496875,-9.29972);\draw[color=teal]
      (.00496875,-9.29972)--(.00487731,-9.29972);\draw[color=teal] (.00487731,-9.29972)--(.00478586,-9.29972);\draw[color=teal] (.00478586,-9.29972)--(.00469441,-9.29972);\draw[color=teal]
      (.00469441,-9.29972)--(.00460296,-9.29972);\draw[color=teal] (.00460296,-9.29972)--(.00451151,-9.29972);\draw[color=teal] (.00451151,-9.29972)--(.00442006,-9.29972);\draw[color=teal]
      (.00442006,-9.29972)--(.00432861,-9.29972);\draw[color=teal] (.00432861,-9.29972)--(.00423716,-9.29972);\draw[color=teal] (.00423716,-9.29972)--(.00414571,-9.29972);\draw[color=teal]
      (.00414571,-9.29972)--(.00405426,-9.29972);\draw[color=teal] (.00405426,-9.29972)--(.00396281,-9.29972);\draw[color=teal] (.00396281,-9.29972)--(.00387136,-9.29972);\draw[color=teal]
      (.00387136,-9.29972)--(.00377991,-9.29972);\draw[color=teal] (.00377991,-9.29972)--(.00368846,-9.29972);\draw[color=teal] (.00368846,-9.29972)--(.00359701,-9.29972);\draw[color=teal]
      (.00359701,-9.29972)--(.00350556,-9.29972);\draw[color=teal] (.00350556,-9.29972)--(.00341411,-9.29972);\draw[color=teal] (.00341411,-9.29972)--(.00332266,-9.29972);\draw[color=teal]
      (.00332266,-9.29972)--(.00323121,-9.29972);\draw[color=teal] (.00323121,-9.29972)--(.00313977,-9.29972);\draw[color=teal] (.00313977,-9.29972)--(.00304832,-9.29972);\draw[color=teal]
      (.00304832,-9.29972)--(.00295687,-9.29972);\draw[color=teal] (.00295687,-9.29972)--(.00286542,-9.29972);\draw[color=teal] (.00286542,-9.29972)--(.00277397,-9.29972);\draw[color=teal]
      (.00277397,-9.29972)--(.00268252,-9.29972);\draw[color=teal] (.00268252,-9.29972)--(.00259107,-9.29972);\draw[color=teal] (.00259107,-9.29972)--(.00249962,-9.29972);\draw[color=teal]
      (.00249962,-9.29972)--(.00240817,-9.29972);\draw[color=teal] (.00240817,-9.29972)--(.00231672,-9.29972);\draw[color=teal] (.00231672,-9.29972)--(.00222527,-9.29972);\draw[color=teal]
      (.00222527,-9.29972)--(.00213382,-9.29972);\draw[color=teal] (.00213382,-9.29972)--(.00204237,-9.29972);\draw[color=teal] (.00204237,-9.29972)--(.00195092,-9.29972);\draw[color=teal]
      (.00195092,-9.29972)--(.00185947,-9.29972);\draw[color=teal] (.00185947,-9.29972)--(.00176802,-9.29972);\draw[color=teal] (.00176802,-9.29972)--(.00167657,-9.29972);\draw[color=teal]
      (.00167657,-9.29972)--(.00158512,-9.29972);\draw[color=teal] (.00158512,-9.29972)--(.00149367,-9.29972);\draw[color=teal] (.00149367,-9.29972)--(.00140223,-9.29972);\draw[color=teal]
      (.00140223,-9.29972)--(.00131078,-9.29972);\draw[color=teal] (.00131078,-9.29972)--(.00121933,-9.29972);\draw[color=teal] (.00121933,-9.29972)--(.00112788,-9.29972);\draw[color=teal]
      (.00112788,-9.29972)--(.00103643,-9.29972);\draw[color=teal] (.00103643,-9.29972)--(.000944978,-9.29972);\draw[color=teal] (.000944978,-9.29972)--(.000853528,-9.29972);\draw[color=teal]
      (.000853528,-9.29972)--(.000762079,-9.29972);\draw[color=teal] (.000762079,-9.29972)--(.000670629,-9.29972);\draw[color=teal] (.000670629,-9.29972)--(.00057918,-9.29972);\draw[color=teal]
      (.00057918,-9.29972)--(.000487731,-9.29972);\draw[color=teal] (.000487731,-9.29972)--(.000396281,-9.29972);\draw[color=teal] (.000396281,-9.29972)--(.000304832,-9.29972);\draw[color=teal]
      (.000304832,-9.29972)--(.000213382,-9.29972);\draw[color=teal] (.000304832,-8.20111)--(0,-8.20111);


\draw[color=orange] (1,-1.60944)--(.992593,-4.90527);\draw[color=orange] (.992593,-4.90527)--(.985185,-4.90527);\draw[color=orange] (.985185,-4.90527)--(.977778,-4.90527);\draw[color=orange]
       (.977778,-4.90527)--(.97037,-4.90527);\draw[color=orange] (.97037,-4.90527)--(.962963,-4.90527);\draw[color=orange] (.962963,-4.90527)--(.955556,-4.90527);\draw[color=orange]
       (.955556,-4.90527)--(.948148,-4.90527);\draw[color=orange] (.948148,-4.90527)--(.940741,-4.90527);\draw[color=orange] (.940741,-4.90527)--(.933333,-4.90527);\draw[color=orange]
       (.933333,-4.90527)--(.925926,-4.90527);\draw[color=orange] (.925926,-4.90527)--(.918519,-4.90527);\draw[color=orange] (.918519,-4.90527)--(.911111,-4.90527);\draw[color=orange]
       (.911111,-4.90527)--(.903704,-4.90527);\draw[color=orange] (.903704,-4.90527)--(.896296,-4.90527);\draw[color=orange] (.896296,-4.90527)--(.888889,-4.90527);\draw[color=orange]
       (.888889,-4.90527)--(.881481,-4.90527);\draw[color=orange] (.881481,-4.90527)--(.874074,-4.90527);\draw[color=orange] (.874074,-4.90527)--(.866667,-4.90527);\draw[color=orange]
       (.866667,-4.90527)--(.859259,-4.90527);\draw[color=orange] (.859259,-4.90527)--(.851852,-4.90527);\draw[color=orange] (.851852,-4.90527)--(.844444,-4.90527);\draw[color=orange]
       (.844444,-4.90527)--(.837037,-4.90527);\draw[color=orange] (.837037,-4.90527)--(.82963,-4.90527);\draw[color=orange] (.82963,-4.90527)--(.822222,-4.90527);\draw[color=orange]
       (.822222,-4.90527)--(.814815,-4.90527);\draw[color=orange] (.814815,-4.90527)--(.807407,-4.90527);\draw[color=orange] (.807407,-4.90527)--(.8,-4.90527);\draw[color=orange]
       (.8,-4.90527)--(.792593,-4.90527);\draw[color=orange] (.792593,-4.90527)--(.785185,-4.90527);\draw[color=orange] (.785185,-4.90527)--(.777778,-4.90527);\draw[color=orange]
       (.777778,-4.90527)--(.77037,-4.90527);\draw[color=orange] (.77037,-4.90527)--(.762963,-4.90527);\draw[color=orange] (.762963,-4.90527)--(.755556,-4.90527);\draw[color=orange]
       (.755556,-4.90527)--(.748148,-4.90527);\draw[color=orange] (.748148,-4.90527)--(.740741,-4.90527);\draw[color=orange] (.740741,-4.90527)--(.733333,-4.90527);\draw[color=orange]
       (.733333,-4.90527)--(.725926,-4.90527);\draw[color=orange] (.725926,-4.90527)--(.718519,-4.90527);\draw[color=orange] (.718519,-4.90527)--(.711111,-4.90527);\draw[color=orange]
       (.711111,-4.90527)--(.703704,-4.90527);\draw[color=orange] (.703704,-4.90527)--(.696296,-4.90527);\draw[color=orange] (.696296,-4.90527)--(.688889,-4.90527);\draw[color=orange]
       (.688889,-4.90527)--(.681481,-4.90527);\draw[color=orange] (.681481,-4.90527)--(.674074,-4.90527);\draw[color=orange] (.674074,-4.90527)--(.666667,-4.90527);\draw[color=orange]
       (.666667,-4.90527)--(.659259,-4.90527);\draw[color=orange] (.659259,-4.90527)--(.651852,-4.90527);\draw[color=orange] (.651852,-4.90527)--(.644444,-4.90527);\draw[color=orange]
       (.644444,-4.90527)--(.637037,-4.90527);\draw[color=orange] (.637037,-4.90527)--(.62963,-4.90527);\draw[color=orange] (.62963,-4.90527)--(.622222,-4.90527);\draw[color=orange]
       (.622222,-4.90527)--(.614815,-4.90527);\draw[color=orange] (.614815,-4.90527)--(.607407,-4.90527);\draw[color=orange] (.607407,-4.90527)--(.6,-4.90527);\draw[color=orange]
       (.6,-4.90527)--(.592593,-4.90527);\draw[color=orange] (.592593,-4.90527)--(.585185,-4.90527);\draw[color=orange] (.585185,-4.90527)--(.577778,-4.90527);\draw[color=orange]
       (.577778,-4.90527)--(.57037,-4.90527);\draw[color=orange] (.57037,-4.90527)--(.562963,-4.90527);\draw[color=orange] (.562963,-4.90527)--(.555556,-4.90527);\draw[color=orange]
       (.555556,-4.90527)--(.548148,-4.90527);\draw[color=orange] (.548148,-4.90527)--(.545679,-6.00389);\draw[color=orange] (.545679,-6.00389)--(.54321,-6.00389);\draw[color=orange]
       (.54321,-6.00389)--(.540741,-6.00389);\draw[color=orange] (.540741,-6.00389)--(.538272,-6.00389);\draw[color=orange] (.538272,-6.00389)--(.535802,-6.00389);\draw[color=orange]
       (.535802,-6.00389)--(.533333,-6.00389);\draw[color=orange] (.533333,-6.00389)--(.530864,-6.00389);\draw[color=orange] (.530864,-6.00389)--(.528395,-6.00389);\draw[color=orange]
       (.528395,-6.00389)--(.525926,-6.00389);\draw[color=orange] (.525926,-6.00389)--(.523457,-6.00389);\draw[color=orange] (.523457,-6.00389)--(.520988,-6.00389);\draw[color=orange]
       (.520988,-6.00389)--(.518519,-6.00389);\draw[color=orange] (.518519,-6.00389)--(.516049,-6.00389);\draw[color=orange] (.516049,-6.00389)--(.51358,-6.00389);\draw[color=orange]
       (.51358,-6.00389)--(.511111,-6.00389);\draw[color=orange] (.511111,-6.00389)--(.508642,-6.00389);\draw[color=orange] (.508642,-6.00389)--(.506173,-6.00389);\draw[color=orange]
       (.506173,-6.00389)--(.503704,-6.00389);\draw[color=orange] (.503704,-6.00389)--(.501235,-6.00389);\draw[color=orange] (.501235,-6.00389)--(.498765,-6.00389);\draw[color=orange]
       (.498765,-6.00389)--(.496296,-6.00389);\draw[color=orange] (.496296,-6.00389)--(.493827,-6.00389);\draw[color=orange] (.493827,-6.00389)--(.491358,-6.00389);\draw[color=orange]
       (.491358,-6.00389)--(.488889,-6.00389);\draw[color=orange] (.488889,-6.00389)--(.48642,-6.00389);\draw[color=orange] (.48642,-6.00389)--(.483951,-6.00389);\draw[color=orange]
       (.483951,-6.00389)--(.481481,-6.00389);\draw[color=orange] (.481481,-6.00389)--(.479012,-6.00389);\draw[color=orange] (.479012,-6.00389)--(.476543,-6.00389);\draw[color=orange]
       (.476543,-6.00389)--(.474074,-6.00389);\draw[color=orange] (.474074,-6.00389)--(.471605,-6.00389);\draw[color=orange] (.471605,-6.00389)--(.469136,-6.00389);\draw[color=orange]
       (.469136,-6.00389)--(.466667,-6.00389);\draw[color=orange] (.466667,-6.00389)--(.464198,-6.00389);\draw[color=orange] (.464198,-6.00389)--(.461728,-6.00389);\draw[color=orange]
       (.461728,-6.00389)--(.459259,-6.00389);\draw[color=orange] (.459259,-6.00389)--(.45679,-6.00389);\draw[color=orange] (.45679,-6.00389)--(.454321,-6.00389);\draw[color=orange]
       (.454321,-6.00389)--(.451852,-6.00389);\draw[color=orange] (.451852,-6.00389)--(.449383,-6.00389);\draw[color=orange] (.449383,-6.00389)--(.446914,-6.00389);\draw[color=orange]
       (.446914,-6.00389)--(.444444,-6.00389);\draw[color=orange] (.444444,-6.00389)--(.441975,-6.00389);\draw[color=orange] (.441975,-6.00389)--(.439506,-6.00389);\draw[color=orange]
       (.439506,-6.00389)--(.437037,-6.00389);\draw[color=orange] (.437037,-6.00389)--(.434568,-6.00389);\draw[color=orange] (.434568,-6.00389)--(.432099,-6.00389);\draw[color=orange]
       (.432099,-6.00389)--(.42963,-6.00389);\draw[color=orange] (.42963,-6.00389)--(.42716,-6.00389);\draw[color=orange] (.42716,-6.00389)--(.424691,-6.00389);\draw[color=orange]
       (.424691,-6.00389)--(.422222,-6.00389);\draw[color=orange] (.422222,-6.00389)--(.419753,-6.00389);\draw[color=orange] (.419753,-6.00389)--(.417284,-6.00389);\draw[color=orange]
       (.417284,-6.00389)--(.414815,-6.00389);\draw[color=orange] (.414815,-6.00389)--(.412346,-6.00389);\draw[color=orange] (.412346,-6.00389)--(.409877,-6.00389);\draw[color=orange]
       (.409877,-6.00389)--(.407407,-6.00389);\draw[color=orange] (.407407,-6.00389)--(.404938,-6.00389);\draw[color=orange] (.404938,-6.00389)--(.402469,-6.00389);\draw[color=orange]
       (.402469,-6.00389)--(.4,-6.00389);\draw[color=orange] (.4,-6.00389)--(.397531,-6.00389);\draw[color=orange] (.397531,-6.00389)--(.395062,-6.00389);\draw[color=orange]
       (.395062,-6.00389)--(.392593,-6.00389);\draw[color=orange] (.392593,-6.00389)--(.390123,-6.00389);\draw[color=orange] (.390123,-6.00389)--(.387654,-6.00389);\draw[color=orange]
       (.387654,-6.00389)--(.385185,-6.00389);\draw[color=orange] (.385185,-6.00389)--(.382716,-6.00389);\draw[color=orange] (.382716,-6.00389)--(.380247,-6.00389);\draw[color=orange]
       (.380247,-6.00389)--(.377778,-6.00389);\draw[color=orange] (.377778,-6.00389)--(.375309,-6.00389);\draw[color=orange] (.375309,-6.00389)--(.37284,-6.00389);\draw[color=orange]
       (.37284,-6.00389)--(.37037,-6.00389);\draw[color=orange] (.37037,-6.00389)--(.367901,-6.00389);\draw[color=orange] (.367901,-6.00389)--(.365432,-6.00389);\draw[color=orange]
       (.365432,-6.00389)--(.362963,-6.00389);\draw[color=orange] (.362963,-6.00389)--(.360494,-6.00389);\draw[color=orange] (.360494,-6.00389)--(.358025,-6.00389);\draw[color=orange]
       (.358025,-6.00389)--(.355556,-6.00389);\draw[color=orange] (.355556,-6.00389)--(.353086,-6.00389);\draw[color=orange] (.353086,-6.00389)--(.350617,-6.00389);\draw[color=orange]
       (.350617,-6.00389)--(.348148,-6.00389);\draw[color=orange] (.348148,-6.00389)--(.345679,-6.00389);\draw[color=orange] (.345679,-6.00389)--(.34321,-6.00389);\draw[color=orange]
       (.34321,-6.00389)--(.340741,-6.00389);\draw[color=orange] (.340741,-6.00389)--(.338272,-6.00389);\draw[color=orange] (.338272,-6.00389)--(.335802,-6.00389);\draw[color=orange]
       (.335802,-6.00389)--(.333333,-6.00389);\draw[color=orange] (.333333,-6.00389)--(.330864,-6.00389);\draw[color=orange] (.330864,-6.00389)--(.328395,-6.00389);\draw[color=orange]
       (.328395,-6.00389)--(.325926,-6.00389);\draw[color=orange] (.325926,-6.00389)--(.323457,-6.00389);\draw[color=orange] (.323457,-6.00389)--(.320988,-6.00389);\draw[color=orange]
       (.320988,-6.00389)--(.318519,-6.00389);\draw[color=orange] (.318519,-6.00389)--(.316049,-6.00389);\draw[color=orange] (.316049,-6.00389)--(.31358,-6.00389);\draw[color=orange]
       (.31358,-6.00389)--(.312757,-7.1025);\draw[color=orange] (.312757,-7.1025)--(.311934,-7.1025);\draw[color=orange] (.311934,-7.1025)--(.311111,-7.1025);\draw[color=orange]
       (.311111,-7.1025)--(.310288,-7.1025);\draw[color=orange] (.310288,-7.1025)--(.309465,-7.1025);\draw[color=orange] (.309465,-7.1025)--(.308642,-7.1025);\draw[color=orange]
       (.308642,-7.1025)--(.307819,-7.1025);\draw[color=orange] (.307819,-7.1025)--(.306996,-7.1025);\draw[color=orange] (.306996,-7.1025)--(.306173,-7.1025);\draw[color=orange]
       (.306173,-7.1025)--(.30535,-7.1025);\draw[color=orange] (.30535,-7.1025)--(.304527,-7.1025);\draw[color=orange] (.304527,-7.1025)--(.303704,-7.1025);\draw[color=orange]
       (.303704,-7.1025)--(.302881,-7.1025);\draw[color=orange] (.302881,-7.1025)--(.302058,-7.1025);\draw[color=orange] (.302058,-7.1025)--(.301235,-7.1025);\draw[color=orange]
       (.301235,-7.1025)--(.300412,-7.1025);\draw[color=orange] (.300412,-7.1025)--(.299588,-7.1025);\draw[color=orange] (.299588,-7.1025)--(.298765,-7.1025);\draw[color=orange]
       (.298765,-7.1025)--(.297942,-7.1025);\draw[color=orange] (.297942,-7.1025)--(.297119,-7.1025);\draw[color=orange] (.297119,-7.1025)--(.296296,-7.1025);\draw[color=orange]
       (.296296,-7.1025)--(.295473,-7.1025);\draw[color=orange] (.295473,-7.1025)--(.29465,-7.1025);\draw[color=orange] (.29465,-7.1025)--(.293827,-7.1025);\draw[color=orange]
       (.293827,-7.1025)--(.293004,-7.1025);\draw[color=orange] (.293004,-7.1025)--(.292181,-7.1025);\draw[color=orange] (.292181,-7.1025)--(.291358,-7.1025);\draw[color=orange]
       (.291358,-7.1025)--(.290535,-7.1025);\draw[color=orange] (.290535,-7.1025)--(.289712,-7.1025);\draw[color=orange] (.289712,-7.1025)--(.288889,-7.1025);\draw[color=orange]
       (.288889,-7.1025)--(.288066,-7.1025);\draw[color=orange] (.288066,-7.1025)--(.287243,-7.1025);\draw[color=orange] (.287243,-7.1025)--(.28642,-7.1025);\draw[color=orange]
       (.28642,-7.1025)--(.285597,-7.1025);\draw[color=orange] (.285597,-7.1025)--(.284774,-7.1025);\draw[color=orange] (.284774,-7.1025)--(.283951,-7.1025);\draw[color=orange]
       (.283951,-7.1025)--(.283128,-7.1025);\draw[color=orange] (.283128,-7.1025)--(.282305,-7.1025);\draw[color=orange] (.282305,-7.1025)--(.281481,-7.1025);\draw[color=orange]
       (.281481,-7.1025)--(.280658,-7.1025);\draw[color=orange] (.280658,-7.1025)--(.279835,-7.1025);\draw[color=orange] (.279835,-7.1025)--(.279012,-7.1025);\draw[color=orange]
       (.279012,-7.1025)--(.278189,-7.1025);\draw[color=orange] (.278189,-7.1025)--(.277366,-7.1025);\draw[color=orange] (.277366,-7.1025)--(.276543,-7.1025);\draw[color=orange]
       (.276543,-7.1025)--(.27572,-7.1025);\draw[color=orange] (.27572,-7.1025)--(.274897,-7.1025);\draw[color=orange] (.274897,-7.1025)--(.274074,-7.1025);\draw[color=orange]
       (.274074,-7.1025)--(.273251,-7.1025);\draw[color=orange] (.273251,-7.1025)--(.272428,-7.1025);\draw[color=orange] (.272428,-7.1025)--(.271605,-7.1025);\draw[color=orange]
       (.271605,-7.1025)--(.270782,-7.1025);\draw[color=orange] (.270782,-7.1025)--(.269959,-7.1025);\draw[color=orange] (.269959,-7.1025)--(.269136,-7.1025);\draw[color=orange]
       (.269136,-7.1025)--(.268313,-7.1025);\draw[color=orange] (.268313,-7.1025)--(.26749,-7.1025);\draw[color=orange] (.26749,-7.1025)--(.266667,-7.1025);\draw[color=orange]
       (.266667,-7.1025)--(.265844,-7.1025);\draw[color=orange] (.265844,-7.1025)--(.265021,-7.1025);\draw[color=orange] (.265021,-7.1025)--(.264198,-7.1025);\draw[color=orange]
       (.264198,-7.1025)--(.263374,-7.1025);\draw[color=orange] (.263374,-7.1025)--(.262551,-7.1025);\draw[color=orange] (.262551,-7.1025)--(.261728,-7.1025);\draw[color=orange]
       (.261728,-7.1025)--(.260905,-7.1025);\draw[color=orange] (.260905,-7.1025)--(.260082,-7.1025);\draw[color=orange] (.260082,-7.1025)--(.259259,-7.1025);\draw[color=orange]
       (.259259,-7.1025)--(.258436,-7.1025);\draw[color=orange] (.258436,-7.1025)--(.257613,-7.1025);\draw[color=orange] (.257613,-7.1025)--(.25679,-7.1025);\draw[color=orange]
       (.25679,-7.1025)--(.255967,-7.1025);\draw[color=orange] (.255967,-7.1025)--(.255144,-7.1025);\draw[color=orange] (.255144,-7.1025)--(.254321,-7.1025);\draw[color=orange]
       (.254321,-7.1025)--(.253498,-7.1025);\draw[color=orange] (.253498,-7.1025)--(.252675,-7.1025);\draw[color=orange] (.252675,-7.1025)--(.251852,-7.1025);\draw[color=orange]
       (.251852,-7.1025)--(.251029,-7.1025);\draw[color=orange] (.251029,-7.1025)--(.250206,-7.1025);\draw[color=orange] (.250206,-7.1025)--(.249383,-7.1025);\draw[color=orange]
       (.249383,-7.1025)--(.24856,-7.1025);\draw[color=orange] (.24856,-7.1025)--(.247737,-7.1025);\draw[color=orange] (.247737,-7.1025)--(.246914,-7.1025);\draw[color=orange]
       (.246914,-7.1025)--(.246091,-7.1025);\draw[color=orange] (.246091,-7.1025)--(.245267,-7.1025);\draw[color=orange] (.245267,-7.1025)--(.244444,-7.1025);\draw[color=orange]
       (.244444,-7.1025)--(.243621,-7.1025);\draw[color=orange] (.243621,-7.1025)--(.242798,-7.1025);\draw[color=orange] (.242798,-7.1025)--(.241975,-7.1025);\draw[color=orange]
       (.241975,-7.1025)--(.241152,-7.1025);\draw[color=orange] (.241152,-7.1025)--(.240878,-8.20111);\draw[color=orange] (.240878,-8.20111)--(.240604,-8.20111);\draw[color=orange]
       (.240604,-8.20111)--(.240329,-8.20111);\draw[color=orange] (.240329,-8.20111)--(.240055,-8.20111);\draw[color=orange] (.240055,-8.20111)--(.239781,-8.20111);\draw[color=orange]
       (.239781,-8.20111)--(.239506,-8.20111);\draw[color=orange] (.239506,-8.20111)--(.239232,-8.20111);\draw[color=orange] (.239232,-8.20111)--(.238957,-8.20111);\draw[color=orange]
       (.238957,-8.20111)--(.238683,-8.20111);\draw[color=orange] (.238683,-8.20111)--(.238409,-8.20111);\draw[color=orange] (.238409,-8.20111)--(.238134,-8.20111);\draw[color=orange]
       (.238134,-8.20111)--(.23786,-8.20111);\draw[color=orange] (.23786,-8.20111)--(.237586,-8.20111);\draw[color=orange] (.237586,-8.20111)--(.237311,-8.20111);\draw[color=orange]
       (.237311,-8.20111)--(.237037,-8.20111);\draw[color=orange] (.237037,-8.20111)--(.236763,-8.20111);\draw[color=orange] (.236763,-8.20111)--(.236488,-8.20111);\draw[color=orange]
       (.236488,-8.20111)--(.236214,-8.20111);\draw[color=orange] (.236214,-8.20111)--(.23594,-8.20111);\draw[color=orange] (.23594,-8.20111)--(.235665,-8.20111);\draw[color=orange]
       (.235665,-8.20111)--(.235391,-8.20111);\draw[color=orange] (.235391,-8.20111)--(.235117,-8.20111);\draw[color=orange] (.235117,-8.20111)--(.234842,-8.20111);\draw[color=orange]
       (.234842,-8.20111)--(.234568,-8.20111);\draw[color=orange] (.234568,-8.20111)--(.234294,-8.20111);\draw[color=orange] (.234294,-8.20111)--(.234019,-8.20111);\draw[color=orange]
       (.234019,-8.20111)--(.233745,-8.20111);\draw[color=orange] (.233745,-8.20111)--(.233471,-8.20111);\draw[color=orange] (.233471,-8.20111)--(.233196,-8.20111);\draw[color=orange]
       (.233196,-8.20111)--(.232922,-8.20111);\draw[color=orange] (.232922,-8.20111)--(.232647,-8.20111);\draw[color=orange] (.232647,-8.20111)--(.232373,-8.20111);\draw[color=orange]
       (.232373,-8.20111)--(.232099,-8.20111);\draw[color=orange] (.232099,-8.20111)--(.231824,-8.20111);\draw[color=orange] (.231824,-8.20111)--(.23155,-8.20111);\draw[color=orange]
       (.23155,-8.20111)--(.231276,-8.20111);\draw[color=orange] (.231276,-8.20111)--(.231001,-8.20111);\draw[color=orange] (.231001,-8.20111)--(.230727,-8.20111);\draw[color=orange]
       (.230727,-8.20111)--(.230453,-8.20111);\draw[color=orange] (.230453,-8.20111)--(.230178,-8.20111);\draw[color=orange] (.230178,-8.20111)--(.229904,-8.20111);\draw[color=orange]
       (.229904,-8.20111)--(.22963,-8.20111);\draw[color=orange] (.22963,-8.20111)--(.229355,-8.20111);\draw[color=orange] (.229355,-8.20111)--(.229081,-8.20111);\draw[color=orange]
       (.229081,-8.20111)--(.228807,-8.20111);\draw[color=orange] (.228807,-8.20111)--(.228532,-8.20111);\draw[color=orange] (.228532,-8.20111)--(.228258,-8.20111);\draw[color=orange]
       (.228258,-8.20111)--(.227984,-8.20111);\draw[color=orange] (.227984,-8.20111)--(.227709,-8.20111);\draw[color=orange] (.227709,-8.20111)--(.227435,-8.20111);\draw[color=orange]
       (.227435,-8.20111)--(.22716,-8.20111);\draw[color=orange] (.22716,-8.20111)--(.226886,-8.20111);\draw[color=orange] (.226886,-8.20111)--(.226612,-8.20111);\draw[color=orange]
       (.226612,-8.20111)--(.226337,-8.20111);\draw[color=orange] (.226337,-8.20111)--(.226063,-8.20111);\draw[color=orange] (.226063,-8.20111)--(.225789,-8.20111);\draw[color=orange]
       (.225789,-8.20111)--(.225514,-8.20111);\draw[color=orange] (.225514,-8.20111)--(.22524,-8.20111);\draw[color=orange] (.22524,-8.20111)--(.224966,-8.20111);\draw[color=orange]
       (.224966,-8.20111)--(.224691,-8.20111);\draw[color=orange] (.224691,-8.20111)--(.224417,-8.20111);\draw[color=orange] (.224417,-8.20111)--(.224143,-8.20111);\draw[color=orange]
       (.224143,-8.20111)--(.223868,-8.20111);\draw[color=orange] (.223868,-8.20111)--(.223594,-8.20111);\draw[color=orange] (.223594,-8.20111)--(.22332,-8.20111);\draw[color=orange]
       (.22332,-8.20111)--(.223045,-8.20111);\draw[color=orange] (.223045,-8.20111)--(.222771,-8.20111);\draw[color=orange] (.222771,-8.20111)--(.222497,-8.20111);\draw[color=orange]
       (.222497,-8.20111)--(.222222,-8.20111);\draw[color=orange] (.222222,-8.20111)--(.221948,-8.20111);\draw[color=orange] (.221948,-8.20111)--(.221674,-8.20111);\draw[color=orange]
       (.221674,-8.20111)--(.221399,-8.20111);\draw[color=orange] (.221399,-8.20111)--(.221125,-8.20111);\draw[color=orange] (.221125,-8.20111)--(.22085,-8.20111);\draw[color=orange]
       (.22085,-8.20111)--(.220576,-8.20111);\draw[color=orange] (.220576,-8.20111)--(.220302,-8.20111);\draw[color=orange] (.220302,-8.20111)--(.220027,-8.20111);\draw[color=orange]
       (.220027,-8.20111)--(.219753,-8.20111);\draw[color=orange] (.219753,-8.20111)--(.219479,-8.20111);\draw[color=orange] (.219479,-8.20111)--(.219204,-8.20111);\draw[color=orange]
       (.219204,-8.20111)--(.21893,-8.20111);\draw[color=orange] (.21893,-8.20111)--(.218656,-8.20111);\draw[color=orange] (.218656,-8.20111)--(.218381,-8.20111);\draw[color=orange]
       (.218381,-8.20111)--(.218107,-8.20111);\draw[color=orange] (.218107,-8.20111)--(.217833,-8.20111);\draw[color=orange] (.217833,-8.20111)--(.217558,-8.20111);\draw[color=orange]
       (.217558,-8.20111)--(.217284,-8.20111);\draw[color=orange] (.217284,-8.20111)--(.21701,-8.20111);\draw[color=orange] (.21701,-8.20111)--(.216735,-8.20111);\draw[color=orange]
       (.216735,-8.20111)--(.216461,-8.20111);\draw[color=orange] (.216461,-8.20111)--(.216187,-8.20111);\draw[color=orange] (.216187,-8.20111)--(.215912,-8.20111);\draw[color=orange]
       (.215912,-8.20111)--(.215638,-8.20111);\draw[color=orange] (.215638,-8.20111)--(.215364,-8.20111);\draw[color=orange] (.215364,-8.20111)--(.215089,-8.20111);\draw[color=orange]
       (.215089,-8.20111)--(.214815,-8.20111);\draw[color=orange] (.214815,-8.20111)--(.21454,-8.20111);\draw[color=orange] (.21454,-8.20111)--(.214266,-8.20111);\draw[color=orange]
       (.214266,-8.20111)--(.213992,-8.20111);\draw[color=orange] (.213992,-8.20111)--(.213717,-8.20111);\draw[color=orange] (.213717,-8.20111)--(.213443,-8.20111);\draw[color=orange]
       (.213443,-8.20111)--(.213169,-8.20111);\draw[color=orange] (.213169,-8.20111)--(.212894,-8.20111);\draw[color=orange] (.212894,-8.20111)--(.21262,-8.20111);\draw[color=orange]
       (.21262,-8.20111)--(.212346,-8.20111);\draw[color=orange] (.212346,-8.20111)--(.212071,-8.20111);\draw[color=orange] (.212071,-8.20111)--(.211797,-8.20111);\draw[color=orange]
       (.211797,-8.20111)--(.211523,-8.20111);\draw[color=orange] (.211523,-8.20111)--(.211248,-8.20111);\draw[color=orange] (.211248,-8.20111)--(.210974,-8.20111);\draw[color=orange]
       (.210974,-8.20111)--(.2107,-8.20111);\draw[color=orange] (.2107,-8.20111)--(.210425,-8.20111);\draw[color=orange] (.210425,-8.20111)--(.210151,-8.20111);\draw[color=orange]
       (.210151,-8.20111)--(.209877,-8.20111);\draw[color=orange] (.209877,-8.20111)--(.209602,-8.20111);\draw[color=orange] (.209602,-8.20111)--(.209328,-8.20111);\draw[color=orange]
       (.209328,-8.20111)--(.209053,-8.20111);\draw[color=orange] (.209053,-8.20111)--(.208779,-8.20111);\draw[color=orange] (.208779,-8.20111)--(.208505,-8.20111);\draw[color=orange]
       (.208505,-8.20111)--(.20823,-8.20111);\draw[color=orange] (.20823,-8.20111)--(.207956,-8.20111);\draw[color=orange] (.207956,-8.20111)--(.207682,-8.20111);\draw[color=orange]
       (.207682,-8.20111)--(.207407,-8.20111);\draw[color=orange] (.207407,-8.20111)--(.207133,-8.20111);\draw[color=orange] (.207133,-8.20111)--(.206859,-8.20111);\draw[color=orange]
       (.206859,-8.20111)--(.206584,-8.20111);\draw[color=orange] (.206584,-8.20111)--(.20631,-8.20111);\draw[color=orange] (.20631,-8.20111)--(.206036,-8.20111);\draw[color=orange]
       (.206036,-8.20111)--(.205761,-8.20111);\draw[color=orange] (.205761,-8.20111)--(.205487,-8.20111);\draw[color=orange] (.205487,-8.20111)--(.205213,-8.20111);\draw[color=orange]
       (.205213,-8.20111)--(.204938,-8.20111);\draw[color=orange] (.204938,-8.20111)--(.204664,-8.20111);\draw[color=orange] (.204664,-8.20111)--(.20439,-8.20111);\draw[color=orange]
       (.20439,-8.20111)--(.204115,-8.20111);\draw[color=orange] (.204115,-8.20111)--(.203841,-8.20111);\draw[color=orange] (.203841,-8.20111)--(.203567,-8.20111);\draw[color=orange]
       (.203567,-8.20111)--(.203292,-8.20111);\draw[color=orange] (.203292,-8.20111)--(.203018,-8.20111);\draw[color=orange] (.203018,-8.20111)--(.202743,-8.20111);\draw[color=orange]
       (.202743,-8.20111)--(.202469,-8.20111);\draw[color=orange] (.202469,-8.20111)--(.202195,-8.20111);\draw[color=orange] (.202195,-8.20111)--(.20192,-8.20111);\draw[color=orange]
       (.20192,-8.20111)--(.201646,-8.20111);\draw[color=orange] (.201646,-8.20111)--(.201372,-8.20111);\draw[color=orange] (.201372,-8.20111)--(.201097,-8.20111);\draw[color=orange]
       (.201097,-8.20111)--(.200823,-8.20111);\draw[color=orange] (.200823,-8.20111)--(.200549,-8.20111);\draw[color=orange] (.200549,-8.20111)--(.200274,-8.20111);\draw[color=orange]
       (.200274,-8.20111)--(.2,-8.20111);\draw[color=orange] (.2,-8.20111)--(.199726,-8.20111);\draw[color=orange] (.199726,-8.20111)--(.199451,-8.20111);\draw[color=orange]
       (.199451,-8.20111)--(.199177,-8.20111);\draw[color=orange] (.199177,-8.20111)--(.198903,-8.20111);\draw[color=orange] (.198903,-8.20111)--(.198628,-8.20111);\draw[color=orange]
       (.198628,-8.20111)--(.198354,-8.20111);\draw[color=orange] (.198354,-8.20111)--(.19808,-8.20111);\draw[color=orange] (.19808,-8.20111)--(.197805,-8.20111);\draw[color=orange]
       (.197805,-8.20111)--(.197531,-8.20111);\draw[color=orange] (.197531,-8.20111)--(.197257,-8.20111);\draw[color=orange] (.197257,-8.20111)--(.196982,-8.20111);\draw[color=orange]
       (.196982,-8.20111)--(.196708,-8.20111);\draw[color=orange] (.196708,-8.20111)--(.196433,-8.20111);\draw[color=orange] (.196433,-8.20111)--(.196159,-8.20111);\draw[color=orange]
       (.196159,-8.20111)--(.195885,-8.20111);\draw[color=orange] (.195885,-8.20111)--(.19561,-8.20111);\draw[color=orange] (.19561,-8.20111)--(.195336,-8.20111);\draw[color=orange]
       (.195336,-8.20111)--(.195062,-8.20111);\draw[color=orange] (.195062,-8.20111)--(.194787,-8.20111);\draw[color=orange] (.194787,-8.20111)--(.194513,-8.20111);\draw[color=orange]
       (.194513,-8.20111)--(.194239,-8.20111);\draw[color=orange] (.194239,-8.20111)--(.193964,-8.20111);\draw[color=orange] (.193964,-8.20111)--(.19369,-8.20111);\draw[color=orange]
       (.19369,-8.20111)--(.193416,-8.20111);\draw[color=orange] (.193416,-8.20111)--(.193141,-8.20111);\draw[color=orange] (.193141,-8.20111)--(.192867,-8.20111);\draw[color=orange]
       (.192867,-8.20111)--(.192593,-8.20111);\draw[color=orange] (.192593,-8.20111)--(.192318,-8.20111);\draw[color=orange] (.192318,-8.20111)--(.192044,-8.20111);\draw[color=orange]
       (.192044,-8.20111)--(.19177,-8.20111);\draw[color=orange] (.19177,-8.20111)--(.191495,-8.20111);\draw[color=orange] (.191495,-8.20111)--(.191221,-8.20111);\draw[color=orange]
       (.191221,-8.20111)--(.190947,-8.20111);\draw[color=orange] (.190947,-8.20111)--(.190672,-8.20111);\draw[color=orange] (.190672,-8.20111)--(.190398,-8.20111);\draw[color=orange]
       (.190398,-8.20111)--(.190123,-8.20111);\draw[color=orange] (.190123,-8.20111)--(.189849,-8.20111);\draw[color=orange] (.189849,-8.20111)--(.189575,-8.20111);\draw[color=orange]
       (.189575,-8.20111)--(.1893,-8.20111);\draw[color=orange] (.1893,-8.20111)--(.189026,-8.20111);\draw[color=orange] (.189026,-8.20111)--(.188752,-8.20111);\draw[color=orange]
       (.188752,-8.20111)--(.188477,-8.20111);\draw[color=orange] (.188477,-8.20111)--(.188203,-8.20111);\draw[color=orange] (.188203,-8.20111)--(.187929,-8.20111);\draw[color=orange]
       (.187929,-8.20111)--(.187654,-8.20111);\draw[color=orange] (.187654,-8.20111)--(.18738,-8.20111);\draw[color=orange] (.18738,-8.20111)--(.187106,-8.20111);\draw[color=orange]
       (.187106,-8.20111)--(.186831,-8.20111);\draw[color=orange] (.186831,-8.20111)--(.186557,-8.20111);\draw[color=orange] (.186557,-8.20111)--(.186283,-8.20111);\draw[color=orange]
       (.186283,-8.20111)--(.186008,-8.20111);\draw[color=orange] (.186008,-8.20111)--(.185734,-8.20111);\draw[color=orange] (.185734,-8.20111)--(.18546,-8.20111);\draw[color=orange]
       (.18546,-8.20111)--(.185185,-8.20111);\draw[color=orange] (.185185,-8.20111)--(.184911,-8.20111);\draw[color=orange] (.184911,-8.20111)--(.184636,-8.20111);\draw[color=orange]
       (.184636,-8.20111)--(.184362,-8.20111);\draw[color=orange] (.184362,-8.20111)--(.184088,-8.20111);\draw[color=orange] (.184088,-8.20111)--(.183813,-8.20111);\draw[color=orange]
       (.183813,-8.20111)--(.183539,-8.20111);\draw[color=orange] (.183539,-8.20111)--(.183265,-8.20111);\draw[color=orange] (.183265,-8.20111)--(.18299,-8.20111);\draw[color=orange]
       (.18299,-8.20111)--(.182716,-8.20111);\draw[color=orange] (.182716,-8.20111)--(.182442,-8.20111);\draw[color=orange] (.182442,-8.20111)--(.182167,-8.20111);\draw[color=orange]
       (.182167,-8.20111)--(.181893,-8.20111);\draw[color=orange] (.181893,-8.20111)--(.181619,-8.20111);\draw[color=orange] (.181619,-8.20111)--(.181344,-8.20111);\draw[color=orange]
       (.181344,-8.20111)--(.18107,-8.20111);\draw[color=orange] (.18107,-8.20111)--(.180796,-8.20111);\draw[color=orange] (.180796,-8.20111)--(.180521,-8.20111);\draw[color=orange]
       (.180521,-8.20111)--(.180247,-8.20111);\draw[color=orange] (.180247,-8.20111)--(.179973,-8.20111);\draw[color=orange] (.179973,-8.20111)--(.179698,-8.20111);\draw[color=orange]
       (.179698,-8.20111)--(.179424,-8.20111);\draw[color=orange] (.179424,-8.20111)--(.17915,-8.20111);\draw[color=orange] (.17915,-8.20111)--(.178875,-8.20111);\draw[color=orange]
       (.178875,-8.20111)--(.178601,-8.20111);\draw[color=orange] (.178601,-8.20111)--(.178326,-8.20111);\draw[color=orange] (.178326,-8.20111)--(.178052,-8.20111);\draw[color=orange]
       (.178052,-8.20111)--(.177778,-8.20111);\draw[color=orange] (.177778,-8.20111)--(.177503,-8.20111);\draw[color=orange] (.177503,-8.20111)--(.177229,-8.20111);\draw[color=orange]
       (.177229,-8.20111)--(.176955,-8.20111);\draw[color=orange] (.176955,-8.20111)--(.17668,-8.20111);\draw[color=orange] (.17668,-8.20111)--(.176406,-8.20111);\draw[color=orange]
       (.176406,-8.20111)--(.176132,-8.20111);\draw[color=orange] (.176132,-8.20111)--(.175857,-8.20111);\draw[color=orange] (.175857,-8.20111)--(.175583,-8.20111);\draw[color=orange]
       (.175583,-8.20111)--(.175309,-8.20111);\draw[color=orange] (.175309,-8.20111)--(.175034,-8.20111);\draw[color=orange] (.175034,-8.20111)--(.17476,-8.20111);\draw[color=orange]
       (.17476,-8.20111)--(.174486,-8.20111);\draw[color=orange] (.174486,-8.20111)--(.174211,-8.20111);\draw[color=orange] (.174211,-8.20111)--(.173937,-8.20111);\draw[color=orange]
       (.173937,-8.20111)--(.173663,-8.20111);\draw[color=orange] (.173663,-8.20111)--(.173388,-8.20111);\draw[color=orange] (.173388,-8.20111)--(.173114,-8.20111);\draw[color=orange]
       (.173114,-8.20111)--(.17284,-8.20111);\draw[color=orange] (.17284,-8.20111)--(.172565,-8.20111);\draw[color=orange] (.172565,-8.20111)--(.172291,-8.20111);\draw[color=orange]
       (.172291,-8.20111)--(.172016,-8.20111);\draw[color=orange] (.172016,-8.20111)--(.171742,-8.20111);\draw[color=orange] (.171742,-8.20111)--(.171468,-8.20111);\draw[color=orange]
       (.171468,-8.20111)--(.171193,-8.20111);\draw[color=orange] (.171193,-8.20111)--(.170919,-8.20111);\draw[color=orange] (.170919,-8.20111)--(.170645,-8.20111);\draw[color=orange]
       (.170645,-8.20111)--(.17037,-8.20111);\draw[color=orange] (.17037,-8.20111)--(.170096,-8.20111);\draw[color=orange] (.170096,-8.20111)--(.169822,-8.20111);\draw[color=orange]
       (.169822,-8.20111)--(.169547,-8.20111);\draw[color=orange] (.169547,-8.20111)--(.169273,-8.20111);\draw[color=orange] (.169273,-8.20111)--(.168999,-8.20111);\draw[color=orange]
       (.168999,-8.20111)--(.168724,-8.20111);\draw[color=orange] (.168724,-8.20111)--(.16845,-8.20111);\draw[color=orange] (.16845,-8.20111)--(.168176,-8.20111);\draw[color=orange]
       (.168176,-8.20111)--(.167901,-8.20111);\draw[color=orange] (.167901,-8.20111)--(.167627,-8.20111);\draw[color=orange] (.167627,-8.20111)--(.167353,-8.20111);\draw[color=orange]
       (.167353,-8.20111)--(.167078,-8.20111);\draw[color=orange] (.167078,-8.20111)--(.166804,-8.20111);\draw[color=orange] (.166804,-8.20111)--(.166529,-8.20111);\draw[color=orange]
       (.166529,-8.20111)--(.166255,-8.20111);\draw[color=orange] (.166255,-8.20111)--(.165981,-8.20111);\draw[color=orange] (.165981,-8.20111)--(.165706,-8.20111);\draw[color=orange]
       (.165706,-8.20111)--(.165432,-8.20111);\draw[color=orange] (.165432,-8.20111)--(.165158,-8.20111);\draw[color=orange] (.165158,-8.20111)--(.164883,-8.20111);\draw[color=orange]
       (.164883,-8.20111)--(.164609,-8.20111);\draw[color=orange] (.164609,-8.20111)--(.164335,-8.20111);\draw[color=orange] (.164335,-8.20111)--(.16406,-8.20111);\draw[color=orange]
       (.16406,-8.20111)--(.163786,-8.20111);\draw[color=orange] (.163786,-8.20111)--(.163512,-8.20111);\draw[color=orange] (.163512,-8.20111)--(.163237,-8.20111);\draw[color=orange]
       (.163237,-8.20111)--(.162963,-8.20111);\draw[color=orange] (.162963,-8.20111)--(.162689,-8.20111);\draw[color=orange] (.162689,-8.20111)--(.162414,-8.20111);\draw[color=orange]
       (.162414,-8.20111)--(.16214,-8.20111);\draw[color=orange] (.16214,-8.20111)--(.161866,-8.20111);\draw[color=orange] (.161866,-8.20111)--(.161591,-8.20111);\draw[color=orange]
       (.161591,-8.20111)--(.161317,-8.20111);\draw[color=orange] (.161317,-8.20111)--(.161043,-8.20111);\draw[color=orange] (.161043,-8.20111)--(.160768,-8.20111);\draw[color=orange]
       (.160768,-8.20111)--(.160494,-8.20111);\draw[color=orange] (.160494,-8.20111)--(.160219,-8.20111);\draw[color=orange] (.160219,-8.20111)--(.159945,-8.20111);\draw[color=orange]
       (.159945,-8.20111)--(.159671,-8.20111);\draw[color=orange] (.159671,-8.20111)--(.159396,-8.20111);\draw[color=orange] (.159396,-8.20111)--(.159122,-8.20111);\draw[color=orange]
       (.159122,-8.20111)--(.158848,-8.20111);\draw[color=orange] (.158848,-8.20111)--(.158573,-8.20111);\draw[color=orange] (.158573,-8.20111)--(.158299,-8.20111);\draw[color=orange]
       (.158299,-8.20111)--(.158025,-8.20111);\draw[color=orange] (.158025,-8.20111)--(.15775,-8.20111);\draw[color=orange] (.15775,-8.20111)--(.157476,-8.20111);\draw[color=orange]
       (.157476,-8.20111)--(.157202,-8.20111);\draw[color=orange] (.157202,-8.20111)--(.156927,-8.20111);\draw[color=orange] (.156927,-8.20111)--(.156653,-8.20111);\draw[color=orange]
       (.156653,-8.20111)--(.156379,-8.20111);\draw[color=orange] (.156379,-8.20111)--(.156104,-8.20111);\draw[color=orange] (.156104,-8.20111)--(.15583,-8.20111);\draw[color=orange]
       (.15583,-8.20111)--(.155556,-8.20111);\draw[color=orange] (.155556,-8.20111)--(.155281,-8.20111);\draw[color=orange] (.155281,-8.20111)--(.155007,-8.20111);\draw[color=orange]
       (.155007,-8.20111)--(.154733,-8.20111);\draw[color=orange] (.154733,-8.20111)--(.154458,-8.20111);\draw[color=orange] (.154458,-8.20111)--(.154184,-8.20111);\draw[color=orange]
       (.154184,-8.20111)--(.153909,-8.20111);\draw[color=orange] (.153909,-8.20111)--(.153635,-8.20111);\draw[color=orange] (.153635,-8.20111)--(.153361,-8.20111);\draw[color=orange]
       (.153361,-8.20111)--(.153086,-8.20111);\draw[color=orange] (.153086,-8.20111)--(.152812,-8.20111);\draw[color=orange] (.152812,-8.20111)--(.152538,-8.20111);\draw[color=orange]
       (.152538,-8.20111)--(.152263,-8.20111);\draw[color=orange] (.152263,-8.20111)--(.151989,-8.20111);\draw[color=orange] (.151989,-8.20111)--(.151715,-8.20111);\draw[color=orange]
       (.151715,-8.20111)--(.15144,-8.20111);\draw[color=orange] (.15144,-8.20111)--(.151166,-8.20111);\draw[color=orange] (.151166,-8.20111)--(.150892,-8.20111);\draw[color=orange]
       (.150892,-8.20111)--(.150617,-8.20111);\draw[color=orange] (.150617,-8.20111)--(.150343,-8.20111);\draw[color=orange] (.150343,-8.20111)--(.150069,-8.20111);\draw[color=orange]
       (.150069,-8.20111)--(.149794,-8.20111);\draw[color=orange] (.149794,-8.20111)--(.14952,-8.20111);\draw[color=orange] (.14952,-8.20111)--(.149246,-8.20111);\draw[color=orange]
       (.149246,-8.20111)--(.148971,-8.20111);\draw[color=orange] (.148971,-8.20111)--(.148697,-8.20111);\draw[color=orange] (.148697,-8.20111)--(.148422,-8.20111);\draw[color=orange]
       (.148422,-8.20111)--(.148148,-8.20111);\draw[color=orange] (.148148,-8.20111)--(.147874,-8.20111);\draw[color=orange] (.147874,-8.20111)--(.147599,-8.20111);\draw[color=orange]
       (.147599,-8.20111)--(.147325,-8.20111);\draw[color=orange] (.147325,-8.20111)--(.147051,-8.20111);\draw[color=orange] (.147051,-8.20111)--(.146776,-8.20111);\draw[color=orange]
       (.146776,-8.20111)--(.146502,-8.20111);\draw[color=orange] (.146502,-8.20111)--(.146228,-8.20111);\draw[color=orange] (.146228,-8.20111)--(.145953,-8.20111);\draw[color=orange]
       (.145953,-8.20111)--(.145679,-8.20111);\draw[color=orange] (.145679,-8.20111)--(.145405,-8.20111);\draw[color=orange] (.145405,-8.20111)--(.14513,-8.20111);\draw[color=orange]
       (.14513,-8.20111)--(.144856,-8.20111);\draw[color=orange] (.144856,-8.20111)--(.144582,-8.20111);\draw[color=orange] (.144582,-8.20111)--(.144307,-8.20111);\draw[color=orange]
       (.144307,-8.20111)--(.144033,-8.20111);\draw[color=orange] (.144033,-8.20111)--(.143759,-8.20111);\draw[color=orange] (.143759,-8.20111)--(.143484,-8.20111);\draw[color=orange]
       (.143484,-8.20111)--(.14321,-8.20111);\draw[color=orange] (.14321,-8.20111)--(.142936,-8.20111);\draw[color=orange] (.142936,-8.20111)--(.142661,-8.20111);\draw[color=orange]
       (.142661,-8.20111)--(.142387,-8.20111);\draw[color=orange] (.142387,-8.20111)--(.142112,-8.20111);\draw[color=orange] (.142112,-8.20111)--(.141838,-8.20111);\draw[color=orange]
       (.141838,-8.20111)--(.141564,-8.20111);\draw[color=orange] (.141564,-8.20111)--(.141289,-8.20111);\draw[color=orange] (.141289,-8.20111)--(.141015,-8.20111);\draw[color=orange]
       (.141015,-8.20111)--(.140741,-8.20111);\draw[color=orange] (.140741,-8.20111)--(.140466,-8.20111);\draw[color=orange] (.140466,-8.20111)--(.140192,-8.20111);\draw[color=orange]
       (.140192,-8.20111)--(.139918,-8.20111);\draw[color=orange] (.139918,-8.20111)--(.139643,-8.20111);\draw[color=orange] (.139643,-8.20111)--(.139369,-8.20111);\draw[color=orange]
       (.139369,-8.20111)--(.139095,-8.20111);\draw[color=orange] (.139095,-8.20111)--(.13882,-8.20111);\draw[color=orange] (.13882,-8.20111)--(.138546,-8.20111);\draw[color=orange]
       (.138546,-8.20111)--(.138272,-8.20111);\draw[color=orange] (.138272,-8.20111)--(.13818,-9.29972);\draw[color=orange] (.13818,-9.29972)--(.138089,-9.29972);\draw[color=orange]
       (.138089,-9.29972)--(.137997,-9.29972);\draw[color=orange] (.137997,-9.29972)--(.137906,-9.29972);\draw[color=orange] (.137906,-9.29972)--(.137814,-9.29972);\draw[color=orange]
       (.137814,-9.29972)--(.137723,-9.29972);\draw[color=orange] (.137723,-9.29972)--(.137631,-9.29972);\draw[color=orange] (.137631,-9.29972)--(.13754,-9.29972);\draw[color=orange]
       (.13754,-9.29972)--(.137449,-9.29972);\draw[color=orange] (.137449,-9.29972)--(.137357,-9.29972);\draw[color=orange] (.137357,-9.29972)--(.137266,-9.29972);\draw[color=orange]
       (.137266,-9.29972)--(.137174,-9.29972);\draw[color=orange] (.137174,-9.29972)--(.137083,-9.29972);\draw[color=orange] (.137083,-9.29972)--(.136991,-9.29972);\draw[color=orange]
       (.136991,-9.29972)--(.1369,-9.29972);\draw[color=orange] (.1369,-9.29972)--(.136808,-9.29972);\draw[color=orange] (.136808,-9.29972)--(.136717,-9.29972);\draw[color=orange]
       (.136717,-9.29972)--(.136626,-9.29972);\draw[color=orange] (.136626,-9.29972)--(.136534,-9.29972);\draw[color=orange] (.136534,-9.29972)--(.136443,-9.29972);\draw[color=orange]
       (.136443,-9.29972)--(.136351,-9.29972);\draw[color=orange] (.136351,-9.29972)--(.13626,-9.29972);\draw[color=orange] (.13626,-9.29972)--(.136168,-9.29972);\draw[color=orange]
       (.136168,-9.29972)--(.136077,-9.29972);\draw[color=orange] (.136077,-9.29972)--(.135985,-9.29972);\draw[color=orange] (.135985,-9.29972)--(.135894,-9.29972);\draw[color=orange]
       (.135894,-9.29972)--(.135802,-9.29972);\draw[color=orange] (.135802,-9.29972)--(.135711,-9.29972);\draw[color=orange] (.135711,-9.29972)--(.13562,-9.29972);\draw[color=orange]
       (.13562,-9.29972)--(.135528,-9.29972);\draw[color=orange] (.135528,-9.29972)--(.135437,-9.29972);\draw[color=orange] (.135437,-9.29972)--(.135345,-9.29972);\draw[color=orange]
       (.135345,-9.29972)--(.135254,-9.29972);\draw[color=orange] (.135254,-9.29972)--(.135162,-9.29972);\draw[color=orange] (.135162,-9.29972)--(.135071,-9.29972);\draw[color=orange]
       (.135071,-9.29972)--(.134979,-9.29972);\draw[color=orange] (.134979,-9.29972)--(.134888,-9.29972);\draw[color=orange] (.134888,-9.29972)--(.134797,-9.29972);\draw[color=orange]
       (.134797,-9.29972)--(.134705,-9.29972);\draw[color=orange] (.134705,-9.29972)--(.134614,-9.29972);\draw[color=orange] (.134614,-9.29972)--(.134522,-9.29972);\draw[color=orange]
       (.134522,-9.29972)--(.134431,-9.29972);\draw[color=orange] (.134431,-9.29972)--(.134339,-9.29972);\draw[color=orange] (.134339,-9.29972)--(.134248,-9.29972);\draw[color=orange]
       (.134248,-9.29972)--(.134156,-9.29972);\draw[color=orange] (.134156,-9.29972)--(.134065,-9.29972);\draw[color=orange] (.134065,-9.29972)--(.133973,-9.29972);\draw[color=orange]
       (.133973,-9.29972)--(.133882,-9.29972);\draw[color=orange] (.133882,-9.29972)--(.133791,-9.29972);\draw[color=orange] (.133791,-9.29972)--(.133699,-9.29972);\draw[color=orange]
       (.133699,-9.29972)--(.133608,-9.29972);\draw[color=orange] (.133608,-9.29972)--(.133516,-9.29972);\draw[color=orange] (.133516,-9.29972)--(.133425,-9.29972);\draw[color=orange]
       (.133425,-9.29972)--(.133333,-9.29972);\draw[color=orange] (.133333,-9.29972)--(.133242,-9.29972);\draw[color=orange] (.133242,-9.29972)--(.13315,-9.29972);\draw[color=orange]
       (.13315,-9.29972)--(.133059,-9.29972);\draw[color=orange] (.133059,-9.29972)--(.132968,-9.29972);\draw[color=orange] (.132968,-9.29972)--(.132876,-9.29972);\draw[color=orange]
       (.132876,-9.29972)--(.132785,-9.29972);\draw[color=orange] (.132785,-9.29972)--(.132693,-9.29972);\draw[color=orange] (.132693,-9.29972)--(.132602,-9.29972);\draw[color=orange]
       (.132602,-9.29972)--(.13251,-9.29972);\draw[color=orange] (.13251,-9.29972)--(.132419,-9.29972);\draw[color=orange] (.132419,-9.29972)--(.132327,-9.29972);\draw[color=orange]
       (.132327,-9.29972)--(.132236,-9.29972);\draw[color=orange] (.132236,-9.29972)--(.132144,-9.29972);\draw[color=orange] (.132144,-9.29972)--(.132053,-9.29972);\draw[color=orange]
       (.132053,-9.29972)--(.131962,-9.29972);\draw[color=orange] (.131962,-9.29972)--(.13187,-9.29972);\draw[color=orange] (.13187,-9.29972)--(.131779,-9.29972);\draw[color=orange]
       (.131779,-9.29972)--(.131687,-9.29972);\draw[color=orange] (.131687,-9.29972)--(.131596,-9.29972);\draw[color=orange] (.131596,-9.29972)--(.131504,-9.29972);\draw[color=orange]
       (.131504,-9.29972)--(.131413,-9.29972);\draw[color=orange] (.131413,-9.29972)--(.131321,-9.29972);\draw[color=orange] (.131321,-9.29972)--(.13123,-9.29972);\draw[color=orange]
       (.13123,-9.29972)--(.131139,-9.29972);\draw[color=orange] (.131139,-9.29972)--(.131047,-9.29972);\draw[color=orange] (.131047,-9.29972)--(.130956,-9.29972);\draw[color=orange]
       (.130956,-9.29972)--(.130864,-9.29972);\draw[color=orange] (.130864,-9.29972)--(.130773,-9.29972);\draw[color=orange] (.130773,-9.29972)--(.130681,-9.29972);\draw[color=orange]
       (.130681,-9.29972)--(.13059,-9.29972);\draw[color=orange] (.13059,-9.29972)--(.130498,-9.29972);\draw[color=orange] (.130498,-9.29972)--(.130407,-9.29972);\draw[color=orange]
       (.130407,-9.29972)--(.130316,-9.29972);\draw[color=orange] (.130316,-9.29972)--(.130224,-9.29972);\draw[color=orange] (.130224,-9.29972)--(.130133,-9.29972);\draw[color=orange]
       (.130133,-9.29972)--(.130041,-9.29972);\draw[color=orange] (.130041,-9.29972)--(.12995,-9.29972);\draw[color=orange] (.12995,-9.29972)--(.129858,-9.29972);\draw[color=orange]
       (.129858,-9.29972)--(.129767,-9.29972);\draw[color=orange] (.129767,-9.29972)--(.129675,-9.29972);\draw[color=orange] (.129675,-9.29972)--(.129584,-9.29972);\draw[color=orange]
       (.129584,-9.29972)--(.129492,-9.29972);\draw[color=orange] (.129492,-9.29972)--(.129401,-9.29972);\draw[color=orange] (.129401,-9.29972)--(.12931,-9.29972);\draw[color=orange]
       (.12931,-9.29972)--(.129218,-9.29972);\draw[color=orange] (.129218,-9.29972)--(.129127,-9.29972);\draw[color=orange] (.129127,-9.29972)--(.129035,-9.29972);\draw[color=orange]
       (.129035,-9.29972)--(.128944,-9.29972);\draw[color=orange] (.128944,-9.29972)--(.128852,-9.29972);\draw[color=orange] (.128852,-9.29972)--(.128761,-9.29972);\draw[color=orange]
       (.128761,-9.29972)--(.128669,-9.29972);\draw[color=orange] (.128669,-9.29972)--(.128578,-9.29972);\draw[color=orange] (.128578,-9.29972)--(.128487,-9.29972);\draw[color=orange]
       (.128487,-9.29972)--(.128395,-9.29972);\draw[color=orange] (.128395,-9.29972)--(.128304,-9.29972);\draw[color=orange] (.128304,-9.29972)--(.128212,-9.29972);\draw[color=orange]
       (.128212,-9.29972)--(.128121,-9.29972);\draw[color=orange] (.128121,-9.29972)--(.128029,-9.29972);\draw[color=orange] (.128029,-9.29972)--(.127938,-9.29972);\draw[color=orange]
       (.127938,-9.29972)--(.127846,-9.29972);\draw[color=orange] (.127846,-9.29972)--(.127755,-9.29972);\draw[color=orange] (.127755,-9.29972)--(.127663,-9.29972);\draw[color=orange]
       (.127663,-9.29972)--(.127572,-9.29972);\draw[color=orange] (.127572,-9.29972)--(.127481,-9.29972);\draw[color=orange] (.127481,-9.29972)--(.127389,-9.29972);\draw[color=orange]
       (.127389,-9.29972)--(.127298,-9.29972);\draw[color=orange] (.127298,-9.29972)--(.127206,-9.29972);\draw[color=orange] (.127206,-9.29972)--(.127115,-9.29972);\draw[color=orange]
       (.127115,-9.29972)--(.127023,-9.29972);\draw[color=orange] (.127023,-9.29972)--(.126932,-9.29972);\draw[color=orange] (.126932,-9.29972)--(.12684,-9.29972);\draw[color=orange]
       (.12684,-9.29972)--(.126749,-9.29972);\draw[color=orange] (.126749,-9.29972)--(.126658,-9.29972);\draw[color=orange] (.126658,-9.29972)--(.126566,-9.29972);\draw[color=orange]
       (.126566,-9.29972)--(.126475,-9.29972);\draw[color=orange] (.126475,-9.29972)--(.126383,-9.29972);\draw[color=orange] (.126383,-9.29972)--(.126292,-9.29972);\draw[color=orange]
       (.126292,-9.29972)--(.1262,-9.29972);\draw[color=orange] (.1262,-9.29972)--(.126109,-9.29972);\draw[color=orange] (.126109,-9.29972)--(.126017,-9.29972);\draw[color=orange]
       (.126017,-9.29972)--(.125926,-9.29972);\draw[color=orange] (.125926,-9.29972)--(.125834,-9.29972);\draw[color=orange] (.125834,-9.29972)--(.125743,-9.29972);\draw[color=orange]
       (.125743,-9.29972)--(.125652,-9.29972);\draw[color=orange] (.125652,-9.29972)--(.12556,-9.29972);\draw[color=orange] (.12556,-9.29972)--(.125469,-9.29972);\draw[color=orange]
       (.125469,-9.29972)--(.125377,-9.29972);\draw[color=orange] (.125377,-9.29972)--(.125286,-9.29972);\draw[color=orange] (.125286,-9.29972)--(.125194,-9.29972);\draw[color=orange]
       (.125194,-9.29972)--(.125103,-9.29972);\draw[color=orange] (.125103,-9.29972)--(.125011,-9.29972);\draw[color=orange] (.125011,-9.29972)--(.12492,-9.29972);\draw[color=orange]
       (.12492,-9.29972)--(.124829,-9.29972);\draw[color=orange] (.124829,-9.29972)--(.124737,-9.29972);\draw[color=orange] (.124737,-9.29972)--(.124646,-9.29972);\draw[color=orange]
       (.124646,-9.29972)--(.124554,-9.29972);\draw[color=orange] (.124554,-9.29972)--(.124463,-9.29972);\draw[color=orange] (.124463,-9.29972)--(.124371,-9.29972);\draw[color=orange]
       (.124371,-9.29972)--(.12428,-9.29972);\draw[color=orange] (.12428,-9.29972)--(.124188,-9.29972);\draw[color=orange] (.124188,-9.29972)--(.124097,-9.29972);\draw[color=orange]
       (.124097,-9.29972)--(.124005,-9.29972);\draw[color=orange] (.124005,-9.29972)--(.123914,-9.29972);\draw[color=orange] (.123914,-9.29972)--(.123823,-9.29972);\draw[color=orange]
       (.123823,-9.29972)--(.123731,-9.29972);\draw[color=orange] (.123731,-9.29972)--(.12364,-9.29972);\draw[color=orange] (.12364,-9.29972)--(.123548,-9.29972);\draw[color=orange]
       (.123548,-9.29972)--(.123457,-9.29972);\draw[color=orange] (.123457,-9.29972)--(.123365,-9.29972);\draw[color=orange] (.123365,-9.29972)--(.123274,-9.29972);\draw[color=orange]
       (.123274,-9.29972)--(.123182,-9.29972);\draw[color=orange] (.123182,-9.29972)--(.123091,-9.29972);\draw[color=orange] (.123091,-9.29972)--(.123,-9.29972);\draw[color=orange]
       (.123,-9.29972)--(.122908,-9.29972);\draw[color=orange] (.122908,-9.29972)--(.122817,-9.29972);\draw[color=orange] (.122817,-9.29972)--(.122725,-9.29972);\draw[color=orange]
       (.122725,-9.29972)--(.122634,-9.29972);\draw[color=orange] (.122634,-9.29972)--(.122542,-9.29972);\draw[color=orange] (.122542,-9.29972)--(.122451,-9.29972);\draw[color=orange]
       (.122451,-9.29972)--(.122359,-9.29972);\draw[color=orange] (.122359,-9.29972)--(.122268,-9.29972);\draw[color=orange] (.122268,-9.29972)--(.122176,-9.29972);\draw[color=orange]
       (.122176,-9.29972)--(.122085,-9.29972);\draw[color=orange] (.122085,-9.29972)--(.121994,-9.29972);\draw[color=orange] (.121994,-9.29972)--(.121902,-9.29972);\draw[color=orange]
       (.121902,-9.29972)--(.121811,-9.29972);\draw[color=orange] (.121811,-9.29972)--(.121719,-9.29972);\draw[color=orange] (.121719,-9.29972)--(.121628,-9.29972);\draw[color=orange]
       (.121628,-9.29972)--(.121536,-9.29972);\draw[color=orange] (.121536,-9.29972)--(.121445,-9.29972);\draw[color=orange] (.121445,-9.29972)--(.121353,-9.29972);\draw[color=orange]
       (.121353,-9.29972)--(.121262,-9.29972);\draw[color=orange] (.121262,-9.29972)--(.121171,-9.29972);\draw[color=orange] (.121171,-9.29972)--(.121079,-9.29972);\draw[color=orange]
       (.121079,-9.29972)--(.120988,-9.29972);\draw[color=orange] (.120988,-9.29972)--(.120896,-9.29972);\draw[color=orange] (.120896,-9.29972)--(.120805,-9.29972);\draw[color=orange]
       (.120805,-9.29972)--(.120713,-9.29972);\draw[color=orange] (.120713,-9.29972)--(.120622,-9.29972);\draw[color=orange] (.120622,-9.29972)--(.12053,-9.29972);\draw[color=orange]
       (.12053,-9.29972)--(.120439,-9.29972);\draw[color=orange] (.120439,-9.29972)--(.120348,-9.29972);\draw[color=orange] (.120348,-9.29972)--(.120256,-9.29972);\draw[color=orange]
       (.120256,-9.29972)--(.120165,-9.29972);\draw[color=orange] (.120165,-9.29972)--(.120073,-9.29972);\draw[color=orange] (.120073,-9.29972)--(.119982,-9.29972);\draw[color=orange]
       (.119982,-9.29972)--(.11989,-9.29972);\draw[color=orange] (.11989,-9.29972)--(.119799,-9.29972);\draw[color=orange] (.119799,-9.29972)--(.119707,-9.29972);\draw[color=orange]
       (.119707,-9.29972)--(.119616,-9.29972);\draw[color=orange] (.119616,-9.29972)--(.119524,-9.29972);\draw[color=orange] (.119524,-9.29972)--(.119433,-9.29972);\draw[color=orange]
       (.119433,-9.29972)--(.119342,-9.29972);\draw[color=orange] (.119342,-9.29972)--(.11925,-9.29972);\draw[color=orange] (.11925,-9.29972)--(.119159,-9.29972);\draw[color=orange]
       (.119159,-9.29972)--(.119067,-9.29972);\draw[color=orange] (.119067,-9.29972)--(.118976,-9.29972);\draw[color=orange] (.118976,-9.29972)--(.118884,-9.29972);\draw[color=orange]
       (.118884,-9.29972)--(.118793,-9.29972);\draw[color=orange] (.118793,-9.29972)--(.118701,-9.29972);\draw[color=orange] (.118701,-9.29972)--(.11861,-9.29972);\draw[color=orange]
       (.11861,-9.29972)--(.118519,-9.29972);\draw[color=orange] (.118519,-9.29972)--(.118427,-9.29972);\draw[color=orange] (.118427,-9.29972)--(.118336,-9.29972);\draw[color=orange]
       (.118336,-9.29972)--(.118244,-9.29972);\draw[color=orange] (.118244,-9.29972)--(.118153,-9.29972);\draw[color=orange] (.118153,-9.29972)--(.118061,-9.29972);\draw[color=orange]
       (.118061,-9.29972)--(.11797,-9.29972);\draw[color=orange] (.11797,-9.29972)--(.117878,-9.29972);\draw[color=orange] (.117878,-9.29972)--(.117787,-9.29972);\draw[color=orange]
       (.117787,-9.29972)--(.117695,-9.29972);\draw[color=orange] (.117695,-9.29972)--(.117604,-9.29972);\draw[color=orange] (.117604,-9.29972)--(.117513,-9.29972);\draw[color=orange]
       (.117513,-9.29972)--(.117421,-9.29972);\draw[color=orange] (.117421,-9.29972)--(.11733,-9.29972);\draw[color=orange] (.11733,-9.29972)--(.117238,-9.29972);\draw[color=orange]
       (.117238,-9.29972)--(.117147,-9.29972);\draw[color=orange] (.117147,-9.29972)--(.117055,-9.29972);\draw[color=orange] (.117055,-9.29972)--(.116964,-9.29972);\draw[color=orange]
       (.116964,-9.29972)--(.116872,-9.29972);\draw[color=orange] (.116872,-9.29972)--(.116781,-9.29972);\draw[color=orange] (.116781,-9.29972)--(.11669,-9.29972);\draw[color=orange]
       (.11669,-9.29972)--(.116598,-9.29972);\draw[color=orange] (.116598,-9.29972)--(.116507,-9.29972);\draw[color=orange] (.116507,-9.29972)--(.116415,-9.29972);\draw[color=orange]
       (.116415,-9.29972)--(.116324,-9.29972);\draw[color=orange] (.116324,-9.29972)--(.116232,-9.29972);\draw[color=orange] (.116232,-9.29972)--(.116141,-9.29972);\draw[color=orange]
       (.116141,-9.29972)--(.116049,-9.29972);\draw[color=orange] (.116049,-9.29972)--(.115958,-9.29972);\draw[color=orange] (.115958,-9.29972)--(.115866,-9.29972);\draw[color=orange]
       (.115866,-9.29972)--(.115775,-9.29972);\draw[color=orange] (.115775,-9.29972)--(.115684,-9.29972);\draw[color=orange] (.115684,-9.29972)--(.115592,-9.29972);\draw[color=orange]
       (.115592,-9.29972)--(.115501,-9.29972);\draw[color=orange] (.115501,-9.29972)--(.115409,-9.29972);\draw[color=orange] (.115409,-9.29972)--(.115318,-9.29972);\draw[color=orange]
       (.115318,-9.29972)--(.115226,-9.29972);\draw[color=orange] (.115226,-9.29972)--(.115135,-9.29972);\draw[color=orange] (.115135,-9.29972)--(.115043,-9.29972);\draw[color=orange]
       (.115043,-9.29972)--(.114952,-9.29972);\draw[color=orange] (.114952,-9.29972)--(.114861,-9.29972);\draw[color=orange] (.114861,-9.29972)--(.114769,-9.29972);\draw[color=orange]
       (.114769,-9.29972)--(.114678,-9.29972);\draw[color=orange] (.114678,-9.29972)--(.114586,-9.29972);\draw[color=orange] (.114586,-9.29972)--(.114495,-9.29972);\draw[color=orange]
       (.114495,-9.29972)--(.114403,-9.29972);\draw[color=orange] (.114403,-9.29972)--(.114312,-9.29972);\draw[color=orange] (.114312,-9.29972)--(.11422,-9.29972);\draw[color=orange]
       (.11422,-9.29972)--(.114129,-9.29972);\draw[color=orange] (.114129,-9.29972)--(.114037,-9.29972);\draw[color=orange] (.114037,-9.29972)--(.113946,-9.29972);\draw[color=orange]
       (.113946,-9.29972)--(.113855,-9.29972);\draw[color=orange] (.113855,-9.29972)--(.113763,-9.29972);\draw[color=orange] (.113763,-9.29972)--(.113672,-9.29972);\draw[color=orange]
       (.113672,-9.29972)--(.11358,-9.29972);\draw[color=orange] (.11358,-9.29972)--(.113489,-9.29972);\draw[color=orange] (.113489,-9.29972)--(.113397,-9.29972);\draw[color=orange]
       (.113397,-9.29972)--(.113306,-9.29972);\draw[color=orange] (.113306,-9.29972)--(.113214,-9.29972);\draw[color=orange] (.113214,-9.29972)--(.113123,-9.29972);\draw[color=orange]
       (.113123,-9.29972)--(.113032,-9.29972);\draw[color=orange] (.113032,-9.29972)--(.11294,-9.29972);\draw[color=orange] (.11294,-9.29972)--(.112849,-9.29972);\draw[color=orange]
       (.112849,-9.29972)--(.112757,-9.29972);\draw[color=orange] (.112757,-9.29972)--(.112666,-9.29972);\draw[color=orange] (.112666,-9.29972)--(.112574,-9.29972);\draw[color=orange]
       (.112574,-9.29972)--(.112483,-9.29972);\draw[color=orange] (.112483,-9.29972)--(.112391,-9.29972);\draw[color=orange] (.112391,-9.29972)--(.1123,-9.29972);\draw[color=orange]
       (.1123,-9.29972)--(.112209,-9.29972);\draw[color=orange] (.112209,-9.29972)--(.112117,-9.29972);\draw[color=orange] (.112117,-9.29972)--(.112026,-9.29972);\draw[color=orange]
       (.112026,-9.29972)--(.111934,-9.29972);\draw[color=orange] (.111934,-9.29972)--(.111843,-9.29972);\draw[color=orange] (.111843,-9.29972)--(.111751,-9.29972);\draw[color=orange]
       (.111751,-9.29972)--(.11166,-9.29972);\draw[color=orange] (.11166,-9.29972)--(.111568,-9.29972);\draw[color=orange] (.111568,-9.29972)--(.111477,-9.29972);\draw[color=orange]
       (.111477,-9.29972)--(.111385,-9.29972);\draw[color=orange] (.111385,-9.29972)--(.111294,-9.29972);\draw[color=orange] (.111294,-9.29972)--(.111203,-9.29972);\draw[color=orange]
       (.111203,-9.29972)--(.111111,-9.29972);\draw[color=orange] (.111111,-9.29972)--(.11102,-9.29972);\draw[color=orange] (.11102,-9.29972)--(.110928,-9.29972);\draw[color=orange]
       (.110928,-9.29972)--(.110837,-9.29972);\draw[color=orange] (.110837,-9.29972)--(.110745,-9.29972);\draw[color=orange] (.110745,-9.29972)--(.110654,-9.29972);\draw[color=orange]
       (.110654,-9.29972)--(.110562,-9.29972);\draw[color=orange] (.110562,-9.29972)--(.110471,-9.29972);\draw[color=orange] (.110471,-9.29972)--(.11038,-9.29972);\draw[color=orange]
       (.11038,-9.29972)--(.110288,-9.29972);\draw[color=orange] (.110288,-9.29972)--(.110197,-9.29972);\draw[color=orange] (.110197,-9.29972)--(.110105,-9.29972);\draw[color=orange]
       (.110105,-9.29972)--(.110014,-9.29972);\draw[color=orange] (.110014,-9.29972)--(.109922,-9.29972);\draw[color=orange] (.109922,-9.29972)--(.109831,-9.29972);\draw[color=orange]
       (.109831,-9.29972)--(.109739,-9.29972);\draw[color=orange] (.109739,-9.29972)--(.109648,-9.29972);\draw[color=orange] (.109648,-9.29972)--(.109556,-9.29972);\draw[color=orange]
       (.109556,-9.29972)--(.109465,-9.29972);\draw[color=orange] (.109465,-9.29972)--(.109374,-9.29972);\draw[color=orange] (.109374,-9.29972)--(.109282,-9.29972);\draw[color=orange]
       (.109282,-9.29972)--(.109191,-9.29972);\draw[color=orange] (.109191,-9.29972)--(.109099,-9.29972);\draw[color=orange] (.109099,-9.29972)--(.109008,-9.29972);\draw[color=orange]
       (.109008,-9.29972)--(.108916,-9.29972);\draw[color=orange] (.108916,-9.29972)--(.108825,-9.29972);\draw[color=orange] (.108825,-9.29972)--(.108733,-9.29972);\draw[color=orange]
       (.108733,-9.29972)--(.108642,-9.29972);\draw[color=orange] (.108642,-9.29972)--(.108551,-9.29972);\draw[color=orange] (.108551,-9.29972)--(.108459,-9.29972);\draw[color=orange]
       (.108459,-9.29972)--(.108368,-9.29972);\draw[color=orange] (.108368,-9.29972)--(.108276,-9.29972);\draw[color=orange] (.108276,-9.29972)--(.108185,-9.29972);\draw[color=orange]
       (.108185,-9.29972)--(.108093,-9.29972);\draw[color=orange] (.108093,-9.29972)--(.108002,-9.29972);\draw[color=orange] (.108002,-9.29972)--(.10791,-9.29972);\draw[color=orange]
       (.10791,-9.29972)--(.107819,-9.29972);\draw[color=orange] (.107819,-9.29972)--(.107727,-9.29972);\draw[color=orange] (.107727,-9.29972)--(.107636,-9.29972);\draw[color=orange]
       (.107636,-9.29972)--(.107545,-9.29972);\draw[color=orange] (.107545,-9.29972)--(.107453,-9.29972);\draw[color=orange] (.107453,-9.29972)--(.107362,-9.29972);\draw[color=orange]
       (.107362,-9.29972)--(.10727,-9.29972);\draw[color=orange] (.10727,-9.29972)--(.107179,-9.29972);\draw[color=orange] (.107179,-9.29972)--(.107087,-9.29972);\draw[color=orange]
       (.107087,-9.29972)--(.106996,-9.29972);\draw[color=orange] (.106996,-9.29972)--(.106904,-9.29972);\draw[color=orange] (.106904,-9.29972)--(.106813,-9.29972);\draw[color=orange]
       (.106813,-9.29972)--(.106722,-9.29972);\draw[color=orange] (.106722,-9.29972)--(.10663,-9.29972);\draw[color=orange] (.10663,-9.29972)--(.106539,-9.29972);\draw[color=orange]
       (.106539,-9.29972)--(.106447,-9.29972);\draw[color=orange] (.106447,-9.29972)--(.106356,-9.29972);\draw[color=orange] (.106356,-9.29972)--(.106264,-9.29972);\draw[color=orange]
       (.106264,-9.29972)--(.106173,-9.29972);\draw[color=orange] (.106173,-9.29972)--(.106081,-9.29972);\draw[color=orange] (.106081,-9.29972)--(.10599,-9.29972);\draw[color=orange]
       (.10599,-9.29972)--(.105898,-9.29972);\draw[color=orange] (.105898,-9.29972)--(.105807,-9.29972);\draw[color=orange] (.105807,-9.29972)--(.105716,-9.29972);\draw[color=orange]
       (.105716,-9.29972)--(.105624,-9.29972);\draw[color=orange] (.105624,-9.29972)--(.105533,-9.29972);\draw[color=orange] (.105533,-9.29972)--(.105441,-9.29972);\draw[color=orange]
       (.105441,-9.29972)--(.10535,-9.29972);\draw[color=orange] (.10535,-9.29972)--(.105258,-9.29972);\draw[color=orange] (.105258,-9.29972)--(.105167,-9.29972);\draw[color=orange]
       (.105167,-9.29972)--(.105075,-9.29972);\draw[color=orange] (.105075,-9.29972)--(.104984,-9.29972);\draw[color=orange] (.104984,-9.29972)--(.104893,-9.29972);\draw[color=orange]
       (.104893,-9.29972)--(.104801,-9.29972);\draw[color=orange] (.104801,-9.29972)--(.10471,-9.29972);\draw[color=orange] (.10471,-9.29972)--(.104618,-9.29972);\draw[color=orange]
       (.104618,-9.29972)--(.104527,-9.29972);\draw[color=orange] (.104527,-9.29972)--(.104435,-9.29972);\draw[color=orange] (.104435,-9.29972)--(.104344,-9.29972);\draw[color=orange]
       (.104344,-9.29972)--(.104252,-9.29972);\draw[color=orange] (.104252,-9.29972)--(.104161,-9.29972);\draw[color=orange] (.104161,-9.29972)--(.10407,-9.29972);\draw[color=orange]
       (.10407,-9.29972)--(.103978,-9.29972);\draw[color=orange] (.103978,-9.29972)--(.103887,-9.29972);\draw[color=orange] (.103887,-9.29972)--(.103795,-9.29972);\draw[color=orange]
       (.103795,-9.29972)--(.103704,-9.29972);\draw[color=orange] (.103704,-9.29972)--(.103612,-9.29972);\draw[color=orange] (.103612,-9.29972)--(.103521,-9.29972);\draw[color=orange]
       (.103521,-9.29972)--(.103429,-9.29972);\draw[color=orange] (.103429,-9.29972)--(.103338,-9.29972);\draw[color=orange] (.103338,-9.29972)--(.103246,-9.29972);\draw[color=orange]
       (.103246,-9.29972)--(.103155,-9.29972);\draw[color=orange] (.103155,-9.29972)--(.103064,-9.29972);\draw[color=orange] (.103064,-9.29972)--(.102972,-9.29972);\draw[color=orange]
       (.102972,-9.29972)--(.102881,-9.29972);\draw[color=orange] (.102881,-9.29972)--(.102789,-9.29972);\draw[color=orange] (.102789,-9.29972)--(.102698,-9.29972);\draw[color=orange]
       (.102698,-9.29972)--(.102606,-9.29972);\draw[color=orange] (.102606,-9.29972)--(.102515,-9.29972);\draw[color=orange] (.102515,-9.29972)--(.102423,-9.29972);\draw[color=orange]
       (.102423,-9.29972)--(.102332,-9.29972);\draw[color=orange] (.102332,-9.29972)--(.102241,-9.29972);\draw[color=orange] (.102241,-9.29972)--(.102149,-9.29972);\draw[color=orange]
       (.102149,-9.29972)--(.102058,-9.29972);\draw[color=orange] (.102058,-9.29972)--(.101966,-9.29972);\draw[color=orange] (.101966,-9.29972)--(.101875,-9.29972);\draw[color=orange]
       (.101875,-9.29972)--(.101783,-9.29972);\draw[color=orange] (.101783,-9.29972)--(.101692,-9.29972);\draw[color=orange] (.101692,-9.29972)--(.1016,-9.29972);\draw[color=orange]
       (.1016,-9.29972)--(.101509,-9.29972);\draw[color=orange] (.101509,-9.29972)--(.101417,-9.29972);\draw[color=orange] (.101417,-9.29972)--(.101326,-9.29972);\draw[color=orange]
       (.101326,-9.29972)--(.101235,-9.29972);\draw[color=orange] (.101235,-9.29972)--(.101143,-9.29972);\draw[color=orange] (.101143,-9.29972)--(.101052,-9.29972);\draw[color=orange]
       (.101052,-9.29972)--(.10096,-9.29972);\draw[color=orange] (.10096,-9.29972)--(.100869,-9.29972);\draw[color=orange] (.100869,-9.29972)--(.100777,-9.29972);\draw[color=orange]
       (.100777,-9.29972)--(.100686,-9.29972);\draw[color=orange] (.100686,-9.29972)--(.100594,-9.29972);\draw[color=orange] (.100594,-9.29972)--(.100503,-9.29972);\draw[color=orange]
       (.100503,-9.29972)--(.100412,-9.29972);\draw[color=orange] (.100412,-9.29972)--(.10032,-9.29972);\draw[color=orange] (.10032,-9.29972)--(.100229,-9.29972);\draw[color=orange]
       (.100229,-9.29972)--(.100137,-9.29972);\draw[color=orange] (.100137,-9.29972)--(.100046,-9.29972);\draw[color=orange] (.100046,-9.29972)--(.0999543,-9.29972);\draw[color=orange]
       (.0999543,-9.29972)--(.0998628,-9.29972);\draw[color=orange] (.0998628,-9.29972)--(.0997714,-9.29972);\draw[color=orange] (.0997714,-9.29972)--(.0996799,-9.29972);\draw[color=orange]
       (.0996799,-9.29972)--(.0995885,-9.29972);\draw[color=orange] (.0995885,-9.29972)--(.099497,-9.29972);\draw[color=orange] (.099497,-9.29972)--(.0994056,-9.29972);\draw[color=orange]
       (.0994056,-9.29972)--(.0993141,-9.29972);\draw[color=orange] (.0993141,-9.29972)--(.0992227,-9.29972);\draw[color=orange] (.0992227,-9.29972)--(.0991312,-9.29972);\draw[color=orange]
       (.0991312,-9.29972)--(.0990398,-9.29972);\draw[color=orange] (.0990398,-9.29972)--(.0989483,-9.29972);\draw[color=orange] (.0989483,-9.29972)--(.0988569,-9.29972);\draw[color=orange]
       (.0988569,-9.29972)--(.0987654,-9.29972);\draw[color=orange] (.0987654,-9.29972)--(.098674,-9.29972);\draw[color=orange] (.098674,-9.29972)--(.0985825,-9.29972);\draw[color=orange]
       (.0985825,-9.29972)--(.0984911,-9.29972);\draw[color=orange] (.0984911,-9.29972)--(.0983996,-9.29972);\draw[color=orange] (.0983996,-9.29972)--(.0983082,-9.29972);\draw[color=orange]
       (.0983082,-9.29972)--(.0982167,-9.29972);\draw[color=orange] (.0982167,-9.29972)--(.0981253,-9.29972);\draw[color=orange] (.0981253,-9.29972)--(.0980338,-9.29972);\draw[color=orange]
       (.0980338,-9.29972)--(.0979424,-9.29972);\draw[color=orange] (.0979424,-9.29972)--(.0978509,-9.29972);\draw[color=orange] (.0978509,-9.29972)--(.0977595,-9.29972);\draw[color=orange]
       (.0977595,-9.29972)--(.097668,-9.29972);\draw[color=orange] (.097668,-9.29972)--(.0975766,-9.29972);\draw[color=orange] (.0975766,-9.29972)--(.0974851,-9.29972);\draw[color=orange]
       (.0974851,-9.29972)--(.0973937,-9.29972);\draw[color=orange] (.0973937,-9.29972)--(.0973022,-9.29972);\draw[color=orange] (.0973022,-9.29972)--(.0972108,-9.29972);\draw[color=orange]
       (.0972108,-9.29972)--(.0971193,-9.29972);\draw[color=orange] (.0971193,-9.29972)--(.0970279,-9.29972);\draw[color=orange] (.0970279,-9.29972)--(.0969364,-9.29972);\draw[color=orange]
       (.0969364,-9.29972)--(.096845,-9.29972);\draw[color=orange] (.096845,-9.29972)--(.0967535,-9.29972);\draw[color=orange] (.0967535,-9.29972)--(.0966621,-9.29972);\draw[color=orange]
       (.0966621,-9.29972)--(.0965706,-9.29972);\draw[color=orange] (.0965706,-9.29972)--(.0964792,-9.29972);\draw[color=orange] (.0964792,-9.29972)--(.0963877,-9.29972);\draw[color=orange]
       (.0963877,-9.29972)--(.0962963,-9.29972);\draw[color=orange] (.0962963,-9.29972)--(.0962048,-9.29972);\draw[color=orange] (.0962048,-9.29972)--(.0961134,-9.29972);\draw[color=orange]
       (.0961134,-9.29972)--(.0960219,-9.29972);\draw[color=orange] (.0960219,-9.29972)--(.0959305,-9.29972);\draw[color=orange] (.0959305,-9.29972)--(.095839,-9.29972);\draw[color=orange]
       (.095839,-9.29972)--(.0957476,-9.29972);\draw[color=orange] (.0957476,-9.29972)--(.0956561,-9.29972);\draw[color=orange] (.0956561,-9.29972)--(.0955647,-9.29972);\draw[color=orange]
       (.0955647,-9.29972)--(.0954733,-9.29972);\draw[color=orange] (.0954733,-9.29972)--(.0953818,-9.29972);\draw[color=orange] (.0953818,-9.29972)--(.0952904,-9.29972);\draw[color=orange]
       (.0952904,-9.29972)--(.0951989,-9.29972);\draw[color=orange] (.0951989,-9.29972)--(.0951075,-9.29972);\draw[color=orange] (.0951075,-9.29972)--(.095016,-9.29972);\draw[color=orange]
       (.095016,-9.29972)--(.0949246,-9.29972);\draw[color=orange] (.0949246,-9.29972)--(.0948331,-9.29972);\draw[color=orange] (.0948331,-9.29972)--(.0947417,-9.29972);\draw[color=orange]
       (.0947417,-9.29972)--(.0946502,-9.29972);\draw[color=orange] (.0946502,-9.29972)--(.0945588,-9.29972);\draw[color=orange] (.0945588,-9.29972)--(.0944673,-9.29972);\draw[color=orange]
       (.0944673,-9.29972)--(.0943759,-9.29972);\draw[color=orange] (.0943759,-9.29972)--(.0942844,-9.29972);\draw[color=orange] (.0942844,-9.29972)--(.094193,-9.29972);\draw[color=orange]
       (.094193,-9.29972)--(.0941015,-9.29972);\draw[color=orange] (.0941015,-9.29972)--(.0940101,-9.29972);\draw[color=orange] (.0940101,-9.29972)--(.0939186,-9.29972);\draw[color=orange]
       (.0939186,-9.29972)--(.0938272,-9.29972);\draw[color=orange] (.0938272,-9.29972)--(.0937357,-9.29972);\draw[color=orange] (.0937357,-9.29972)--(.0936443,-9.29972);\draw[color=orange]
       (.0936443,-9.29972)--(.0935528,-9.29972);\draw[color=orange] (.0935528,-9.29972)--(.0934614,-9.29972);\draw[color=orange] (.0934614,-9.29972)--(.0933699,-9.29972);\draw[color=orange]
       (.0933699,-9.29972)--(.0932785,-9.29972);\draw[color=orange] (.0932785,-9.29972)--(.093187,-9.29972);\draw[color=orange] (.093187,-9.29972)--(.0930956,-9.29972);\draw[color=orange]
       (.0930956,-9.29972)--(.0930041,-9.29972);\draw[color=orange] (.0930041,-9.29972)--(.0929127,-9.29972);\draw[color=orange] (.0929127,-9.29972)--(.0928212,-9.29972);\draw[color=orange]
       (.0928212,-9.29972)--(.0927298,-9.29972);\draw[color=orange] (.0927298,-9.29972)--(.0926383,-9.29972);\draw[color=orange] (.0926383,-9.29972)--(.0925469,-9.29972);\draw[color=orange]
       (.0925469,-9.29972)--(.0924554,-9.29972);\draw[color=orange] (.0924554,-9.29972)--(.092364,-9.29972);\draw[color=orange] (.092364,-9.29972)--(.0922725,-9.29972);\draw[color=orange]
       (.0922725,-9.29972)--(.0921811,-9.29972);\draw[color=orange] (.0921811,-9.29972)--(.0920896,-9.29972);\draw[color=orange] (.0920896,-9.29972)--(.0919982,-9.29972);\draw[color=orange]
       (.0919982,-9.29972)--(.0919067,-9.29972);\draw[color=orange] (.0919067,-9.29972)--(.0918153,-9.29972);\draw[color=orange] (.0918153,-9.29972)--(.0917238,-9.29972);\draw[color=orange]
       (.0917238,-9.29972)--(.0916324,-9.29972);\draw[color=orange] (.0916324,-9.29972)--(.0915409,-9.29972);\draw[color=orange] (.0915409,-9.29972)--(.0914495,-9.29972);\draw[color=orange]
       (.0914495,-9.29972)--(.091358,-9.29972);\draw[color=orange] (.091358,-9.29972)--(.0912666,-9.29972);\draw[color=orange] (.0912666,-9.29972)--(.0911751,-9.29972);\draw[color=orange]
       (.0911751,-9.29972)--(.0910837,-9.29972);\draw[color=orange] (.0910837,-9.29972)--(.0909922,-9.29972);\draw[color=orange] (.0909922,-9.29972)--(.0909008,-9.29972);\draw[color=orange]
       (.0909008,-9.29972)--(.0908093,-9.29972);\draw[color=orange] (.0908093,-9.29972)--(.0907179,-9.29972);\draw[color=orange] (.0907179,-9.29972)--(.0906264,-9.29972);\draw[color=orange]
       (.0906264,-9.29972)--(.090535,-9.29972);\draw[color=orange] (.090535,-9.29972)--(.0904435,-9.29972);\draw[color=orange] (.0904435,-9.29972)--(.0903521,-9.29972);\draw[color=orange]
       (.0903521,-9.29972)--(.0902606,-9.29972);\draw[color=orange] (.0902606,-9.29972)--(.0901692,-9.29972);\draw[color=orange] (.0901692,-9.29972)--(.0900777,-9.29972);\draw[color=orange]
       (.0900777,-9.29972)--(.0899863,-9.29972);\draw[color=orange] (.0899863,-9.29972)--(.0898948,-9.29972);\draw[color=orange] (.0898948,-9.29972)--(.0898034,-9.29972);\draw[color=orange]
       (.0898034,-9.29972)--(.0897119,-9.29972);\draw[color=orange] (.0897119,-9.29972)--(.0896205,-9.29972);\draw[color=orange] (.0896205,-9.29972)--(.089529,-9.29972);\draw[color=orange]
       (.089529,-9.29972)--(.0894376,-9.29972);\draw[color=orange] (.0894376,-9.29972)--(.0893461,-9.29972);\draw[color=orange] (.0893461,-9.29972)--(.0892547,-9.29972);\draw[color=orange]
       (.0892547,-9.29972)--(.0891632,-9.29972);\draw[color=orange] (.0891632,-9.29972)--(.0890718,-9.29972);\draw[color=orange] (.0890718,-9.29972)--(.0889803,-9.29972);\draw[color=orange]
       (.0889803,-9.29972)--(.0888889,-9.29972);\draw[color=orange] (.0888889,-9.29972)--(.0887974,-9.29972);\draw[color=orange] (.0887974,-9.29972)--(.088706,-9.29972);\draw[color=orange]
       (.088706,-9.29972)--(.0886145,-9.29972);\draw[color=orange] (.0886145,-9.29972)--(.0885231,-9.29972);\draw[color=orange] (.0885231,-9.29972)--(.0884316,-9.29972);\draw[color=orange]
       (.0884316,-9.29972)--(.0883402,-9.29972);\draw[color=orange] (.0883402,-9.29972)--(.0882487,-9.29972);\draw[color=orange] (.0882487,-9.29972)--(.0881573,-9.29972);\draw[color=orange]
       (.0881573,-9.29972)--(.0880658,-9.29972);\draw[color=orange] (.0880658,-9.29972)--(.0879744,-9.29972);\draw[color=orange] (.0879744,-9.29972)--(.0878829,-9.29972);\draw[color=orange]
       (.0878829,-9.29972)--(.0877915,-9.29972);\draw[color=orange] (.0877915,-9.29972)--(.0877,-9.29972);\draw[color=orange] (.0877,-9.29972)--(.0876086,-9.29972);\draw[color=orange]
       (.0876086,-9.29972)--(.0875171,-9.29972);\draw[color=orange] (.0875171,-9.29972)--(.0874257,-9.29972);\draw[color=orange] (.0874257,-9.29972)--(.0873342,-9.29972);\draw[color=orange]
       (.0873342,-9.29972)--(.0872428,-9.29972);\draw[color=orange] (.0872428,-9.29972)--(.0871513,-9.29972);\draw[color=orange] (.0871513,-9.29972)--(.0870599,-9.29972);\draw[color=orange]
       (.0870599,-9.29972)--(.0869684,-9.29972);\draw[color=orange] (.0869684,-9.29972)--(.086877,-9.29972);\draw[color=orange] (.086877,-9.29972)--(.0867856,-9.29972);\draw[color=orange]
       (.0867856,-9.29972)--(.0866941,-9.29972);\draw[color=orange] (.0866941,-9.29972)--(.0866027,-9.29972);\draw[color=orange] (.0866027,-9.29972)--(.0865112,-9.29972);\draw[color=orange]
       (.0865112,-9.29972)--(.0864198,-9.29972);\draw[color=orange] (.0864198,-9.29972)--(.0863283,-9.29972);\draw[color=orange] (.0863283,-9.29972)--(.0862369,-9.29972);\draw[color=orange]
       (.0862369,-9.29972)--(.0861454,-9.29972);\draw[color=orange] (.0861454,-9.29972)--(.086054,-9.29972);\draw[color=orange] (.086054,-9.29972)--(.0859625,-9.29972);\draw[color=orange]
       (.0859625,-9.29972)--(.0858711,-9.29972);\draw[color=orange] (.0858711,-9.29972)--(.0857796,-9.29972);\draw[color=orange] (.0857796,-9.29972)--(.0856882,-9.29972);\draw[color=orange]
       (.0856882,-9.29972)--(.0855967,-9.29972);\draw[color=orange] (.0855967,-9.29972)--(.0855053,-9.29972);\draw[color=orange] (.0855053,-9.29972)--(.0854138,-9.29972);\draw[color=orange]
       (.0854138,-9.29972)--(.0853224,-9.29972);\draw[color=orange] (.0853224,-9.29972)--(.0852309,-9.29972);\draw[color=orange] (.0852309,-9.29972)--(.0851395,-9.29972);\draw[color=orange]
       (.0851395,-9.29972)--(.085048,-9.29972);\draw[color=orange] (.085048,-9.29972)--(.0849566,-9.29972);\draw[color=orange] (.0849566,-9.29972)--(.0848651,-9.29972);\draw[color=orange]
       (.0848651,-9.29972)--(.0847737,-9.29972);\draw[color=orange] (.0847737,-9.29972)--(.0846822,-9.29972);\draw[color=orange] (.0846822,-9.29972)--(.0845908,-9.29972);\draw[color=orange]
       (.0845908,-9.29972)--(.0844993,-9.29972);\draw[color=orange] (.0844993,-9.29972)--(.0844079,-9.29972);\draw[color=orange] (.0844079,-9.29972)--(.0843164,-9.29972);\draw[color=orange]
       (.0843164,-9.29972)--(.084225,-9.29972);\draw[color=orange] (.084225,-9.29972)--(.0841335,-9.29972);\draw[color=orange] (.0841335,-9.29972)--(.0840421,-9.29972);\draw[color=orange]
       (.0840421,-9.29972)--(.0839506,-9.29972);\draw[color=orange] (.0839506,-9.29972)--(.0838592,-9.29972);\draw[color=orange] (.0838592,-9.29972)--(.0837677,-9.29972);\draw[color=orange]
       (.0837677,-9.29972)--(.0836763,-9.29972);\draw[color=orange] (.0836763,-9.29972)--(.0835848,-9.29972);\draw[color=orange] (.0835848,-9.29972)--(.0834934,-9.29972);\draw[color=orange]
       (.0834934,-9.29972)--(.0834019,-9.29972);\draw[color=orange] (.0834019,-9.29972)--(.0833105,-9.29972);\draw[color=orange] (.0833105,-9.29972)--(.083219,-9.29972);\draw[color=orange]
       (.083219,-9.29972)--(.0831276,-9.29972);\draw[color=orange] (.0831276,-9.29972)--(.0830361,-9.29972);\draw[color=orange] (.0830361,-9.29972)--(.0829447,-9.29972);\draw[color=orange]
       (.0829447,-9.29972)--(.0828532,-9.29972);\draw[color=orange] (.0828532,-9.29972)--(.0827618,-9.29972);\draw[color=orange] (.0827618,-9.29972)--(.0826703,-9.29972);\draw[color=orange]
       (.0826703,-9.29972)--(.0825789,-9.29972);\draw[color=orange] (.0825789,-9.29972)--(.0824874,-9.29972);\draw[color=orange] (.0824874,-9.29972)--(.082396,-9.29972);\draw[color=orange]
       (.082396,-9.29972)--(.0823045,-9.29972);\draw[color=orange] (.0823045,-9.29972)--(.0822131,-9.29972);\draw[color=orange] (.0822131,-9.29972)--(.0821216,-9.29972);\draw[color=orange]
       (.0821216,-9.29972)--(.0820302,-9.29972);\draw[color=orange] (.0820302,-9.29972)--(.0819387,-9.29972);\draw[color=orange] (.0819387,-9.29972)--(.0818473,-9.29972);\draw[color=orange]
       (.0818473,-9.29972)--(.0817558,-9.29972);\draw[color=orange] (.0817558,-9.29972)--(.0816644,-9.29972);\draw[color=orange] (.0816644,-9.29972)--(.0815729,-9.29972);\draw[color=orange]
       (.0815729,-9.29972)--(.0814815,-9.29972);\draw[color=orange] (.0814815,-9.29972)--(.08139,-9.29972);\draw[color=orange] (.08139,-9.29972)--(.0812986,-9.29972);\draw[color=orange]
       (.0812986,-9.29972)--(.0812071,-9.29972);\draw[color=orange] (.0812071,-9.29972)--(.0811157,-9.29972);\draw[color=orange] (.0811157,-9.29972)--(.0810242,-9.29972);\draw[color=orange]
       (.0810242,-9.29972)--(.0809328,-9.29972);\draw[color=orange] (.0809328,-9.29972)--(.0808413,-9.29972);\draw[color=orange] (.0808413,-9.29972)--(.0807499,-9.29972);\draw[color=orange]
       (.0807499,-9.29972)--(.0806584,-9.29972);\draw[color=orange] (.0806584,-9.29972)--(.080567,-9.29972);\draw[color=orange] (.080567,-9.29972)--(.0804755,-9.29972);\draw[color=orange]
       (.0804755,-9.29972)--(.0803841,-9.29972);\draw[color=orange] (.0803841,-9.29972)--(.0802926,-9.29972);\draw[color=orange] (.0802926,-9.29972)--(.0802012,-9.29972);\draw[color=orange]
       (.0802012,-9.29972)--(.0801097,-9.29972);\draw[color=orange] (.0801097,-9.29972)--(.0800183,-9.29972);\draw[color=orange] (.0800183,-9.29972)--(.0799268,-9.29972);\draw[color=orange]
       (.0799268,-9.29972)--(.0798354,-9.29972);\draw[color=orange] (.0798354,-9.29972)--(.0797439,-9.29972);\draw[color=orange] (.0797439,-9.29972)--(.0796525,-9.29972);\draw[color=orange]
       (.0796525,-9.29972)--(.079561,-9.29972);\draw[color=orange] (.079561,-9.29972)--(.0794696,-9.29972);\draw[color=orange] (.0794696,-9.29972)--(.0793781,-9.29972);\draw[color=orange]
       (.0793781,-9.29972)--(.0792867,-9.29972);\draw[color=orange] (.0792867,-9.29972)--(.0791952,-9.29972);\draw[color=orange] (.0791952,-9.29972)--(.0791038,-9.29972);\draw[color=orange]
       (.0791038,-9.29972)--(.0790123,-9.29972);\draw[color=orange] (.0790123,-9.29972)--(.0789209,-9.29972);\draw[color=orange] (.0789209,-9.29972)--(.0788294,-9.29972);\draw[color=orange]
       (.0788294,-9.29972)--(.078738,-9.29972);\draw[color=orange] (.078738,-9.29972)--(.0786465,-9.29972);\draw[color=orange] (.0786465,-9.29972)--(.0785551,-9.29972);\draw[color=orange]
       (.0785551,-9.29972)--(.0784636,-9.29972);\draw[color=orange] (.0784636,-9.29972)--(.0783722,-9.29972);\draw[color=orange] (.0783722,-9.29972)--(.0782807,-9.29972);\draw[color=orange]
       (.0782807,-9.29972)--(.0781893,-9.29972);\draw[color=orange] (.0781893,-9.29972)--(.0780979,-9.29972);\draw[color=orange] (.0780979,-9.29972)--(.0780064,-9.29972);\draw[color=orange]
       (.0780064,-9.29972)--(.077915,-9.29972);\draw[color=orange] (.077915,-9.29972)--(.0778235,-9.29972);\draw[color=orange] (.0778235,-9.29972)--(.0777321,-9.29972);\draw[color=orange]
       (.0777321,-9.29972)--(.0776406,-9.29972);\draw[color=orange] (.0776406,-9.29972)--(.0775492,-9.29972);\draw[color=orange] (.0775492,-9.29972)--(.0774577,-9.29972);\draw[color=orange]
       (.0774577,-9.29972)--(.0773663,-9.29972);\draw[color=orange] (.0773663,-9.29972)--(.0772748,-9.29972);\draw[color=orange] (.0772748,-9.29972)--(.0771834,-9.29972);\draw[color=orange]
       (.0771834,-9.29972)--(.0770919,-9.29972);\draw[color=orange] (.0770919,-9.29972)--(.0770005,-9.29972);\draw[color=orange] (.0770005,-9.29972)--(.076909,-9.29972);\draw[color=orange]
       (.076909,-9.29972)--(.0768176,-9.29972);\draw[color=orange] (.0768176,-9.29972)--(.0767261,-9.29972);\draw[color=orange] (.0767261,-9.29972)--(.0766347,-9.29972);\draw[color=orange]
       (.0766347,-9.29972)--(.0765432,-9.29972);\draw[color=orange] (.0765432,-9.29972)--(.0764518,-9.29972);\draw[color=orange] (.0764518,-9.29972)--(.0763603,-9.29972);\draw[color=orange]
       (.0763603,-9.29972)--(.0762689,-9.29972);\draw[color=orange] (.0762689,-9.29972)--(.0761774,-9.29972);\draw[color=orange] (.0761774,-9.29972)--(.076086,-9.29972);\draw[color=orange]
       (.076086,-9.29972)--(.0759945,-9.29972);\draw[color=orange] (.0759945,-9.29972)--(.0759031,-9.29972);\draw[color=orange] (.0759031,-9.29972)--(.0758116,-9.29972);\draw[color=orange]
       (.0758116,-9.29972)--(.0757202,-9.29972);\draw[color=orange] (.0757202,-9.29972)--(.0756287,-9.29972);\draw[color=orange] (.0756287,-9.29972)--(.0755373,-9.29972);\draw[color=orange]
       (.0755373,-9.29972)--(.0754458,-9.29972);\draw[color=orange] (.0754458,-9.29972)--(.0753544,-9.29972);\draw[color=orange] (.0753544,-9.29972)--(.0752629,-9.29972);\draw[color=orange]
       (.0752629,-9.29972)--(.0751715,-9.29972);\draw[color=orange] (.0751715,-9.29972)--(.07508,-9.29972);\draw[color=orange] (.07508,-9.29972)--(.0749886,-9.29972);\draw[color=orange]
       (.0749886,-9.29972)--(.0748971,-9.29972);\draw[color=orange] (.0748971,-9.29972)--(.0748057,-9.29972);\draw[color=orange] (.0748057,-9.29972)--(.0747142,-9.29972);\draw[color=orange]
       (.0747142,-9.29972)--(.0746228,-9.29972);\draw[color=orange] (.0746228,-9.29972)--(.0745313,-9.29972);\draw[color=orange] (.0745313,-9.29972)--(.0744399,-9.29972);\draw[color=orange]
       (.0744399,-9.29972)--(.0743484,-9.29972);\draw[color=orange] (.0743484,-9.29972)--(.074257,-9.29972);\draw[color=orange] (.074257,-9.29972)--(.0741655,-9.29972);\draw[color=orange]
       (.0741655,-9.29972)--(.0740741,-9.29972);\draw[color=orange] (.0740741,-9.29972)--(.0739826,-9.29972);\draw[color=orange] (.0739826,-9.29972)--(.0738912,-9.29972);\draw[color=orange]
       (.0738912,-9.29972)--(.0737997,-9.29972);\draw[color=orange] (.0737997,-9.29972)--(.0737083,-9.29972);\draw[color=orange] (.0737083,-9.29972)--(.0736168,-9.29972);\draw[color=orange]
       (.0736168,-9.29972)--(.0735254,-9.29972);\draw[color=orange] (.0735254,-9.29972)--(.0734339,-9.29972);\draw[color=orange] (.0734339,-9.29972)--(.0733425,-9.29972);\draw[color=orange]
       (.0733425,-9.29972)--(.073251,-9.29972);\draw[color=orange] (.073251,-9.29972)--(.0731596,-9.29972);\draw[color=orange] (.0731596,-9.29972)--(.0730681,-9.29972);\draw[color=orange]
       (.0730681,-9.29972)--(.0729767,-9.29972);\draw[color=orange] (.0729767,-9.29972)--(.0728852,-9.29972);\draw[color=orange] (.0728852,-9.29972)--(.0727938,-9.29972);\draw[color=orange]
       (.0727938,-9.29972)--(.0727023,-9.29972);\draw[color=orange] (.0727023,-9.29972)--(.0726109,-9.29972);\draw[color=orange] (.0726109,-9.29972)--(.0725194,-9.29972);\draw[color=orange]
       (.0725194,-9.29972)--(.072428,-9.29972);\draw[color=orange] (.072428,-9.29972)--(.0723365,-9.29972);\draw[color=orange] (.0723365,-9.29972)--(.0722451,-9.29972);\draw[color=orange]
       (.0722451,-9.29972)--(.0721536,-9.29972);\draw[color=orange] (.0721536,-9.29972)--(.0720622,-9.29972);\draw[color=orange] (.0720622,-9.29972)--(.0719707,-9.29972);\draw[color=orange]
       (.0719707,-9.29972)--(.0718793,-9.29972);\draw[color=orange] (.0718793,-9.29972)--(.0717878,-9.29972);\draw[color=orange] (.0717878,-9.29972)--(.0716964,-9.29972);\draw[color=orange]
       (.0716964,-9.29972)--(.0716049,-9.29972);\draw[color=orange] (.0716049,-9.29972)--(.0715135,-9.29972);\draw[color=orange] (.0715135,-9.29972)--(.071422,-9.29972);\draw[color=orange]
       (.071422,-9.29972)--(.0713306,-9.29972);\draw[color=orange] (.0713306,-9.29972)--(.0712391,-9.29972);\draw[color=orange] (.0712391,-9.29972)--(.0711477,-9.29972);\draw[color=orange]
       (.0711477,-9.29972)--(.0710562,-9.29972);\draw[color=orange] (.0710562,-9.29972)--(.0709648,-9.29972);\draw[color=orange] (.0709648,-9.29972)--(.0708733,-9.29972);\draw[color=orange]
       (.0708733,-9.29972)--(.0707819,-9.29972);\draw[color=orange] (.0707819,-9.29972)--(.0706904,-9.29972);\draw[color=orange] (.0706904,-9.29972)--(.070599,-9.29972);\draw[color=orange]
       (.070599,-9.29972)--(.0705075,-9.29972);\draw[color=orange] (.0705075,-9.29972)--(.0704161,-9.29972);\draw[color=orange] (.0704161,-9.29972)--(.0703246,-9.29972);\draw[color=orange]
       (.0703246,-9.29972)--(.0702332,-9.29972);\draw[color=orange] (.0702332,-9.29972)--(.0701417,-9.29972);\draw[color=orange] (.0701417,-9.29972)--(.0700503,-9.29972);\draw[color=orange]
       (.0700503,-9.29972)--(.0699588,-9.29972);\draw[color=orange] (.0699588,-9.29972)--(.0698674,-9.29972);\draw[color=orange] (.0698674,-9.29972)--(.0697759,-9.29972);\draw[color=orange]
       (.0697759,-9.29972)--(.0696845,-9.29972);\draw[color=orange] (.0696845,-9.29972)--(.069593,-9.29972);\draw[color=orange] (.069593,-9.29972)--(.0695016,-9.29972);\draw[color=orange]
       (.0695016,-9.29972)--(.0694102,-9.29972);\draw[color=orange] (.0694102,-9.29972)--(.0693187,-9.29972);\draw[color=orange] (.0693187,-9.29972)--(.0692273,-9.29972);\draw[color=orange]
       (.0692273,-9.29972)--(.0691358,-9.29972);\draw[color=orange] (.0691358,-9.29972)--(.0690444,-9.29972);\draw[color=orange] (.0690444,-9.29972)--(.0689529,-9.29972);\draw[color=orange]
       (.0689529,-9.29972)--(.0688615,-9.29972);\draw[color=orange] (.0688615,-9.29972)--(.06877,-9.29972);\draw[color=orange] (.06877,-9.29972)--(.0686786,-9.29972);\draw[color=orange]
       (.0686786,-9.29972)--(.0685871,-9.29972);\draw[color=orange] (.0685871,-9.29972)--(.0684957,-9.29972);\draw[color=orange] (.0684957,-9.29972)--(.0684042,-9.29972);\draw[color=orange]
       (.0684042,-9.29972)--(.0683128,-9.29972);\draw[color=orange] (.0683128,-9.29972)--(.0682213,-9.29972);\draw[color=orange] (.0682213,-9.29972)--(.0681299,-9.29972);\draw[color=orange]
       (.0681299,-9.29972)--(.0680384,-9.29972);\draw[color=orange] (.0680384,-9.29972)--(.067947,-9.29972);\draw[color=orange] (.067947,-9.29972)--(.0678555,-9.29972);\draw[color=orange]
       (.0678555,-9.29972)--(.0677641,-9.29972);\draw[color=orange] (.0677641,-9.29972)--(.0676726,-9.29972);\draw[color=orange] (.0676726,-9.29972)--(.0675812,-9.29972);\draw[color=orange]
       (.0675812,-9.29972)--(.0674897,-9.29972);\draw[color=orange] (.0674897,-9.29972)--(.0673983,-9.29972);\draw[color=orange] (.0673983,-9.29972)--(.0673068,-9.29972);\draw[color=orange]
       (.0673068,-9.29972)--(.0672154,-9.29972);\draw[color=orange] (.0672154,-9.29972)--(.0671239,-9.29972);\draw[color=orange] (.0671239,-9.29972)--(.0670325,-9.29972);\draw[color=orange]
       (.0670325,-9.29972)--(.066941,-9.29972);\draw[color=orange] (.066941,-9.29972)--(.0668496,-9.29972);\draw[color=orange] (.0668496,-9.29972)--(.0667581,-9.29972);\draw[color=orange]
       (.0667581,-9.29972)--(.0666667,-9.29972);\draw[color=orange] (.0666667,-9.29972)--(.0665752,-9.29972);\draw[color=orange] (.0665752,-9.29972)--(.0664838,-9.29972);\draw[color=orange]
       (.0664838,-9.29972)--(.0663923,-9.29972);\draw[color=orange] (.0663923,-9.29972)--(.0663009,-9.29972);\draw[color=orange] (.0663009,-9.29972)--(.0662094,-9.29972);\draw[color=orange]
       (.0662094,-9.29972)--(.066118,-9.29972);\draw[color=orange] (.066118,-9.29972)--(.0660265,-9.29972);\draw[color=orange] (.0660265,-9.29972)--(.0659351,-9.29972);\draw[color=orange]
       (.0659351,-9.29972)--(.0658436,-9.29972);\draw[color=orange] (.0658436,-9.29972)--(.0657522,-9.29972);\draw[color=orange] (.0657522,-9.29972)--(.0656607,-9.29972);\draw[color=orange]
       (.0656607,-9.29972)--(.0655693,-9.29972);\draw[color=orange] (.0655693,-9.29972)--(.0654778,-9.29972);\draw[color=orange] (.0654778,-9.29972)--(.0653864,-9.29972);\draw[color=orange]
       (.0653864,-9.29972)--(.0652949,-9.29972);\draw[color=orange] (.0652949,-9.29972)--(.0652035,-9.29972);\draw[color=orange] (.0652035,-9.29972)--(.065112,-9.29972);\draw[color=orange]
       (.065112,-9.29972)--(.0650206,-9.29972);\draw[color=orange] (.0650206,-9.29972)--(.0649291,-9.29972);\draw[color=orange] (.0649291,-9.29972)--(.0648377,-9.29972);\draw[color=orange]
       (.0648377,-9.29972)--(.0647462,-9.29972);\draw[color=orange] (.0647462,-9.29972)--(.0646548,-9.29972);\draw[color=orange] (.0646548,-9.29972)--(.0645633,-9.29972);\draw[color=orange]
       (.0645633,-9.29972)--(.0644719,-9.29972);\draw[color=orange] (.0644719,-9.29972)--(.0643804,-9.29972);\draw[color=orange] (.0643804,-9.29972)--(.064289,-9.29972);\draw[color=orange]
       (.064289,-9.29972)--(.0641975,-9.29972);\draw[color=orange] (.0641975,-9.29972)--(.0641061,-9.29972);\draw[color=orange] (.0641061,-9.29972)--(.0640146,-9.29972);\draw[color=orange]
       (.0640146,-9.29972)--(.0639232,-9.29972);\draw[color=orange] (.0639232,-9.29972)--(.0638317,-9.29972);\draw[color=orange] (.0638317,-9.29972)--(.0637403,-9.29972);\draw[color=orange]
       (.0637403,-9.29972)--(.0636488,-9.29972);\draw[color=orange] (.0636488,-9.29972)--(.0635574,-9.29972);\draw[color=orange] (.0635574,-9.29972)--(.0634659,-9.29972);\draw[color=orange]
       (.0634659,-9.29972)--(.0633745,-9.29972);\draw[color=orange] (.0633745,-9.29972)--(.063283,-9.29972);\draw[color=orange] (.063283,-9.29972)--(.0631916,-9.29972);\draw[color=orange]
       (.0631916,-9.29972)--(.0631001,-9.29972);\draw[color=orange] (.0631001,-9.29972)--(.0630087,-9.29972);\draw[color=orange] (.0630087,-9.29972)--(.0629172,-9.29972);\draw[color=orange]
       (.0629172,-9.29972)--(.0628258,-9.29972);\draw[color=orange] (.0628258,-9.29972)--(.0627343,-9.29972);\draw[color=orange] (.0627343,-9.29972)--(.0626429,-9.29972);\draw[color=orange]
       (.0626429,-9.29972)--(.0625514,-9.29972);\draw[color=orange] (.0625514,-9.29972)--(.06246,-9.29972);\draw[color=orange] (.06246,-9.29972)--(.0623685,-9.29972);\draw[color=orange]
       (.0623685,-9.29972)--(.0622771,-9.29972);\draw[color=orange] (.0622771,-9.29972)--(.0621856,-9.29972);\draw[color=orange] (.0621856,-9.29972)--(.0620942,-9.29972);\draw[color=orange]
       (.0620942,-9.29972)--(.0620027,-9.29972);\draw[color=orange] (.0620027,-9.29972)--(.0619113,-9.29972);\draw[color=orange] (.0619113,-9.29972)--(.0618198,-9.29972);\draw[color=orange]
       (.0618198,-9.29972)--(.0617284,-9.29972);\draw[color=orange] (.0617284,-9.29972)--(.0616369,-9.29972);\draw[color=orange] (.0616369,-9.29972)--(.0615455,-9.29972);\draw[color=orange]
       (.0615455,-9.29972)--(.061454,-9.29972);\draw[color=orange] (.061454,-9.29972)--(.0613626,-9.29972);\draw[color=orange] (.0613626,-9.29972)--(.0612711,-9.29972);\draw[color=orange]
       (.0612711,-9.29972)--(.0611797,-9.29972);\draw[color=orange] (.0611797,-9.29972)--(.0610882,-9.29972);\draw[color=orange] (.0610882,-9.29972)--(.0609968,-9.29972);\draw[color=orange]
       (.0609968,-9.29972)--(.0609053,-9.29972);\draw[color=orange] (.0609053,-9.29972)--(.0608139,-9.29972);\draw[color=orange] (.0608139,-9.29972)--(.0607225,-9.29972);\draw[color=orange]
       (.0607225,-9.29972)--(.060631,-9.29972);\draw[color=orange] (.060631,-9.29972)--(.0605396,-9.29972);\draw[color=orange] (.0605396,-9.29972)--(.0604481,-9.29972);\draw[color=orange]
       (.0604481,-9.29972)--(.0603567,-9.29972);\draw[color=orange] (.0603567,-9.29972)--(.0602652,-9.29972);\draw[color=orange] (.0602652,-9.29972)--(.0601738,-9.29972);\draw[color=orange]
       (.0601738,-9.29972)--(.0600823,-9.29972);\draw[color=orange] (.0600823,-9.29972)--(.0599909,-9.29972);\draw[color=orange] (.0599909,-9.29972)--(.0598994,-9.29972);\draw[color=orange]
       (.0598994,-9.29972)--(.059808,-9.29972);\draw[color=orange] (.059808,-9.29972)--(.0597165,-9.29972);\draw[color=orange] (.0597165,-9.29972)--(.0596251,-9.29972);\draw[color=orange]
       (.0596251,-9.29972)--(.0595336,-9.29972);\draw[color=orange] (.0595336,-9.29972)--(.0594422,-9.29972);\draw[color=orange] (.0594422,-9.29972)--(.0593507,-9.29972);\draw[color=orange]
       (.0593507,-9.29972)--(.0592593,-9.29972);\draw[color=orange] (.0592593,-9.29972)--(.0591678,-9.29972);\draw[color=orange] (.0591678,-9.29972)--(.0590764,-9.29972);\draw[color=orange]
       (.0590764,-9.29972)--(.0589849,-9.29972);\draw[color=orange] (.0589849,-9.29972)--(.0588935,-9.29972);\draw[color=orange] (.0588935,-9.29972)--(.058802,-9.29972);\draw[color=orange]
       (.058802,-9.29972)--(.0587106,-9.29972);\draw[color=orange] (.0587106,-9.29972)--(.0586191,-9.29972);\draw[color=orange] (.0586191,-9.29972)--(.0585277,-9.29972);\draw[color=orange]
       (.0585277,-9.29972)--(.0584362,-9.29972);\draw[color=orange] (.0584362,-9.29972)--(.0583448,-9.29972);\draw[color=orange] (.0583448,-9.29972)--(.0582533,-9.29972);\draw[color=orange]
       (.0582533,-9.29972)--(.0581619,-9.29972);\draw[color=orange] (.0581619,-9.29972)--(.0580704,-9.29972);\draw[color=orange] (.0580704,-9.29972)--(.057979,-9.29972);\draw[color=orange]
       (.057979,-9.29972)--(.0578875,-9.29972);\draw[color=orange] (.0578875,-9.29972)--(.0577961,-9.29972);\draw[color=orange] (.0577961,-9.29972)--(.0577046,-9.29972);\draw[color=orange]
       (.0577046,-9.29972)--(.0576132,-9.29972);\draw[color=orange] (.0576132,-9.29972)--(.0575217,-9.29972);\draw[color=orange] (.0575217,-9.29972)--(.0574303,-9.29972);\draw[color=orange]
       (.0574303,-9.29972)--(.0573388,-9.29972);\draw[color=orange] (.0573388,-9.29972)--(.0572474,-9.29972);\draw[color=orange] (.0572474,-9.29972)--(.0571559,-9.29972);\draw[color=orange]
       (.0571559,-9.29972)--(.0570645,-9.29972);\draw[color=orange] (.0570645,-9.29972)--(.056973,-9.29972);\draw[color=orange] (.056973,-9.29972)--(.0568816,-9.29972);\draw[color=orange]
       (.0568816,-9.29972)--(.0567901,-9.29972);\draw[color=orange] (.0567901,-9.29972)--(.0566987,-9.29972);\draw[color=orange] (.0566987,-9.29972)--(.0566072,-9.29972);\draw[color=orange]
       (.0566072,-9.29972)--(.0565158,-9.29972);\draw[color=orange] (.0565158,-9.29972)--(.0564243,-9.29972);\draw[color=orange] (.0564243,-9.29972)--(.0563329,-9.29972);\draw[color=orange]
       (.0563329,-9.29972)--(.0562414,-9.29972);\draw[color=orange] (.0562414,-9.29972)--(.05615,-9.29972);\draw[color=orange] (.05615,-9.29972)--(.0560585,-9.29972);\draw[color=orange]
       (.0560585,-9.29972)--(.0559671,-9.29972);\draw[color=orange] (.0559671,-9.29972)--(.0558756,-9.29972);\draw[color=orange] (.0558756,-9.29972)--(.0557842,-9.29972);\draw[color=orange]
       (.0557842,-9.29972)--(.0556927,-9.29972);\draw[color=orange] (.0556927,-9.29972)--(.0556013,-9.29972);\draw[color=orange] (.0556013,-9.29972)--(.0555098,-9.29972);\draw[color=orange]
       (.0555098,-9.29972)--(.0554184,-9.29972);\draw[color=orange] (.0554184,-9.29972)--(.0553269,-9.29972);\draw[color=orange] (.0553269,-9.29972)--(.0552355,-9.29972);\draw[color=orange]
       (.0552355,-9.29972)--(.055144,-9.29972);\draw[color=orange] (.055144,-9.29972)--(.0550526,-9.29972);\draw[color=orange] (.0550526,-9.29972)--(.0549611,-9.29972);\draw[color=orange]
       (.0549611,-9.29972)--(.0548697,-9.29972);\draw[color=orange] (.0548697,-9.29972)--(.0547782,-9.29972);\draw[color=orange] (.0547782,-9.29972)--(.0546868,-9.29972);\draw[color=orange]
       (.0546868,-9.29972)--(.0545953,-9.29972);\draw[color=orange] (.0545953,-9.29972)--(.0545039,-9.29972);\draw[color=orange] (.0545039,-9.29972)--(.0544124,-9.29972);\draw[color=orange]
       (.0544124,-9.29972)--(.054321,-9.29972);\draw[color=orange] (.054321,-9.29972)--(.0542295,-9.29972);\draw[color=orange] (.0542295,-9.29972)--(.0541381,-9.29972);\draw[color=orange]
       (.0541381,-9.29972)--(.0540466,-9.29972);\draw[color=orange] (.0540466,-9.29972)--(.0539552,-9.29972);\draw[color=orange] (.0539552,-9.29972)--(.0538637,-9.29972);\draw[color=orange]
       (.0538637,-9.29972)--(.0537723,-9.29972);\draw[color=orange] (.0537723,-9.29972)--(.0536808,-9.29972);\draw[color=orange] (.0536808,-9.29972)--(.0535894,-9.29972);\draw[color=orange]
       (.0535894,-9.29972)--(.0534979,-9.29972);\draw[color=orange] (.0534979,-9.29972)--(.0534065,-9.29972);\draw[color=orange] (.0534065,-9.29972)--(.053315,-9.29972);\draw[color=orange]
       (.053315,-9.29972)--(.0532236,-9.29972);\draw[color=orange] (.0532236,-9.29972)--(.0531321,-9.29972);\draw[color=orange] (.0531321,-9.29972)--(.0530407,-9.29972);\draw[color=orange]
       (.0530407,-9.29972)--(.0529492,-9.29972);\draw[color=orange] (.0529492,-9.29972)--(.0528578,-9.29972);\draw[color=orange] (.0528578,-9.29972)--(.0527663,-9.29972);\draw[color=orange]
       (.0527663,-9.29972)--(.0526749,-9.29972);\draw[color=orange] (.0526749,-9.29972)--(.0525834,-9.29972);\draw[color=orange] (.0525834,-9.29972)--(.052492,-9.29972);\draw[color=orange]
       (.052492,-9.29972)--(.0524005,-9.29972);\draw[color=orange] (.0524005,-9.29972)--(.0523091,-9.29972);\draw[color=orange] (.0523091,-9.29972)--(.0522176,-9.29972);\draw[color=orange]
       (.0522176,-9.29972)--(.0521262,-9.29972);\draw[color=orange] (.0521262,-9.29972)--(.0520348,-9.29972);\draw[color=orange] (.0520348,-9.29972)--(.0519433,-9.29972);\draw[color=orange]
       (.0519433,-9.29972)--(.0518519,-9.29972);\draw[color=orange] (.0518519,-9.29972)--(.0517604,-9.29972);\draw[color=orange] (.0517604,-9.29972)--(.051669,-9.29972);\draw[color=orange]
       (.051669,-9.29972)--(.0515775,-9.29972);\draw[color=orange] (.0515775,-9.29972)--(.0514861,-9.29972);\draw[color=orange] (.0514861,-9.29972)--(.0513946,-9.29972);\draw[color=orange]
       (.0513946,-9.29972)--(.0513032,-9.29972);\draw[color=orange] (.0513032,-9.29972)--(.0512117,-9.29972);\draw[color=orange] (.0512117,-9.29972)--(.0511203,-9.29972);\draw[color=orange]
       (.0511203,-9.29972)--(.0510288,-9.29972);\draw[color=orange] (.0510288,-9.29972)--(.0509374,-9.29972);\draw[color=orange] (.0509374,-9.29972)--(.0508459,-9.29972);\draw[color=orange]
       (.0508459,-9.29972)--(.0507545,-9.29972);\draw[color=orange] (.0507545,-9.29972)--(.050663,-9.29972);\draw[color=orange] (.050663,-9.29972)--(.0505716,-9.29972);\draw[color=orange]
       (.0505716,-9.29972)--(.0504801,-9.29972);\draw[color=orange] (.0504801,-9.29972)--(.0503887,-9.29972);\draw[color=orange] (.0503887,-9.29972)--(.0502972,-9.29972);\draw[color=orange]
       (.0502972,-9.29972)--(.0502058,-9.29972);\draw[color=orange] (.0502058,-9.29972)--(.0501143,-9.29972);\draw[color=orange] (.0501143,-9.29972)--(.0500229,-9.29972);\draw[color=orange]
       (.0500229,-9.29972)--(.0499314,-9.29972);\draw[color=orange] (.0499314,-9.29972)--(.04984,-9.29972);\draw[color=orange] (.04984,-9.29972)--(.0497485,-9.29972);\draw[color=orange]
       (.0497485,-9.29972)--(.0496571,-9.29972);\draw[color=orange] (.0496571,-9.29972)--(.0495656,-9.29972);\draw[color=orange] (.0495656,-9.29972)--(.0494742,-9.29972);\draw[color=orange]
       (.0494742,-9.29972)--(.0493827,-9.29972);\draw[color=orange] (.0493827,-9.29972)--(.0492913,-9.29972);\draw[color=orange] (.0492913,-9.29972)--(.0491998,-9.29972);\draw[color=orange]
       (.0491998,-9.29972)--(.0491084,-9.29972);\draw[color=orange] (.0491084,-9.29972)--(.0490169,-9.29972);\draw[color=orange] (.0490169,-9.29972)--(.0489255,-9.29972);\draw[color=orange]
       (.0489255,-9.29972)--(.048834,-9.29972);\draw[color=orange] (.048834,-9.29972)--(.0487426,-9.29972);\draw[color=orange] (.0487426,-9.29972)--(.0486511,-9.29972);\draw[color=orange]
       (.0486511,-9.29972)--(.0485597,-9.29972);\draw[color=orange] (.0485597,-9.29972)--(.0484682,-9.29972);\draw[color=orange] (.0484682,-9.29972)--(.0483768,-9.29972);\draw[color=orange]
       (.0483768,-9.29972)--(.0482853,-9.29972);\draw[color=orange] (.0482853,-9.29972)--(.0481939,-9.29972);\draw[color=orange] (.0481939,-9.29972)--(.0481024,-9.29972);\draw[color=orange]
       (.0481024,-9.29972)--(.048011,-9.29972);\draw[color=orange] (.048011,-9.29972)--(.0479195,-9.29972);\draw[color=orange] (.0479195,-9.29972)--(.0478281,-9.29972);\draw[color=orange]
       (.0478281,-9.29972)--(.0477366,-9.29972);\draw[color=orange] (.0477366,-9.29972)--(.0476452,-9.29972);\draw[color=orange] (.0476452,-9.29972)--(.0475537,-9.29972);\draw[color=orange]
       (.0475537,-9.29972)--(.0474623,-9.29972);\draw[color=orange] (.0474623,-9.29972)--(.0473708,-9.29972);\draw[color=orange] (.0473708,-9.29972)--(.0472794,-9.29972);\draw[color=orange]
       (.0472794,-9.29972)--(.0471879,-9.29972);\draw[color=orange] (.0471879,-9.29972)--(.0470965,-9.29972);\draw[color=orange] (.0470965,-9.29972)--(.047005,-9.29972);\draw[color=orange]
       (.047005,-9.29972)--(.0469136,-9.29972);\draw[color=orange] (.0469136,-9.29972)--(.0468221,-9.29972);\draw[color=orange] (.0468221,-9.29972)--(.0467307,-9.29972);\draw[color=orange]
       (.0467307,-9.29972)--(.0466392,-9.29972);\draw[color=orange] (.0466392,-9.29972)--(.0465478,-9.29972);\draw[color=orange] (.0465478,-9.29972)--(.0464563,-9.29972);\draw[color=orange]
       (.0464563,-9.29972)--(.0463649,-9.29972);\draw[color=orange] (.0463649,-9.29972)--(.0462734,-9.29972);\draw[color=orange] (.0462734,-9.29972)--(.046182,-9.29972);\draw[color=orange]
       (.046182,-9.29972)--(.0460905,-9.29972);\draw[color=orange] (.0460905,-9.29972)--(.0459991,-9.29972);\draw[color=orange] (.0459991,-9.29972)--(.0459076,-9.29972);\draw[color=orange]
       (.0459076,-9.29972)--(.0458162,-9.29972);\draw[color=orange] (.0458162,-9.29972)--(.0457247,-9.29972);\draw[color=orange] (.0457247,-9.29972)--(.0456333,-9.29972);\draw[color=orange]
       (.0456333,-9.29972)--(.0455418,-9.29972);\draw[color=orange] (.0455418,-9.29972)--(.0454504,-9.29972);\draw[color=orange] (.0454504,-9.29972)--(.0453589,-9.29972);\draw[color=orange]
       (.0453589,-9.29972)--(.0452675,-9.29972);\draw[color=orange] (.0452675,-9.29972)--(.045176,-9.29972);\draw[color=orange] (.045176,-9.29972)--(.0450846,-9.29972);\draw[color=orange]
       (.0450846,-9.29972)--(.0449931,-9.29972);\draw[color=orange] (.0449931,-9.29972)--(.0449017,-9.29972);\draw[color=orange] (.0449017,-9.29972)--(.0448102,-9.29972);\draw[color=orange]
       (.0448102,-9.29972)--(.0447188,-9.29972);\draw[color=orange] (.0447188,-9.29972)--(.0446273,-9.29972);\draw[color=orange] (.0446273,-9.29972)--(.0445359,-9.29972);\draw[color=orange]
       (.0445359,-9.29972)--(.0444444,-9.29972);\draw[color=orange] (.0444444,-9.29972)--(.044353,-9.29972);\draw[color=orange] (.044353,-9.29972)--(.0442615,-9.29972);\draw[color=orange]
       (.0442615,-9.29972)--(.0441701,-9.29972);\draw[color=orange] (.0441701,-9.29972)--(.0440786,-9.29972);\draw[color=orange] (.0440786,-9.29972)--(.0439872,-9.29972);\draw[color=orange]
       (.0439872,-9.29972)--(.0438957,-9.29972);\draw[color=orange] (.0438957,-9.29972)--(.0438043,-9.29972);\draw[color=orange] (.0438043,-9.29972)--(.0437128,-9.29972);\draw[color=orange]
       (.0437128,-9.29972)--(.0436214,-9.29972);\draw[color=orange] (.0436214,-9.29972)--(.0435299,-9.29972);\draw[color=orange] (.0435299,-9.29972)--(.0434385,-9.29972);\draw[color=orange]
       (.0434385,-9.29972)--(.0433471,-9.29972);\draw[color=orange] (.0433471,-9.29972)--(.0432556,-9.29972);\draw[color=orange] (.0432556,-9.29972)--(.0431642,-9.29972);\draw[color=orange]
       (.0431642,-9.29972)--(.0430727,-9.29972);\draw[color=orange] (.0430727,-9.29972)--(.0429813,-9.29972);\draw[color=orange] (.0429813,-9.29972)--(.0428898,-9.29972);\draw[color=orange]
       (.0428898,-9.29972)--(.0427984,-9.29972);\draw[color=orange] (.0427984,-9.29972)--(.0427069,-9.29972);\draw[color=orange] (.0427069,-9.29972)--(.0426155,-9.29972);\draw[color=orange]
       (.0426155,-9.29972)--(.042524,-9.29972);\draw[color=orange] (.042524,-9.29972)--(.0424326,-9.29972);\draw[color=orange] (.0424326,-9.29972)--(.0423411,-9.29972);\draw[color=orange]
       (.0423411,-9.29972)--(.0422497,-9.29972);\draw[color=orange] (.0422497,-9.29972)--(.0421582,-9.29972);\draw[color=orange] (.0421582,-9.29972)--(.0420668,-9.29972);\draw[color=orange]
       (.0420668,-9.29972)--(.0419753,-9.29972);\draw[color=orange] (.0419753,-9.29972)--(.0418839,-9.29972);\draw[color=orange] (.0418839,-9.29972)--(.0417924,-9.29972);\draw[color=orange]
       (.0417924,-9.29972)--(.041701,-9.29972);\draw[color=orange] (.041701,-9.29972)--(.0416095,-9.29972);\draw[color=orange] (.0416095,-9.29972)--(.0415181,-9.29972);\draw[color=orange]
       (.0415181,-9.29972)--(.0414266,-9.29972);\draw[color=orange] (.0414266,-9.29972)--(.0413352,-9.29972);\draw[color=orange] (.0413352,-9.29972)--(.0412437,-9.29972);\draw[color=orange]
       (.0412437,-9.29972)--(.0411523,-9.29972);\draw[color=orange] (.0411523,-9.29972)--(.0410608,-9.29972);\draw[color=orange] (.0410608,-9.29972)--(.0409694,-9.29972);\draw[color=orange]
       (.0409694,-9.29972)--(.0408779,-9.29972);\draw[color=orange] (.0408779,-9.29972)--(.0407865,-9.29972);\draw[color=orange] (.0407865,-9.29972)--(.040695,-9.29972);\draw[color=orange]
       (.040695,-9.29972)--(.0406036,-9.29972);\draw[color=orange] (.0406036,-9.29972)--(.0405121,-9.29972);\draw[color=orange] (.0405121,-9.29972)--(.0404207,-9.29972);\draw[color=orange]
       (.0404207,-9.29972)--(.0403292,-9.29972);\draw[color=orange] (.0403292,-9.29972)--(.0402378,-9.29972);\draw[color=orange] (.0402378,-9.29972)--(.0401463,-9.29972);\draw[color=orange]
       (.0401463,-9.29972)--(.0400549,-9.29972);\draw[color=orange] (.0400549,-9.29972)--(.0399634,-9.29972);\draw[color=orange] (.0399634,-9.29972)--(.039872,-9.29972);\draw[color=orange]
       (.039872,-9.29972)--(.0397805,-9.29972);\draw[color=orange] (.0397805,-9.29972)--(.0396891,-9.29972);\draw[color=orange] (.0396891,-9.29972)--(.0395976,-9.29972);\draw[color=orange]
       (.0395976,-9.29972)--(.0395062,-9.29972);\draw[color=orange] (.0395062,-9.29972)--(.0394147,-9.29972);\draw[color=orange] (.0394147,-9.29972)--(.0393233,-9.29972);\draw[color=orange]
       (.0393233,-9.29972)--(.0392318,-9.29972);\draw[color=orange] (.0392318,-9.29972)--(.0391404,-9.29972);\draw[color=orange] (.0391404,-9.29972)--(.0390489,-9.29972);\draw[color=orange]
       (.0390489,-9.29972)--(.0389575,-9.29972);\draw[color=orange] (.0389575,-9.29972)--(.038866,-9.29972);\draw[color=orange] (.038866,-9.29972)--(.0387746,-9.29972);\draw[color=orange]
       (.0387746,-9.29972)--(.0386831,-9.29972);\draw[color=orange] (.0386831,-9.29972)--(.0385917,-9.29972);\draw[color=orange] (.0385917,-9.29972)--(.0385002,-9.29972);\draw[color=orange]
       (.0385002,-9.29972)--(.0384088,-9.29972);\draw[color=orange] (.0384088,-9.29972)--(.0383173,-9.29972);\draw[color=orange] (.0383173,-9.29972)--(.0382259,-9.29972);\draw[color=orange]
       (.0382259,-9.29972)--(.0381344,-9.29972);\draw[color=orange] (.0381344,-9.29972)--(.038043,-9.29972);\draw[color=orange] (.038043,-9.29972)--(.0379515,-9.29972);\draw[color=orange]
       (.0379515,-9.29972)--(.0378601,-9.29972);\draw[color=orange] (.0378601,-9.29972)--(.0377686,-9.29972);\draw[color=orange] (.0377686,-9.29972)--(.0376772,-9.29972);\draw[color=orange]
       (.0376772,-9.29972)--(.0375857,-9.29972);\draw[color=orange] (.0375857,-9.29972)--(.0374943,-9.29972);\draw[color=orange] (.0374943,-9.29972)--(.0374028,-9.29972);\draw[color=orange]
       (.0374028,-9.29972)--(.0373114,-9.29972);\draw[color=orange] (.0373114,-9.29972)--(.0372199,-9.29972);\draw[color=orange] (.0372199,-9.29972)--(.0371285,-9.29972);\draw[color=orange]
       (.0371285,-9.29972)--(.037037,-9.29972);\draw[color=orange] (.037037,-9.29972)--(.0369456,-9.29972);\draw[color=orange] (.0369456,-9.29972)--(.0368541,-9.29972);\draw[color=orange]
       (.0368541,-9.29972)--(.0367627,-9.29972);\draw[color=orange] (.0367627,-9.29972)--(.0366712,-9.29972);\draw[color=orange] (.0366712,-9.29972)--(.0365798,-9.29972);\draw[color=orange]
       (.0365798,-9.29972)--(.0364883,-9.29972);\draw[color=orange] (.0364883,-9.29972)--(.0363969,-9.29972);\draw[color=orange] (.0363969,-9.29972)--(.0363054,-9.29972);\draw[color=orange]
       (.0363054,-9.29972)--(.036214,-9.29972);\draw[color=orange] (.036214,-9.29972)--(.0361225,-9.29972);\draw[color=orange] (.0361225,-9.29972)--(.0360311,-9.29972);\draw[color=orange]
       (.0360311,-9.29972)--(.0359396,-9.29972);\draw[color=orange] (.0359396,-9.29972)--(.0358482,-9.29972);\draw[color=orange] (.0358482,-9.29972)--(.0357567,-9.29972);\draw[color=orange]
       (.0357567,-9.29972)--(.0356653,-9.29972);\draw[color=orange] (.0356653,-9.29972)--(.0355738,-9.29972);\draw[color=orange] (.0355738,-9.29972)--(.0354824,-9.29972);\draw[color=orange]
       (.0354824,-9.29972)--(.0353909,-9.29972);\draw[color=orange] (.0353909,-9.29972)--(.0352995,-9.29972);\draw[color=orange] (.0352995,-9.29972)--(.035208,-9.29972);\draw[color=orange]
       (.035208,-9.29972)--(.0351166,-9.29972);\draw[color=orange] (.0351166,-9.29972)--(.0350251,-9.29972);\draw[color=orange] (.0350251,-9.29972)--(.0349337,-9.29972);\draw[color=orange]
       (.0349337,-9.29972)--(.0348422,-9.29972);\draw[color=orange] (.0348422,-9.29972)--(.0347508,-9.29972);\draw[color=orange] (.0347508,-9.29972)--(.0346594,-9.29972);\draw[color=orange]
       (.0346594,-9.29972)--(.0345679,-9.29972);\draw[color=orange] (.0345679,-9.29972)--(.0344765,-9.29972);\draw[color=orange] (.0344765,-9.29972)--(.034385,-9.29972);\draw[color=orange]
       (.034385,-9.29972)--(.0342936,-9.29972);\draw[color=orange] (.0342936,-9.29972)--(.0342021,-9.29972);\draw[color=orange] (.0342021,-9.29972)--(.0341107,-9.29972);\draw[color=orange]
       (.0341107,-9.29972)--(.0340192,-9.29972);\draw[color=orange] (.0340192,-9.29972)--(.0339278,-9.29972);\draw[color=orange] (.0339278,-9.29972)--(.0338363,-9.29972);\draw[color=orange]
       (.0338363,-9.29972)--(.0337449,-9.29972);\draw[color=orange] (.0337449,-9.29972)--(.0336534,-9.29972);\draw[color=orange] (.0336534,-9.29972)--(.033562,-9.29972);\draw[color=orange]
       (.033562,-9.29972)--(.0334705,-9.29972);\draw[color=orange] (.0334705,-9.29972)--(.0333791,-9.29972);\draw[color=orange] (.0333791,-9.29972)--(.0332876,-9.29972);\draw[color=orange]
       (.0332876,-9.29972)--(.0331962,-9.29972);\draw[color=orange] (.0331962,-9.29972)--(.0331047,-9.29972);\draw[color=orange] (.0331047,-9.29972)--(.0330133,-9.29972);\draw[color=orange]
       (.0330133,-9.29972)--(.0329218,-9.29972);\draw[color=orange] (.0329218,-9.29972)--(.0328304,-9.29972);\draw[color=orange] (.0328304,-9.29972)--(.0327389,-9.29972);\draw[color=orange]
       (.0327389,-9.29972)--(.0326475,-9.29972);\draw[color=orange] (.0326475,-9.29972)--(.032556,-9.29972);\draw[color=orange] (.032556,-9.29972)--(.0324646,-9.29972);\draw[color=orange]
       (.0324646,-9.29972)--(.0323731,-9.29972);\draw[color=orange] (.0323731,-9.29972)--(.0322817,-9.29972);\draw[color=orange] (.0322817,-9.29972)--(.0321902,-9.29972);\draw[color=orange]
       (.0321902,-9.29972)--(.0320988,-9.29972);\draw[color=orange] (.0320988,-9.29972)--(.0320073,-9.29972);\draw[color=orange] (.0320073,-9.29972)--(.0319159,-9.29972);\draw[color=orange]
       (.0319159,-9.29972)--(.0318244,-9.29972);\draw[color=orange] (.0318244,-9.29972)--(.031733,-9.29972);\draw[color=orange] (.031733,-9.29972)--(.0316415,-9.29972);\draw[color=orange]
       (.0316415,-9.29972)--(.0315501,-9.29972);\draw[color=orange] (.0315501,-9.29972)--(.0314586,-9.29972);\draw[color=orange] (.0314586,-9.29972)--(.0313672,-9.29972);\draw[color=orange]
       (.0313672,-9.29972)--(.0312757,-9.29972);\draw[color=orange] (.0312757,-9.29972)--(.0311843,-9.29972);\draw[color=orange] (.0311843,-9.29972)--(.0310928,-9.29972);\draw[color=orange]
       (.0310928,-9.29972)--(.0310014,-9.29972);\draw[color=orange] (.0310014,-9.29972)--(.0309099,-9.29972);\draw[color=orange] (.0309099,-9.29972)--(.0308185,-9.29972);\draw[color=orange]
       (.0308185,-9.29972)--(.030727,-9.29972);\draw[color=orange] (.030727,-9.29972)--(.0306356,-9.29972);\draw[color=orange] (.0306356,-9.29972)--(.0305441,-9.29972);\draw[color=orange]
       (.0305441,-9.29972)--(.0304527,-9.29972);\draw[color=orange] (.0304527,-9.29972)--(.0303612,-9.29972);\draw[color=orange] (.0303612,-9.29972)--(.0302698,-9.29972);\draw[color=orange]
       (.0302698,-9.29972)--(.0301783,-9.29972);\draw[color=orange] (.0301783,-9.29972)--(.0300869,-9.29972);\draw[color=orange] (.0300869,-9.29972)--(.0299954,-9.29972);\draw[color=orange]
       (.0299954,-9.29972)--(.029904,-9.29972);\draw[color=orange] (.029904,-9.29972)--(.0298125,-9.29972);\draw[color=orange] (.0298125,-9.29972)--(.0297211,-9.29972);\draw[color=orange]
       (.0297211,-9.29972)--(.0296296,-9.29972);\draw[color=orange] (.0296296,-9.29972)--(.0295382,-9.29972);\draw[color=orange] (.0295382,-9.29972)--(.0294467,-9.29972);\draw[color=orange]
       (.0294467,-9.29972)--(.0293553,-9.29972);\draw[color=orange] (.0293553,-9.29972)--(.0292638,-9.29972);\draw[color=orange] (.0292638,-9.29972)--(.0291724,-9.29972);\draw[color=orange]
       (.0291724,-9.29972)--(.0290809,-9.29972);\draw[color=orange] (.0290809,-9.29972)--(.0289895,-9.29972);\draw[color=orange] (.0289895,-9.29972)--(.028898,-9.29972);\draw[color=orange]
       (.028898,-9.29972)--(.0288066,-9.29972);\draw[color=orange] (.0288066,-9.29972)--(.0287151,-9.29972);\draw[color=orange] (.0287151,-9.29972)--(.0286237,-9.29972);\draw[color=orange]
       (.0286237,-9.29972)--(.0285322,-9.29972);\draw[color=orange] (.0285322,-9.29972)--(.0284408,-9.29972);\draw[color=orange] (.0284408,-9.29972)--(.0283493,-9.29972);\draw[color=orange]
       (.0283493,-9.29972)--(.0282579,-9.29972);\draw[color=orange] (.0282579,-9.29972)--(.0281664,-9.29972);\draw[color=orange] (.0281664,-9.29972)--(.028075,-9.29972);\draw[color=orange]
       (.028075,-9.29972)--(.0279835,-9.29972);\draw[color=orange] (.0279835,-9.29972)--(.0278921,-9.29972);\draw[color=orange] (.0278921,-9.29972)--(.0278006,-9.29972);\draw[color=orange]
       (.0278006,-9.29972)--(.0277092,-9.29972);\draw[color=orange] (.0277092,-9.29972)--(.0276177,-9.29972);\draw[color=orange] (.0276177,-9.29972)--(.0275263,-9.29972);\draw[color=orange]
       (.0275263,-9.29972)--(.0274348,-9.29972);\draw[color=orange] (.0274348,-9.29972)--(.0273434,-9.29972);\draw[color=orange] (.0273434,-9.29972)--(.0272519,-9.29972);\draw[color=orange]
       (.0272519,-9.29972)--(.0271605,-9.29972);\draw[color=orange] (.0271605,-9.29972)--(.027069,-9.29972);\draw[color=orange] (.027069,-9.29972)--(.0269776,-9.29972);\draw[color=orange]
       (.0269776,-9.29972)--(.0268861,-9.29972);\draw[color=orange] (.0268861,-9.29972)--(.0267947,-9.29972);\draw[color=orange] (.0267947,-9.29972)--(.0267032,-9.29972);\draw[color=orange]
       (.0267032,-9.29972)--(.0266118,-9.29972);\draw[color=orange] (.0266118,-9.29972)--(.0265203,-9.29972);\draw[color=orange] (.0265203,-9.29972)--(.0264289,-9.29972);\draw[color=orange]
       (.0264289,-9.29972)--(.0263374,-9.29972);\draw[color=orange] (.0263374,-9.29972)--(.026246,-9.29972);\draw[color=orange] (.026246,-9.29972)--(.0261545,-9.29972);\draw[color=orange]
       (.0261545,-9.29972)--(.0260631,-9.29972);\draw[color=orange] (.0260631,-9.29972)--(.0259717,-9.29972);\draw[color=orange] (.0259717,-9.29972)--(.0258802,-9.29972);\draw[color=orange]
       (.0258802,-9.29972)--(.0257888,-9.29972);\draw[color=orange] (.0257888,-9.29972)--(.0256973,-9.29972);\draw[color=orange] (.0256973,-9.29972)--(.0256059,-9.29972);\draw[color=orange]
       (.0256059,-9.29972)--(.0255144,-9.29972);\draw[color=orange] (.0255144,-9.29972)--(.025423,-9.29972);\draw[color=orange] (.025423,-9.29972)--(.0253315,-9.29972);\draw[color=orange]
       (.0253315,-9.29972)--(.0252401,-9.29972);\draw[color=orange] (.0252401,-9.29972)--(.0251486,-9.29972);\draw[color=orange] (.0251486,-9.29972)--(.0250572,-9.29972);\draw[color=orange]
       (.0250572,-9.29972)--(.0249657,-9.29972);\draw[color=orange] (.0249657,-9.29972)--(.0248743,-9.29972);\draw[color=orange] (.0248743,-9.29972)--(.0247828,-9.29972);\draw[color=orange]
       (.0247828,-9.29972)--(.0246914,-9.29972);\draw[color=orange] (.0246914,-9.29972)--(.0245999,-9.29972);\draw[color=orange] (.0245999,-9.29972)--(.0245085,-9.29972);\draw[color=orange]
       (.0245085,-9.29972)--(.024417,-9.29972);\draw[color=orange] (.024417,-9.29972)--(.0243256,-9.29972);\draw[color=orange] (.0243256,-9.29972)--(.0242341,-9.29972);\draw[color=orange]
       (.0242341,-9.29972)--(.0241427,-9.29972);\draw[color=orange] (.0241427,-9.29972)--(.0240512,-9.29972);\draw[color=orange] (.0240512,-9.29972)--(.0239598,-9.29972);\draw[color=orange]
       (.0239598,-9.29972)--(.0238683,-9.29972);\draw[color=orange] (.0238683,-9.29972)--(.0237769,-9.29972);\draw[color=orange] (.0237769,-9.29972)--(.0236854,-9.29972);\draw[color=orange]
       (.0236854,-9.29972)--(.023594,-9.29972);\draw[color=orange] (.023594,-9.29972)--(.0235025,-9.29972);\draw[color=orange] (.0235025,-9.29972)--(.0234111,-9.29972);\draw[color=orange]
       (.0234111,-9.29972)--(.0233196,-9.29972);\draw[color=orange] (.0233196,-9.29972)--(.0232282,-9.29972);\draw[color=orange] (.0232282,-9.29972)--(.0231367,-9.29972);\draw[color=orange]
       (.0231367,-9.29972)--(.0230453,-9.29972);\draw[color=orange] (.0230453,-9.29972)--(.0229538,-9.29972);\draw[color=orange] (.0229538,-9.29972)--(.0228624,-9.29972);\draw[color=orange]
       (.0228624,-9.29972)--(.0227709,-9.29972);\draw[color=orange] (.0227709,-9.29972)--(.0226795,-9.29972);\draw[color=orange] (.0226795,-9.29972)--(.022588,-9.29972);\draw[color=orange]
       (.022588,-9.29972)--(.0224966,-9.29972);\draw[color=orange] (.0224966,-9.29972)--(.0224051,-9.29972);\draw[color=orange] (.0224051,-9.29972)--(.0223137,-9.29972);\draw[color=orange]
       (.0223137,-9.29972)--(.0222222,-9.29972);\draw[color=orange] (.0222222,-9.29972)--(.0221308,-9.29972);\draw[color=orange] (.0221308,-9.29972)--(.0220393,-9.29972);\draw[color=orange]
       (.0220393,-9.29972)--(.0219479,-9.29972);\draw[color=orange] (.0219479,-9.29972)--(.0218564,-9.29972);\draw[color=orange] (.0218564,-9.29972)--(.021765,-9.29972);\draw[color=orange]
       (.021765,-9.29972)--(.0216735,-9.29972);\draw[color=orange] (.0216735,-9.29972)--(.0215821,-9.29972);\draw[color=orange] (.0215821,-9.29972)--(.0214906,-9.29972);\draw[color=orange]
       (.0214906,-9.29972)--(.0213992,-9.29972);\draw[color=orange] (.0213992,-9.29972)--(.0213077,-9.29972);\draw[color=orange] (.0213077,-9.29972)--(.0212163,-9.29972);\draw[color=orange]
       (.0212163,-9.29972)--(.0211248,-9.29972);\draw[color=orange] (.0211248,-9.29972)--(.0210334,-9.29972);\draw[color=orange] (.0210334,-9.29972)--(.0209419,-9.29972);\draw[color=orange]
       (.0209419,-9.29972)--(.0208505,-9.29972);\draw[color=orange] (.0208505,-9.29972)--(.020759,-9.29972);\draw[color=orange] (.020759,-9.29972)--(.0206676,-9.29972);\draw[color=orange]
       (.0206676,-9.29972)--(.0205761,-9.29972);\draw[color=orange] (.0205761,-9.29972)--(.0204847,-9.29972);\draw[color=orange] (.0204847,-9.29972)--(.0203932,-9.29972);\draw[color=orange]
       (.0203932,-9.29972)--(.0203018,-9.29972);\draw[color=orange] (.0203018,-9.29972)--(.0202103,-9.29972);\draw[color=orange] (.0202103,-9.29972)--(.0201189,-9.29972);\draw[color=orange]
       (.0201189,-9.29972)--(.0200274,-9.29972);\draw[color=orange] (.0200274,-9.29972)--(.019936,-9.29972);\draw[color=orange] (.019936,-9.29972)--(.0198445,-9.29972);\draw[color=orange]
       (.0198445,-9.29972)--(.0197531,-9.29972);\draw[color=orange] (.0197531,-9.29972)--(.0196616,-9.29972);\draw[color=orange] (.0196616,-9.29972)--(.0195702,-9.29972);\draw[color=orange]
       (.0195702,-9.29972)--(.0194787,-9.29972);\draw[color=orange] (.0194787,-9.29972)--(.0193873,-9.29972);\draw[color=orange] (.0193873,-9.29972)--(.0192958,-9.29972);\draw[color=orange]
       (.0192958,-9.29972)--(.0192044,-9.29972);\draw[color=orange] (.0192044,-9.29972)--(.0191129,-9.29972);\draw[color=orange] (.0191129,-9.29972)--(.0190215,-9.29972);\draw[color=orange]
       (.0190215,-9.29972)--(.01893,-9.29972);\draw[color=orange] (.01893,-9.29972)--(.0188386,-9.29972);\draw[color=orange] (.0188386,-9.29972)--(.0187471,-9.29972);\draw[color=orange]
       (.0187471,-9.29972)--(.0186557,-9.29972);\draw[color=orange] (.0186557,-9.29972)--(.0185642,-9.29972);\draw[color=orange] (.0185642,-9.29972)--(.0184728,-9.29972);\draw[color=orange]
       (.0184728,-9.29972)--(.0183813,-9.29972);\draw[color=orange] (.0183813,-9.29972)--(.0182899,-9.29972);\draw[color=orange] (.0182899,-9.29972)--(.0181984,-9.29972);\draw[color=orange]
       (.0181984,-9.29972)--(.018107,-9.29972);\draw[color=orange] (.018107,-9.29972)--(.0180155,-9.29972);\draw[color=orange] (.0180155,-9.29972)--(.0179241,-9.29972);\draw[color=orange]
       (.0179241,-9.29972)--(.0178326,-9.29972);\draw[color=orange] (.0178326,-9.29972)--(.0177412,-9.29972);\draw[color=orange] (.0177412,-9.29972)--(.0176497,-9.29972);\draw[color=orange]
       (.0176497,-9.29972)--(.0175583,-9.29972);\draw[color=orange] (.0175583,-9.29972)--(.0174668,-9.29972);\draw[color=orange] (.0174668,-9.29972)--(.0173754,-9.29972);\draw[color=orange]
       (.0173754,-9.29972)--(.017284,-9.29972);\draw[color=orange] (.017284,-9.29972)--(.0171925,-9.29972);\draw[color=orange] (.0171925,-9.29972)--(.0171011,-9.29972);\draw[color=orange]
       (.0171011,-9.29972)--(.0170096,-9.29972);\draw[color=orange] (.0170096,-9.29972)--(.0169182,-9.29972);\draw[color=orange] (.0169182,-9.29972)--(.0168267,-9.29972);\draw[color=orange]
       (.0168267,-9.29972)--(.0167353,-9.29972);\draw[color=orange] (.0167353,-9.29972)--(.0166438,-9.29972);\draw[color=orange] (.0166438,-9.29972)--(.0165524,-9.29972);\draw[color=orange]
       (.0165524,-9.29972)--(.0164609,-9.29972);\draw[color=orange] (.0164609,-9.29972)--(.0163695,-9.29972);\draw[color=orange] (.0163695,-9.29972)--(.016278,-9.29972);\draw[color=orange]
       (.016278,-9.29972)--(.0161866,-9.29972);\draw[color=orange] (.0161866,-9.29972)--(.0160951,-9.29972);\draw[color=orange] (.0160951,-9.29972)--(.0160037,-9.29972);\draw[color=orange]
       (.0160037,-9.29972)--(.0159122,-9.29972);\draw[color=orange] (.0159122,-9.29972)--(.0158208,-9.29972);\draw[color=orange] (.0158208,-9.29972)--(.0157293,-9.29972);\draw[color=orange]
       (.0157293,-9.29972)--(.0156379,-9.29972);\draw[color=orange] (.0156379,-9.29972)--(.0155464,-9.29972);\draw[color=orange] (.0155464,-9.29972)--(.015455,-9.29972);\draw[color=orange]
       (.015455,-9.29972)--(.0153635,-9.29972);\draw[color=orange] (.0153635,-9.29972)--(.0152721,-9.29972);\draw[color=orange] (.0152721,-9.29972)--(.0151806,-9.29972);\draw[color=orange]
       (.0151806,-9.29972)--(.0150892,-9.29972);\draw[color=orange] (.0150892,-9.29972)--(.0149977,-9.29972);\draw[color=orange] (.0149977,-9.29972)--(.0149063,-9.29972);\draw[color=orange]
       (.0149063,-9.29972)--(.0148148,-9.29972);\draw[color=orange] (.0148148,-9.29972)--(.0147234,-9.29972);\draw[color=orange] (.0147234,-9.29972)--(.0146319,-9.29972);\draw[color=orange]
       (.0146319,-9.29972)--(.0145405,-9.29972);\draw[color=orange] (.0145405,-9.29972)--(.014449,-9.29972);\draw[color=orange] (.014449,-9.29972)--(.0143576,-9.29972);\draw[color=orange]
       (.0143576,-9.29972)--(.0142661,-9.29972);\draw[color=orange] (.0142661,-9.29972)--(.0141747,-9.29972);\draw[color=orange] (.0141747,-9.29972)--(.0140832,-9.29972);\draw[color=orange]
       (.0140832,-9.29972)--(.0139918,-9.29972);\draw[color=orange] (.0139918,-9.29972)--(.0139003,-9.29972);\draw[color=orange] (.0139003,-9.29972)--(.0138089,-9.29972);\draw[color=orange]
       (.0138089,-9.29972)--(.0137174,-9.29972);\draw[color=orange] (.0137174,-9.29972)--(.013626,-9.29972);\draw[color=orange] (.013626,-9.29972)--(.0135345,-9.29972);\draw[color=orange]
       (.0135345,-9.29972)--(.0134431,-9.29972);\draw[color=orange] (.0134431,-9.29972)--(.0133516,-9.29972);\draw[color=orange] (.0133516,-9.29972)--(.0132602,-9.29972);\draw[color=orange]
       (.0132602,-9.29972)--(.0131687,-9.29972);\draw[color=orange] (.0131687,-9.29972)--(.0130773,-9.29972);\draw[color=orange] (.0130773,-9.29972)--(.0129858,-9.29972);\draw[color=orange]
       (.0129858,-9.29972)--(.0128944,-9.29972);\draw[color=orange] (.0128944,-9.29972)--(.0128029,-9.29972);\draw[color=orange] (.0128029,-9.29972)--(.0127115,-9.29972);\draw[color=orange]
       (.0127115,-9.29972)--(.01262,-9.29972);\draw[color=orange] (.01262,-9.29972)--(.0125286,-9.29972);\draw[color=orange] (.0125286,-9.29972)--(.0124371,-9.29972);\draw[color=orange]
       (.0124371,-9.29972)--(.0123457,-9.29972);\draw[color=orange] (.0123457,-9.29972)--(.0122542,-9.29972);\draw[color=orange] (.0122542,-9.29972)--(.0121628,-9.29972);\draw[color=orange]
       (.0121628,-9.29972)--(.0120713,-9.29972);\draw[color=orange] (.0120713,-9.29972)--(.0119799,-9.29972);\draw[color=orange] (.0119799,-9.29972)--(.0118884,-9.29972);\draw[color=orange]
       (.0118884,-9.29972)--(.011797,-9.29972);\draw[color=orange] (.011797,-9.29972)--(.0117055,-9.29972);\draw[color=orange] (.0117055,-9.29972)--(.0116141,-9.29972);\draw[color=orange]
       (.0116141,-9.29972)--(.0115226,-9.29972);\draw[color=orange] (.0115226,-9.29972)--(.0114312,-9.29972);\draw[color=orange] (.0114312,-9.29972)--(.0113397,-9.29972);\draw[color=orange]
       (.0113397,-9.29972)--(.0112483,-9.29972);\draw[color=orange] (.0112483,-9.29972)--(.0111568,-9.29972);\draw[color=orange] (.0111568,-9.29972)--(.0110654,-9.29972);\draw[color=orange]
       (.0110654,-9.29972)--(.0109739,-9.29972);\draw[color=orange] (.0109739,-9.29972)--(.0108825,-9.29972);\draw[color=orange] (.0108825,-9.29972)--(.010791,-9.29972);\draw[color=orange]
       (.010791,-9.29972)--(.0106996,-9.29972);\draw[color=orange] (.0106996,-9.29972)--(.0106081,-9.29972);\draw[color=orange] (.0106081,-9.29972)--(.0105167,-9.29972);\draw[color=orange]
       (.0105167,-9.29972)--(.0104252,-9.29972);\draw[color=orange] (.0104252,-9.29972)--(.0103338,-9.29972);\draw[color=orange] (.0103338,-9.29972)--(.0102423,-9.29972);\draw[color=orange]
       (.0102423,-9.29972)--(.0101509,-9.29972);\draw[color=orange] (.0101509,-9.29972)--(.0100594,-9.29972);\draw[color=orange] (.0100594,-9.29972)--(.00996799,-9.29972);\draw[color=orange]
       (.00996799,-9.29972)--(.00987654,-9.29972);\draw[color=orange] (.00987654,-9.29972)--(.00978509,-9.29972);\draw[color=orange] (.00978509,-9.29972)--(.00969364,-9.29972);\draw[color=orange]
       (.00969364,-9.29972)--(.00960219,-9.29972);\draw[color=orange] (.00960219,-9.29972)--(.00951075,-9.29972);\draw[color=orange] (.00951075,-9.29972)--(.0094193,-9.29972);\draw[color=orange]
       (.0094193,-9.29972)--(.00932785,-9.29972);\draw[color=orange] (.00932785,-9.29972)--(.0092364,-9.29972);\draw[color=orange] (.0092364,-9.29972)--(.00914495,-9.29972);\draw[color=orange]
       (.00914495,-9.29972)--(.0090535,-9.29972);\draw[color=orange] (.0090535,-9.29972)--(.00896205,-9.29972);\draw[color=orange] (.00896205,-9.29972)--(.0088706,-9.29972);\draw[color=orange]
       (.0088706,-9.29972)--(.00877915,-9.29972);\draw[color=orange] (.00877915,-9.29972)--(.0086877,-9.29972);\draw[color=orange] (.0086877,-9.29972)--(.00859625,-9.29972);\draw[color=orange]
       (.00859625,-9.29972)--(.0085048,-9.29972);\draw[color=orange] (.0085048,-9.29972)--(.00841335,-9.29972);\draw[color=orange] (.00841335,-9.29972)--(.0083219,-9.29972);\draw[color=orange]
       (.0083219,-9.29972)--(.00823045,-9.29972);\draw[color=orange] (.00823045,-9.29972)--(.008139,-9.29972);\draw[color=orange] (.008139,-9.29972)--(.00804755,-9.29972);\draw[color=orange]
       (.00804755,-9.29972)--(.0079561,-9.29972);\draw[color=orange] (.0079561,-9.29972)--(.00786465,-9.29972);\draw[color=orange] (.00786465,-9.29972)--(.00777321,-9.29972);\draw[color=orange]
       (.00777321,-9.29972)--(.00768176,-9.29972);\draw[color=orange] (.00768176,-9.29972)--(.00759031,-9.29972);\draw[color=orange] (.00759031,-9.29972)--(.00749886,-9.29972);\draw[color=orange]
       (.00749886,-9.29972)--(.00740741,-9.29972);\draw[color=orange] (.00740741,-9.29972)--(.00731596,-9.29972);\draw[color=orange] (.00731596,-9.29972)--(.00722451,-9.29972);\draw[color=orange]
       (.00722451,-9.29972)--(.00713306,-9.29972);\draw[color=orange] (.00713306,-9.29972)--(.00704161,-9.29972);\draw[color=orange] (.00704161,-9.29972)--(.00695016,-9.29972);\draw[color=orange]
       (.00695016,-9.29972)--(.00685871,-9.29972);\draw[color=orange] (.00685871,-9.29972)--(.00676726,-9.29972);\draw[color=orange] (.00676726,-9.29972)--(.00667581,-9.29972);\draw[color=orange]
       (.00667581,-9.29972)--(.00658436,-9.29972);\draw[color=orange] (.00658436,-9.29972)--(.00649291,-9.29972);\draw[color=orange] (.00649291,-9.29972)--(.00640146,-9.29972);\draw[color=orange]
       (.00640146,-9.29972)--(.00631001,-9.29972);\draw[color=orange] (.00631001,-9.29972)--(.00621856,-9.29972);\draw[color=orange] (.00621856,-9.29972)--(.00612711,-9.29972);\draw[color=orange]
       (.00612711,-9.29972)--(.00603567,-9.29972);\draw[color=orange] (.00603567,-9.29972)--(.00594422,-9.29972);\draw[color=orange] (.00594422,-9.29972)--(.00585277,-9.29972);\draw[color=orange]
       (.00585277,-9.29972)--(.00576132,-9.29972);\draw[color=orange] (.00576132,-9.29972)--(.00566987,-9.29972);\draw[color=orange] (.00566987,-9.29972)--(.00557842,-9.29972);\draw[color=orange]
       (.00557842,-9.29972)--(.00548697,-9.29972);\draw[color=orange] (.00548697,-9.29972)--(.00539552,-9.29972);\draw[color=orange] (.00539552,-9.29972)--(.00530407,-9.29972);\draw[color=orange]
       (.00530407,-9.29972)--(.00521262,-9.29972);\draw[color=orange] (.00521262,-9.29972)--(.00512117,-9.29972);\draw[color=orange] (.00512117,-9.29972)--(.00502972,-9.29972);\draw[color=orange]
       (.00502972,-9.29972)--(.00493827,-9.29972);\draw[color=orange] (.00493827,-9.29972)--(.00484682,-9.29972);\draw[color=orange] (.00484682,-9.29972)--(.00475537,-9.29972);\draw[color=orange]
       (.00475537,-9.29972)--(.00466392,-9.29972);\draw[color=orange] (.00466392,-9.29972)--(.00457247,-9.29972);\draw[color=orange] (.00457247,-9.29972)--(.00448102,-9.29972);\draw[color=orange]
       (.00448102,-9.29972)--(.00438957,-9.29972);\draw[color=orange] (.00438957,-9.29972)--(.00429813,-9.29972);\draw[color=orange] (.00429813,-9.29972)--(.00420668,-9.29972);\draw[color=orange]
       (.00420668,-9.29972)--(.00411523,-9.29972);\draw[color=orange] (.00411523,-9.29972)--(.00402378,-9.29972);\draw[color=orange] (.00402378,-9.29972)--(.00393233,-9.29972);\draw[color=orange]
       (.00393233,-9.29972)--(.00384088,-9.29972);\draw[color=orange] (.00384088,-9.29972)--(.00374943,-9.29972);\draw[color=orange] (.00374943,-9.29972)--(.00365798,-9.29972);\draw[color=orange]
       (.00365798,-9.29972)--(.00356653,-9.29972);\draw[color=orange] (.00356653,-9.29972)--(.00347508,-9.29972);\draw[color=orange] (.00347508,-9.29972)--(.00338363,-9.29972);\draw[color=orange]
       (.00338363,-9.29972)--(.00329218,-9.29972);\draw[color=orange] (.00329218,-9.29972)--(.00320073,-9.29972);\draw[color=orange] (.00320073,-9.29972)--(.00310928,-9.29972);\draw[color=orange]
       (.00310928,-9.29972)--(.00301783,-9.29972);\draw[color=orange] (.00301783,-9.29972)--(.00292638,-9.29972);\draw[color=orange] (.00292638,-9.29972)--(.00283493,-9.29972);\draw[color=orange]
       (.00283493,-9.29972)--(.00274348,-9.29972);\draw[color=orange] (.00274348,-9.29972)--(.00265203,-9.29972);\draw[color=orange] (.00265203,-9.29972)--(.00256059,-9.29972);\draw[color=orange]
       (.00256059,-9.29972)--(.00246914,-9.29972);\draw[color=orange] (.00246914,-9.29972)--(.00237769,-9.29972);\draw[color=orange] (.00237769,-9.29972)--(.00228624,-9.29972);\draw[color=orange]
       (.00228624,-9.29972)--(.00219479,-9.29972);\draw[color=orange] (.00219479,-9.29972)--(.00210334,-9.29972);\draw[color=orange] (.00210334,-9.29972)--(.00201189,-9.29972);\draw[color=orange]
       (.00201189,-9.29972)--(.00192044,-9.29972);\draw[color=orange] (.00192044,-9.29972)--(.00182899,-9.29972);\draw[color=orange] (.00182899,-9.29972)--(.00173754,-9.29972);\draw[color=orange]
       (.00173754,-9.29972)--(.00164609,-9.29972);\draw[color=orange] (.00164609,-9.29972)--(.00155464,-9.29972);\draw[color=orange] (.00155464,-9.29972)--(.00146319,-9.29972);\draw[color=orange]
       (.00146319,-9.29972)--(.00118884,-8.20111);\draw[color=orange] (.00118884,-8.20111)--(.000914495,-8.20111);\draw[color=orange] (.000914495,-8.20111)--(.000640146,-8.20111);\draw[color=orange]
       (.000914495,-7.1025)--(0,-7.1025);

\draw[color=brown] (1,-1.60944)--(.992593,-4.90527);\draw[color=brown] (.992593,-4.90527)--(.985185,-4.90527);\draw[color=brown] (.985185,-4.90527)--(.977778,-4.90527);\draw[color=brown]
      (.977778,-4.90527)--(.97037,-4.90527);\draw[color=brown] (.97037,-4.90527)--(.962963,-4.90527);\draw[color=brown] (.962963,-4.90527)--(.955556,-4.90527);\draw[color=brown]
      (.955556,-4.90527)--(.948148,-4.90527);\draw[color=brown] (.948148,-4.90527)--(.940741,-4.90527);\draw[color=brown] (.940741,-4.90527)--(.933333,-4.90527);\draw[color=brown]
      (.933333,-4.90527)--(.925926,-4.90527);\draw[color=brown] (.925926,-4.90527)--(.918519,-4.90527);\draw[color=brown] (.918519,-4.90527)--(.911111,-4.90527);\draw[color=brown]
      (.911111,-4.90527)--(.903704,-4.90527);\draw[color=brown] (.903704,-4.90527)--(.896296,-4.90527);\draw[color=brown] (.896296,-4.90527)--(.888889,-4.90527);\draw[color=brown]
      (.888889,-4.90527)--(.881481,-4.90527);\draw[color=brown] (.881481,-4.90527)--(.874074,-4.90527);\draw[color=brown] (.874074,-4.90527)--(.866667,-4.90527);\draw[color=brown]
      (.866667,-4.90527)--(.859259,-4.90527);\draw[color=brown] (.859259,-4.90527)--(.851852,-4.90527);\draw[color=brown] (.851852,-4.90527)--(.844444,-4.90527);\draw[color=brown]
      (.844444,-4.90527)--(.837037,-4.90527);\draw[color=brown] (.837037,-4.90527)--(.82963,-4.90527);\draw[color=brown] (.82963,-4.90527)--(.822222,-4.90527);\draw[color=brown]
      (.822222,-4.90527)--(.814815,-4.90527);\draw[color=brown] (.814815,-4.90527)--(.807407,-4.90527);\draw[color=brown] (.807407,-4.90527)--(.8,-4.90527);\draw[color=brown] (.8,-4.90527)--(.792593,-4.90527);
      \draw[color=brown] (.792593,-4.90527)--(.785185,-4.90527);\draw[color=brown] (.785185,-4.90527)--(.777778,-4.90527);\draw[color=brown] (.777778,-4.90527)--(.77037,-4.90527);\draw[color=brown]
      (.77037,-4.90527)--(.762963,-4.90527);\draw[color=brown] (.762963,-4.90527)--(.755556,-4.90527);\draw[color=brown] (.755556,-4.90527)--(.748148,-4.90527);\draw[color=brown]
      (.748148,-4.90527)--(.740741,-4.90527);\draw[color=brown] (.740741,-4.90527)--(.733333,-4.90527);\draw[color=brown] (.733333,-4.90527)--(.725926,-4.90527);\draw[color=brown]
      (.725926,-4.90527)--(.718519,-4.90527);\draw[color=brown] (.718519,-4.90527)--(.711111,-4.90527);\draw[color=brown] (.711111,-4.90527)--(.703704,-4.90527);\draw[color=brown]
      (.703704,-4.90527)--(.696296,-4.90527);\draw[color=brown] (.696296,-4.90527)--(.688889,-4.90527);\draw[color=brown] (.688889,-4.90527)--(.681481,-4.90527);\draw[color=brown]
      (.681481,-4.90527)--(.674074,-4.90527);\draw[color=brown] (.674074,-4.90527)--(.666667,-4.90527);\draw[color=brown] (.666667,-4.90527)--(.659259,-4.90527);\draw[color=brown]
      (.659259,-4.90527)--(.651852,-4.90527);\draw[color=brown] (.651852,-4.90527)--(.644444,-4.90527);\draw[color=brown] (.644444,-4.90527)--(.637037,-4.90527);\draw[color=brown]
      (.637037,-4.90527)--(.62963,-4.90527);\draw[color=brown] (.62963,-4.90527)--(.622222,-4.90527);\draw[color=brown] (.622222,-4.90527)--(.614815,-4.90527);\draw[color=brown]
      (.614815,-4.90527)--(.607407,-4.90527);\draw[color=brown] (.607407,-4.90527)--(.6,-4.90527);\draw[color=brown] (.6,-4.90527)--(.592593,-4.90527);\draw[color=brown] (.592593,-4.90527)--(.585185,-4.90527);
      \draw[color=brown] (.585185,-4.90527)--(.577778,-4.90527);\draw[color=brown] (.577778,-4.90527)--(.57037,-4.90527);\draw[color=brown] (.57037,-4.90527)--(.562963,-4.90527);\draw[color=brown]
      (.562963,-4.90527)--(.555556,-4.90527);\draw[color=brown] (.555556,-4.90527)--(.548148,-4.90527);\draw[color=brown] (.548148,-4.90527)--(.540741,-4.90527);\draw[color=brown]
      (.540741,-4.90527)--(.533333,-4.90527);\draw[color=brown] (.533333,-4.90527)--(.525926,-4.90527);\draw[color=brown] (.525926,-4.90527)--(.518519,-4.90527);\draw[color=brown]
      (.518519,-4.90527)--(.511111,-4.90527);\draw[color=brown] (.511111,-4.90527)--(.503704,-4.90527);\draw[color=brown] (.503704,-4.90527)--(.496296,-4.90527);\draw[color=brown]
      (.496296,-4.90527)--(.488889,-4.90527);\draw[color=brown] (.488889,-4.90527)--(.48642,-6.00389);\draw[color=brown] (.48642,-6.00389)--(.483951,-6.00389);\draw[color=brown]
      (.483951,-6.00389)--(.481481,-6.00389);\draw[color=brown] (.481481,-6.00389)--(.479012,-6.00389);\draw[color=brown] (.479012,-6.00389)--(.476543,-6.00389);\draw[color=brown]
      (.476543,-6.00389)--(.474074,-6.00389);\draw[color=brown] (.474074,-6.00389)--(.471605,-6.00389);\draw[color=brown] (.471605,-6.00389)--(.469136,-6.00389);\draw[color=brown]
      (.469136,-6.00389)--(.466667,-6.00389);\draw[color=brown] (.466667,-6.00389)--(.464198,-6.00389);\draw[color=brown] (.464198,-6.00389)--(.461728,-6.00389);\draw[color=brown]
      (.461728,-6.00389)--(.459259,-6.00389);\draw[color=brown] (.459259,-6.00389)--(.45679,-6.00389);\draw[color=brown] (.45679,-6.00389)--(.454321,-6.00389);\draw[color=brown]
      (.454321,-6.00389)--(.451852,-6.00389);\draw[color=brown] (.451852,-6.00389)--(.449383,-6.00389);\draw[color=brown] (.449383,-6.00389)--(.446914,-6.00389);\draw[color=brown]
      (.446914,-6.00389)--(.444444,-6.00389);\draw[color=brown] (.444444,-6.00389)--(.441975,-6.00389);\draw[color=brown] (.441975,-6.00389)--(.439506,-6.00389);\draw[color=brown]
      (.439506,-6.00389)--(.437037,-6.00389);\draw[color=brown] (.437037,-6.00389)--(.434568,-6.00389);\draw[color=brown] (.434568,-6.00389)--(.432099,-6.00389);\draw[color=brown]
      (.432099,-6.00389)--(.42963,-6.00389);\draw[color=brown] (.42963,-6.00389)--(.42716,-6.00389);\draw[color=brown] (.42716,-6.00389)--(.424691,-6.00389);\draw[color=brown]
      (.424691,-6.00389)--(.422222,-6.00389);\draw[color=brown] (.422222,-6.00389)--(.419753,-6.00389);\draw[color=brown] (.419753,-6.00389)--(.417284,-6.00389);\draw[color=brown]
      (.417284,-6.00389)--(.414815,-6.00389);\draw[color=brown] (.414815,-6.00389)--(.412346,-6.00389);\draw[color=brown] (.412346,-6.00389)--(.409877,-6.00389);\draw[color=brown]
      (.409877,-6.00389)--(.407407,-6.00389);\draw[color=brown] (.407407,-6.00389)--(.404938,-6.00389);\draw[color=brown] (.404938,-6.00389)--(.402469,-6.00389);\draw[color=brown]
      (.402469,-6.00389)--(.4,-6.00389);\draw[color=brown] (.4,-6.00389)--(.397531,-6.00389);\draw[color=brown] (.397531,-6.00389)--(.395062,-6.00389);\draw[color=brown] (.395062,-6.00389)--(.392593,-6.00389);
     \draw[color=brown] (.392593,-6.00389)--(.390123,-6.00389);\draw[color=brown] (.390123,-6.00389)--(.387654,-6.00389);\draw[color=brown] (.387654,-6.00389)--(.385185,-6.00389);\draw[color=brown]
      (.385185,-6.00389)--(.382716,-6.00389);\draw[color=brown] (.382716,-6.00389)--(.380247,-6.00389);\draw[color=brown] (.380247,-6.00389)--(.377778,-6.00389);\draw[color=brown]
      (.377778,-6.00389)--(.375309,-6.00389);\draw[color=brown] (.375309,-6.00389)--(.37284,-6.00389);\draw[color=brown] (.37284,-6.00389)--(.37037,-6.00389);\draw[color=brown]
      (.37037,-6.00389)--(.367901,-6.00389);\draw[color=brown] (.367901,-6.00389)--(.365432,-6.00389);\draw[color=brown] (.365432,-6.00389)--(.362963,-6.00389);\draw[color=brown]
      (.362963,-6.00389)--(.360494,-6.00389);\draw[color=brown] (.360494,-6.00389)--(.358025,-6.00389);\draw[color=brown] (.358025,-6.00389)--(.355556,-6.00389);\draw[color=brown]
      (.355556,-6.00389)--(.353086,-6.00389);\draw[color=brown] (.353086,-6.00389)--(.350617,-6.00389);\draw[color=brown] (.350617,-6.00389)--(.348148,-6.00389);\draw[color=brown]
      (.348148,-6.00389)--(.345679,-6.00389);\draw[color=brown] (.345679,-6.00389)--(.34321,-6.00389);\draw[color=brown] (.34321,-6.00389)--(.340741,-6.00389);\draw[color=brown]
      (.340741,-6.00389)--(.338272,-6.00389);\draw[color=brown] (.338272,-6.00389)--(.335802,-6.00389);\draw[color=brown] (.335802,-6.00389)--(.333333,-6.00389);\draw[color=brown]
      (.333333,-6.00389)--(.330864,-6.00389);\draw[color=brown] (.330864,-6.00389)--(.328395,-6.00389);\draw[color=brown] (.328395,-6.00389)--(.325926,-6.00389);\draw[color=brown]
      (.325926,-6.00389)--(.323457,-6.00389);\draw[color=brown] (.323457,-6.00389)--(.322634,-7.1025);\draw[color=brown] (.322634,-7.1025)--(.321811,-7.1025);\draw[color=brown]
      (.321811,-7.1025)--(.320988,-7.1025);\draw[color=brown] (.320988,-7.1025)--(.320165,-7.1025);\draw[color=brown] (.320165,-7.1025)--(.319342,-7.1025);\draw[color=brown]
      (.319342,-7.1025)--(.318519,-7.1025);\draw[color=brown] (.318519,-7.1025)--(.317695,-7.1025);\draw[color=brown] (.317695,-7.1025)--(.316872,-7.1025);\draw[color=brown]
      (.316872,-7.1025)--(.316049,-7.1025);\draw[color=brown] (.316049,-7.1025)--(.315226,-7.1025);\draw[color=brown] (.315226,-7.1025)--(.314403,-7.1025);\draw[color=brown]
      (.314403,-7.1025)--(.31358,-7.1025);\draw[color=brown] (.31358,-7.1025)--(.312757,-7.1025);\draw[color=brown] (.312757,-7.1025)--(.311934,-7.1025);\draw[color=brown] (.311934,-7.1025)--(.311111,-7.1025);
     \draw[color=brown] (.311111,-7.1025)--(.310288,-7.1025);\draw[color=brown] (.310288,-7.1025)--(.309465,-7.1025);\draw[color=brown] (.309465,-7.1025)--(.308642,-7.1025);\draw[color=brown]
      (.308642,-7.1025)--(.307819,-7.1025);\draw[color=brown] (.307819,-7.1025)--(.306996,-7.1025);\draw[color=brown] (.306996,-7.1025)--(.306173,-7.1025);\draw[color=brown]
      (.306173,-7.1025)--(.30535,-7.1025);\draw[color=brown] (.30535,-7.1025)--(.304527,-7.1025);\draw[color=brown] (.304527,-7.1025)--(.303704,-7.1025);\draw[color=brown] (.303704,-7.1025)--(.302881,-7.1025);
     \draw[color=brown] (.302881,-7.1025)--(.302058,-7.1025);\draw[color=brown] (.302058,-7.1025)--(.301235,-7.1025);\draw[color=brown] (.301235,-7.1025)--(.300412,-7.1025);\draw[color=brown]
      (.300412,-7.1025)--(.299588,-7.1025);\draw[color=brown] (.299588,-7.1025)--(.298765,-7.1025);\draw[color=brown] (.298765,-7.1025)--(.297942,-7.1025);\draw[color=brown]
      (.297942,-7.1025)--(.297119,-7.1025);\draw[color=brown] (.297119,-7.1025)--(.296296,-7.1025);\draw[color=brown] (.296296,-7.1025)--(.295473,-7.1025);\draw[color=brown]
      (.295473,-7.1025)--(.29465,-7.1025);\draw[color=brown] (.29465,-7.1025)--(.293827,-7.1025);\draw[color=brown] (.293827,-7.1025)--(.293004,-7.1025);\draw[color=brown] (.293004,-7.1025)--(.292181,-7.1025);
     \draw[color=brown] (.292181,-7.1025)--(.291358,-7.1025);\draw[color=brown] (.291358,-7.1025)--(.290535,-7.1025);\draw[color=brown] (.290535,-7.1025)--(.289712,-7.1025);\draw[color=brown]
      (.289712,-7.1025)--(.288889,-7.1025);\draw[color=brown] (.288889,-7.1025)--(.288066,-7.1025);\draw[color=brown] (.288066,-7.1025)--(.287243,-7.1025);\draw[color=brown]
      (.287243,-7.1025)--(.28642,-7.1025);\draw[color=brown] (.28642,-7.1025)--(.285597,-7.1025);\draw[color=brown] (.285597,-7.1025)--(.284774,-7.1025);\draw[color=brown] (.284774,-7.1025)--(.283951,-7.1025);
     \draw[color=brown] (.283951,-7.1025)--(.283128,-7.1025);\draw[color=brown] (.283128,-7.1025)--(.282305,-7.1025);\draw[color=brown] (.282305,-7.1025)--(.281481,-7.1025);\draw[color=brown]
      (.281481,-7.1025)--(.280658,-7.1025);\draw[color=brown] (.280658,-7.1025)--(.279835,-7.1025);\draw[color=brown] (.279835,-7.1025)--(.279012,-7.1025);\draw[color=brown]
      (.279012,-7.1025)--(.278189,-7.1025);\draw[color=brown] (.278189,-7.1025)--(.277366,-7.1025);\draw[color=brown] (.277366,-7.1025)--(.276543,-7.1025);\draw[color=brown]
      (.276543,-7.1025)--(.27572,-7.1025);\draw[color=brown] (.27572,-7.1025)--(.274897,-7.1025);\draw[color=brown] (.274897,-7.1025)--(.274074,-7.1025);\draw[color=brown] (.274074,-7.1025)--(.273251,-7.1025);
     \draw[color=brown] (.273251,-7.1025)--(.272428,-7.1025);\draw[color=brown] (.272428,-7.1025)--(.271605,-7.1025);\draw[color=brown] (.271605,-7.1025)--(.270782,-7.1025);\draw[color=brown]
      (.270782,-7.1025)--(.269959,-7.1025);\draw[color=brown] (.269959,-7.1025)--(.269136,-7.1025);\draw[color=brown] (.269136,-7.1025)--(.268313,-7.1025);\draw[color=brown]
      (.268313,-7.1025)--(.26749,-7.1025);\draw[color=brown] (.26749,-7.1025)--(.266667,-7.1025);\draw[color=brown] (.266667,-7.1025)--(.265844,-7.1025);\draw[color=brown] (.265844,-7.1025)--(.265021,-7.1025);
     \draw[color=brown] (.265021,-7.1025)--(.264198,-7.1025);\draw[color=brown] (.264198,-7.1025)--(.263374,-7.1025);\draw[color=brown] (.263374,-7.1025)--(.262551,-7.1025);\draw[color=brown]
      (.262551,-7.1025)--(.261728,-7.1025);\draw[color=brown] (.261728,-7.1025)--(.260905,-7.1025);\draw[color=brown] (.260905,-7.1025)--(.260082,-7.1025);\draw[color=brown]
      (.260082,-7.1025)--(.259259,-7.1025);\draw[color=brown] (.259259,-7.1025)--(.258436,-7.1025);\draw[color=brown] (.258436,-7.1025)--(.257613,-7.1025);\draw[color=brown]
      (.257613,-7.1025)--(.25679,-7.1025);\draw[color=brown] (.25679,-7.1025)--(.255967,-7.1025);\draw[color=brown] (.255967,-7.1025)--(.255144,-7.1025);\draw[color=brown] (.255144,-7.1025)--(.254321,-7.1025);
     \draw[color=brown] (.254321,-7.1025)--(.253498,-7.1025);\draw[color=brown] (.253498,-7.1025)--(.252675,-7.1025);\draw[color=brown] (.252675,-7.1025)--(.251852,-7.1025);\draw[color=brown]
      (.251852,-7.1025)--(.251029,-7.1025);\draw[color=brown] (.251029,-7.1025)--(.250206,-7.1025);\draw[color=brown] (.250206,-7.1025)--(.249383,-7.1025);\draw[color=brown]
      (.249383,-7.1025)--(.24856,-7.1025);\draw[color=brown] (.24856,-7.1025)--(.247737,-7.1025);\draw[color=brown] (.247737,-7.1025)--(.246914,-7.1025);\draw[color=brown] (.246914,-7.1025)--(.246091,-7.1025);
     \draw[color=brown] (.246091,-7.1025)--(.245267,-7.1025);\draw[color=brown] (.245267,-7.1025)--(.244444,-7.1025);\draw[color=brown] (.244444,-7.1025)--(.243621,-7.1025);\draw[color=brown]
      (.243621,-7.1025)--(.242798,-7.1025);\draw[color=brown] (.242798,-7.1025)--(.241975,-7.1025);\draw[color=brown] (.241975,-7.1025)--(.241152,-7.1025);\draw[color=brown]
      (.241152,-7.1025)--(.240329,-7.1025);\draw[color=brown] (.240329,-7.1025)--(.239506,-7.1025);\draw[color=brown] (.239506,-7.1025)--(.238683,-7.1025);\draw[color=brown]
      (.238683,-7.1025)--(.23786,-7.1025);\draw[color=brown] (.23786,-7.1025)--(.237037,-7.1025);\draw[color=brown] (.237037,-7.1025)--(.236214,-7.1025);\draw[color=brown] (.236214,-7.1025)--(.235391,-7.1025);
     \draw[color=brown] (.235391,-7.1025)--(.234568,-7.1025);\draw[color=brown] (.234568,-7.1025)--(.233745,-7.1025);\draw[color=brown] (.233745,-7.1025)--(.232922,-7.1025);\draw[color=brown]
      (.232922,-7.1025)--(.232099,-7.1025);\draw[color=brown] (.232099,-7.1025)--(.231276,-7.1025);\draw[color=brown] (.231276,-7.1025)--(.230453,-7.1025);\draw[color=brown]
      (.230453,-7.1025)--(.22963,-7.1025);\draw[color=brown] (.22963,-7.1025)--(.228807,-7.1025);\draw[color=brown] (.228807,-7.1025)--(.227984,-7.1025);\draw[color=brown] (.227984,-7.1025)--(.22716,-7.1025);
     \draw[color=brown] (.22716,-7.1025)--(.226337,-7.1025);\draw[color=brown] (.226337,-7.1025)--(.225514,-7.1025);\draw[color=brown] (.225514,-7.1025)--(.224691,-7.1025);\draw[color=brown]
      (.224691,-7.1025)--(.223868,-7.1025);\draw[color=brown] (.223868,-7.1025)--(.223045,-7.1025);\draw[color=brown] (.223045,-7.1025)--(.222222,-7.1025);\draw[color=brown]
      (.222222,-7.1025)--(.221399,-7.1025);\draw[color=brown] (.221399,-7.1025)--(.220576,-7.1025);\draw[color=brown] (.220576,-7.1025)--(.219753,-7.1025);\draw[color=brown]
      (.219753,-7.1025)--(.21893,-7.1025);\draw[color=brown] (.21893,-7.1025)--(.218107,-7.1025);\draw[color=brown] (.218107,-7.1025)--(.217284,-7.1025);\draw[color=brown] (.217284,-7.1025)--(.216461,-7.1025);
     \draw[color=brown] (.216461,-7.1025)--(.215638,-7.1025);\draw[color=brown] (.215638,-7.1025)--(.214815,-7.1025);\draw[color=brown] (.214815,-7.1025)--(.213992,-7.1025);\draw[color=brown]
      (.213992,-7.1025)--(.213169,-7.1025);\draw[color=brown] (.213169,-7.1025)--(.212346,-7.1025);\draw[color=brown] (.212346,-7.1025)--(.211523,-7.1025);\draw[color=brown] (.211523,-7.1025)--(.2107,-7.1025);
     \draw[color=brown] (.2107,-7.1025)--(.209877,-7.1025);\draw[color=brown] (.209877,-7.1025)--(.209053,-7.1025);\draw[color=brown] (.209053,-7.1025)--(.20823,-7.1025);\draw[color=brown]
      (.20823,-7.1025)--(.207407,-7.1025);\draw[color=brown] (.207407,-7.1025)--(.206584,-7.1025);\draw[color=brown] (.206584,-7.1025)--(.205761,-7.1025);\draw[color=brown]
      (.205761,-7.1025)--(.204938,-7.1025);\draw[color=brown] (.204938,-7.1025)--(.204115,-7.1025);\draw[color=brown] (.204115,-7.1025)--(.203292,-7.1025);\draw[color=brown]
      (.203292,-7.1025)--(.202469,-7.1025);\draw[color=brown] (.202469,-7.1025)--(.201646,-7.1025);\draw[color=brown] (.201646,-7.1025)--(.200823,-7.1025);\draw[color=brown] (.200823,-7.1025)--(.2,-7.1025);
     \draw[color=brown] (.2,-7.1025)--(.199177,-7.1025);\draw[color=brown] (.199177,-7.1025)--(.198354,-7.1025);\draw[color=brown] (.198354,-7.1025)--(.197531,-7.1025);\draw[color=brown]
      (.197531,-7.1025)--(.196708,-7.1025);\draw[color=brown] (.196708,-7.1025)--(.195885,-7.1025);\draw[color=brown] (.195885,-7.1025)--(.195062,-7.1025);\draw[color=brown]
      (.195062,-7.1025)--(.194239,-7.1025);\draw[color=brown] (.194239,-7.1025)--(.193416,-7.1025);\draw[color=brown] (.193416,-7.1025)--(.192593,-7.1025);\draw[color=brown]
      (.192593,-7.1025)--(.19177,-7.1025);\draw[color=brown] (.19177,-7.1025)--(.190947,-7.1025);\draw[color=brown] (.190947,-7.1025)--(.190123,-7.1025);\draw[color=brown]
      (.190123,-7.1025)--(.189849,-8.20111);\draw[color=brown] (.189849,-8.20111)--(.189575,-8.20111);\draw[color=brown] (.189575,-8.20111)--(.1893,-8.20111);\draw[color=brown]
      (.1893,-8.20111)--(.189026,-8.20111);\draw[color=brown] (.189026,-8.20111)--(.188752,-8.20111);\draw[color=brown] (.188752,-8.20111)--(.188477,-8.20111);\draw[color=brown]
      (.188477,-8.20111)--(.188203,-8.20111);\draw[color=brown] (.188203,-8.20111)--(.187929,-8.20111);\draw[color=brown] (.187929,-8.20111)--(.187654,-8.20111);\draw[color=brown]
      (.187654,-8.20111)--(.18738,-8.20111);\draw[color=brown] (.18738,-8.20111)--(.187106,-8.20111);\draw[color=brown] (.187106,-8.20111)--(.186831,-8.20111);\draw[color=brown]
      (.186831,-8.20111)--(.186557,-8.20111);\draw[color=brown] (.186557,-8.20111)--(.186283,-8.20111);\draw[color=brown] (.186283,-8.20111)--(.186008,-8.20111);\draw[color=brown]
      (.186008,-8.20111)--(.185734,-8.20111);\draw[color=brown] (.185734,-8.20111)--(.18546,-8.20111);\draw[color=brown] (.18546,-8.20111)--(.185185,-8.20111);\draw[color=brown]
      (.185185,-8.20111)--(.184911,-8.20111);\draw[color=brown] (.184911,-8.20111)--(.184636,-8.20111);\draw[color=brown] (.184636,-8.20111)--(.184362,-8.20111);\draw[color=brown]
      (.184362,-8.20111)--(.184088,-8.20111);\draw[color=brown] (.184088,-8.20111)--(.183813,-8.20111);\draw[color=brown] (.183813,-8.20111)--(.183539,-8.20111);\draw[color=brown]
      (.183539,-8.20111)--(.183265,-8.20111);\draw[color=brown] (.183265,-8.20111)--(.18299,-8.20111);\draw[color=brown] (.18299,-8.20111)--(.182716,-8.20111);\draw[color=brown]
      (.182716,-8.20111)--(.182442,-8.20111);\draw[color=brown] (.182442,-8.20111)--(.182167,-8.20111);\draw[color=brown] (.182167,-8.20111)--(.181893,-8.20111);\draw[color=brown]
      (.181893,-8.20111)--(.181619,-8.20111);\draw[color=brown] (.181619,-8.20111)--(.181344,-8.20111);\draw[color=brown] (.181344,-8.20111)--(.18107,-8.20111);\draw[color=brown]
      (.18107,-8.20111)--(.180796,-8.20111);\draw[color=brown] (.180796,-8.20111)--(.180521,-8.20111);\draw[color=brown] (.180521,-8.20111)--(.180247,-8.20111);\draw[color=brown]
      (.180247,-8.20111)--(.179973,-8.20111);\draw[color=brown] (.179973,-8.20111)--(.179698,-8.20111);\draw[color=brown] (.179698,-8.20111)--(.179424,-8.20111);\draw[color=brown]
      (.179424,-8.20111)--(.17915,-8.20111);\draw[color=brown] (.17915,-8.20111)--(.178875,-8.20111);\draw[color=brown] (.178875,-8.20111)--(.178601,-8.20111);\draw[color=brown]
      (.178601,-8.20111)--(.178326,-8.20111);\draw[color=brown] (.178326,-8.20111)--(.178052,-8.20111);\draw[color=brown] (.178052,-8.20111)--(.177778,-8.20111);\draw[color=brown]
      (.177778,-8.20111)--(.177503,-8.20111);\draw[color=brown] (.177503,-8.20111)--(.177229,-8.20111);\draw[color=brown] (.177229,-8.20111)--(.176955,-8.20111);\draw[color=brown]
      (.176955,-8.20111)--(.17668,-8.20111);\draw[color=brown] (.17668,-8.20111)--(.176406,-8.20111);\draw[color=brown] (.176406,-8.20111)--(.176132,-8.20111);\draw[color=brown]
      (.176132,-8.20111)--(.175857,-8.20111);\draw[color=brown] (.175857,-8.20111)--(.175583,-8.20111);\draw[color=brown] (.175583,-8.20111)--(.175309,-8.20111);\draw[color=brown]
      (.175309,-8.20111)--(.175034,-8.20111);\draw[color=brown] (.175034,-8.20111)--(.17476,-8.20111);\draw[color=brown] (.17476,-8.20111)--(.174486,-8.20111);\draw[color=brown]
      (.174486,-8.20111)--(.174211,-8.20111);\draw[color=brown] (.174211,-8.20111)--(.173937,-8.20111);\draw[color=brown] (.173937,-8.20111)--(.173663,-8.20111);\draw[color=brown]
      (.173663,-8.20111)--(.173388,-8.20111);\draw[color=brown] (.173388,-8.20111)--(.173114,-8.20111);\draw[color=brown] (.173114,-8.20111)--(.17284,-8.20111);\draw[color=brown]
      (.17284,-8.20111)--(.172565,-8.20111);\draw[color=brown] (.172565,-8.20111)--(.172291,-8.20111);\draw[color=brown] (.172291,-8.20111)--(.172016,-8.20111);\draw[color=brown]
      (.172016,-8.20111)--(.171742,-8.20111);\draw[color=brown] (.171742,-8.20111)--(.171468,-8.20111);\draw[color=brown] (.171468,-8.20111)--(.171193,-8.20111);\draw[color=brown]
      (.171193,-8.20111)--(.170919,-8.20111);\draw[color=brown] (.170919,-8.20111)--(.170645,-8.20111);\draw[color=brown] (.170645,-8.20111)--(.17037,-8.20111);\draw[color=brown]
      (.17037,-8.20111)--(.170096,-8.20111);\draw[color=brown] (.170096,-8.20111)--(.169822,-8.20111);\draw[color=brown] (.169822,-8.20111)--(.169547,-8.20111);\draw[color=brown]
      (.169547,-8.20111)--(.169273,-8.20111);\draw[color=brown] (.169273,-8.20111)--(.168999,-8.20111);\draw[color=brown] (.168999,-8.20111)--(.168724,-8.20111);\draw[color=brown]
      (.168724,-8.20111)--(.16845,-8.20111);\draw[color=brown] (.16845,-8.20111)--(.168176,-8.20111);\draw[color=brown] (.168176,-8.20111)--(.167901,-8.20111);\draw[color=brown]
      (.167901,-8.20111)--(.167627,-8.20111);\draw[color=brown] (.167627,-8.20111)--(.167353,-8.20111);\draw[color=brown] (.167353,-8.20111)--(.167078,-8.20111);\draw[color=brown]
      (.167078,-8.20111)--(.166804,-8.20111);\draw[color=brown] (.166804,-8.20111)--(.166529,-8.20111);\draw[color=brown] (.166529,-8.20111)--(.166255,-8.20111);\draw[color=brown]
      (.166255,-8.20111)--(.165981,-8.20111);\draw[color=brown] (.165981,-8.20111)--(.165706,-8.20111);\draw[color=brown] (.165706,-8.20111)--(.165432,-8.20111);\draw[color=brown]
      (.165432,-8.20111)--(.165158,-8.20111);\draw[color=brown] (.165158,-8.20111)--(.164883,-8.20111);\draw[color=brown] (.164883,-8.20111)--(.164609,-8.20111);\draw[color=brown]
      (.164609,-8.20111)--(.164335,-8.20111);\draw[color=brown] (.164335,-8.20111)--(.16406,-8.20111);\draw[color=brown] (.16406,-8.20111)--(.163786,-8.20111);\draw[color=brown]
      (.163786,-8.20111)--(.163512,-8.20111);\draw[color=brown] (.163512,-8.20111)--(.163237,-8.20111);\draw[color=brown] (.163237,-8.20111)--(.162963,-8.20111);\draw[color=brown]
      (.162963,-8.20111)--(.162689,-8.20111);\draw[color=brown] (.162689,-8.20111)--(.162414,-8.20111);\draw[color=brown] (.162414,-8.20111)--(.16214,-8.20111);\draw[color=brown]
      (.16214,-8.20111)--(.161866,-8.20111);\draw[color=brown] (.161866,-8.20111)--(.161591,-8.20111);\draw[color=brown] (.161591,-8.20111)--(.161317,-8.20111);\draw[color=brown]
      (.161317,-8.20111)--(.161043,-8.20111);\draw[color=brown] (.161043,-8.20111)--(.160768,-8.20111);\draw[color=brown] (.160768,-8.20111)--(.160494,-8.20111);\draw[color=brown]
      (.160494,-8.20111)--(.160219,-8.20111);\draw[color=brown] (.160219,-8.20111)--(.159945,-8.20111);\draw[color=brown] (.159945,-8.20111)--(.159671,-8.20111);\draw[color=brown]
      (.159671,-8.20111)--(.159396,-8.20111);\draw[color=brown] (.159396,-8.20111)--(.159122,-8.20111);\draw[color=brown] (.159122,-8.20111)--(.158848,-8.20111);\draw[color=brown]
      (.158848,-8.20111)--(.158573,-8.20111);\draw[color=brown] (.158573,-8.20111)--(.158299,-8.20111);\draw[color=brown] (.158299,-8.20111)--(.158025,-8.20111);\draw[color=brown]
      (.158025,-8.20111)--(.15775,-8.20111);\draw[color=brown] (.15775,-8.20111)--(.157476,-8.20111);\draw[color=brown] (.157476,-8.20111)--(.157202,-8.20111);\draw[color=brown]
      (.157202,-8.20111)--(.156927,-8.20111);\draw[color=brown] (.156927,-8.20111)--(.156653,-8.20111);\draw[color=brown] (.156653,-8.20111)--(.156379,-8.20111);\draw[color=brown]
      (.156379,-8.20111)--(.156104,-8.20111);\draw[color=brown] (.156104,-8.20111)--(.15583,-8.20111);\draw[color=brown] (.15583,-8.20111)--(.155556,-8.20111);\draw[color=brown]
      (.155556,-8.20111)--(.155281,-8.20111);\draw[color=brown] (.155281,-8.20111)--(.155007,-8.20111);\draw[color=brown] (.155007,-8.20111)--(.154733,-8.20111);\draw[color=brown]
      (.154733,-8.20111)--(.154458,-8.20111);\draw[color=brown] (.154458,-8.20111)--(.154184,-8.20111);\draw[color=brown] (.154184,-8.20111)--(.153909,-8.20111);\draw[color=brown]
      (.153909,-8.20111)--(.153635,-8.20111);\draw[color=brown] (.153635,-8.20111)--(.153361,-8.20111);\draw[color=brown] (.153361,-8.20111)--(.153086,-8.20111);\draw[color=brown]
      (.153086,-8.20111)--(.152812,-8.20111);\draw[color=brown] (.152812,-8.20111)--(.152538,-8.20111);\draw[color=brown] (.152538,-8.20111)--(.152263,-8.20111);\draw[color=brown]
      (.152263,-8.20111)--(.151989,-8.20111);\draw[color=brown] (.151989,-8.20111)--(.151715,-8.20111);\draw[color=brown] (.151715,-8.20111)--(.15144,-8.20111);\draw[color=brown]
      (.15144,-8.20111)--(.151166,-8.20111);\draw[color=brown] (.151166,-8.20111)--(.150892,-8.20111);\draw[color=brown] (.150892,-8.20111)--(.150617,-8.20111);\draw[color=brown]
      (.150617,-8.20111)--(.150343,-8.20111);\draw[color=brown] (.150343,-8.20111)--(.150069,-8.20111);\draw[color=brown] (.150069,-8.20111)--(.149794,-8.20111);\draw[color=brown]
      (.149794,-8.20111)--(.14952,-8.20111);\draw[color=brown] (.14952,-8.20111)--(.149246,-8.20111);\draw[color=brown] (.149246,-8.20111)--(.148971,-8.20111);\draw[color=brown]
      (.148971,-8.20111)--(.148697,-8.20111);\draw[color=brown] (.148697,-8.20111)--(.148422,-8.20111);\draw[color=brown] (.148422,-8.20111)--(.148148,-8.20111);\draw[color=brown]
      (.148148,-8.20111)--(.147874,-8.20111);\draw[color=brown] (.147874,-8.20111)--(.147599,-8.20111);\draw[color=brown] (.147599,-8.20111)--(.147325,-8.20111);\draw[color=brown]
      (.147325,-8.20111)--(.147051,-8.20111);\draw[color=brown] (.147051,-8.20111)--(.146776,-8.20111);\draw[color=brown] (.146776,-8.20111)--(.146502,-8.20111);\draw[color=brown]
      (.146502,-8.20111)--(.146228,-8.20111);\draw[color=brown] (.146228,-8.20111)--(.145953,-8.20111);\draw[color=brown] (.145953,-8.20111)--(.145679,-8.20111);\draw[color=brown]
      (.145679,-8.20111)--(.145405,-8.20111);\draw[color=brown] (.145405,-8.20111)--(.14513,-8.20111);\draw[color=brown] (.14513,-8.20111)--(.144856,-8.20111);\draw[color=brown]
      (.144856,-8.20111)--(.144582,-8.20111);\draw[color=brown] (.144582,-8.20111)--(.144307,-8.20111);\draw[color=brown] (.144307,-8.20111)--(.144033,-8.20111);\draw[color=brown]
      (.144033,-8.20111)--(.143759,-8.20111);\draw[color=brown] (.143759,-8.20111)--(.143484,-8.20111);\draw[color=brown] (.143484,-8.20111)--(.14321,-8.20111);\draw[color=brown]
      (.14321,-8.20111)--(.142936,-8.20111);\draw[color=brown] (.142936,-8.20111)--(.142661,-8.20111);\draw[color=brown] (.142661,-8.20111)--(.142387,-8.20111);\draw[color=brown]
      (.142387,-8.20111)--(.142112,-8.20111);\draw[color=brown] (.142112,-8.20111)--(.141838,-8.20111);\draw[color=brown] (.141838,-8.20111)--(.141564,-8.20111);\draw[color=brown]
      (.141564,-8.20111)--(.141289,-8.20111);\draw[color=brown] (.141289,-8.20111)--(.141015,-8.20111);\draw[color=brown] (.141015,-8.20111)--(.140741,-8.20111);\draw[color=brown]
      (.140741,-8.20111)--(.140466,-8.20111);\draw[color=brown] (.140466,-8.20111)--(.140192,-8.20111);\draw[color=brown] (.140192,-8.20111)--(.139918,-8.20111);\draw[color=brown]
      (.139918,-8.20111)--(.139643,-8.20111);\draw[color=brown] (.139643,-8.20111)--(.139369,-8.20111);\draw[color=brown] (.139369,-8.20111)--(.139095,-8.20111);\draw[color=brown]
      (.139095,-8.20111)--(.13882,-8.20111);\draw[color=brown] (.13882,-8.20111)--(.138546,-8.20111);\draw[color=brown] (.138546,-8.20111)--(.138272,-8.20111);\draw[color=brown]
      (.138272,-8.20111)--(.137997,-8.20111);\draw[color=brown] (.137997,-8.20111)--(.137723,-8.20111);\draw[color=brown] (.137723,-8.20111)--(.137449,-8.20111);\draw[color=brown]
      (.137449,-8.20111)--(.137174,-8.20111);\draw[color=brown] (.137174,-8.20111)--(.1369,-8.20111);\draw[color=brown] (.1369,-8.20111)--(.136626,-8.20111);\draw[color=brown]
      (.136626,-8.20111)--(.136351,-8.20111);\draw[color=brown] (.136351,-8.20111)--(.136077,-8.20111);\draw[color=brown] (.136077,-8.20111)--(.135802,-8.20111);\draw[color=brown]
      (.135802,-8.20111)--(.135528,-8.20111);\draw[color=brown] (.135528,-8.20111)--(.135254,-8.20111);\draw[color=brown] (.135254,-8.20111)--(.134979,-8.20111);\draw[color=brown]
      (.134979,-8.20111)--(.134705,-8.20111);\draw[color=brown] (.134705,-8.20111)--(.134431,-8.20111);\draw[color=brown] (.134431,-8.20111)--(.134156,-8.20111);\draw[color=brown]
      (.134156,-8.20111)--(.133882,-8.20111);\draw[color=brown] (.133882,-8.20111)--(.133608,-8.20111);\draw[color=brown] (.133608,-8.20111)--(.133333,-8.20111);\draw[color=brown]
      (.133333,-8.20111)--(.133059,-8.20111);\draw[color=brown] (.133059,-8.20111)--(.132785,-8.20111);\draw[color=brown] (.132785,-8.20111)--(.13251,-8.20111);\draw[color=brown]
      (.13251,-8.20111)--(.132236,-8.20111);\draw[color=brown] (.132236,-8.20111)--(.131962,-8.20111);\draw[color=brown] (.131962,-8.20111)--(.131687,-8.20111);\draw[color=brown]
      (.131687,-8.20111)--(.131413,-8.20111);\draw[color=brown] (.131413,-8.20111)--(.131139,-8.20111);\draw[color=brown] (.131139,-8.20111)--(.130864,-8.20111);\draw[color=brown]
      (.130864,-8.20111)--(.13059,-8.20111);\draw[color=brown] (.13059,-8.20111)--(.130316,-8.20111);\draw[color=brown] (.130316,-8.20111)--(.130041,-8.20111);\draw[color=brown]
      (.130041,-8.20111)--(.129767,-8.20111);\draw[color=brown] (.129767,-8.20111)--(.129492,-8.20111);\draw[color=brown] (.129492,-8.20111)--(.129218,-8.20111);\draw[color=brown]
      (.129218,-8.20111)--(.128944,-8.20111);\draw[color=brown] (.128944,-8.20111)--(.128669,-8.20111);\draw[color=brown] (.128669,-8.20111)--(.128395,-8.20111);\draw[color=brown]
      (.128395,-8.20111)--(.128121,-8.20111);\draw[color=brown] (.128121,-8.20111)--(.127846,-8.20111);\draw[color=brown] (.127846,-8.20111)--(.127572,-8.20111);\draw[color=brown]
      (.127572,-8.20111)--(.127298,-8.20111);\draw[color=brown] (.127298,-8.20111)--(.127023,-8.20111);\draw[color=brown] (.127023,-8.20111)--(.126749,-8.20111);\draw[color=brown]
      (.126749,-8.20111)--(.126475,-8.20111);\draw[color=brown] (.126475,-8.20111)--(.1262,-8.20111);\draw[color=brown] (.1262,-8.20111)--(.125926,-8.20111);\draw[color=brown]
      (.125926,-8.20111)--(.125652,-8.20111);\draw[color=brown] (.125652,-8.20111)--(.125377,-8.20111);\draw[color=brown] (.125377,-8.20111)--(.125103,-8.20111);\draw[color=brown]
      (.125103,-8.20111)--(.124829,-8.20111);\draw[color=brown] (.124829,-8.20111)--(.124554,-8.20111);\draw[color=brown] (.124554,-8.20111)--(.12428,-8.20111);\draw[color=brown]
      (.12428,-8.20111)--(.124005,-8.20111);\draw[color=brown] (.124005,-8.20111)--(.123731,-8.20111);\draw[color=brown] (.123731,-8.20111)--(.123457,-8.20111);\draw[color=brown]
      (.123457,-8.20111)--(.123182,-8.20111);\draw[color=brown] (.123182,-8.20111)--(.122908,-8.20111);\draw[color=brown] (.122908,-8.20111)--(.122634,-8.20111);\draw[color=brown]
      (.122634,-8.20111)--(.122359,-8.20111);\draw[color=brown] (.122359,-8.20111)--(.122268,-9.29972);\draw[color=brown] (.122268,-9.29972)--(.122176,-9.29972);\draw[color=brown]
      (.122176,-9.29972)--(.122085,-9.29972);\draw[color=brown] (.122085,-9.29972)--(.121994,-9.29972);\draw[color=brown] (.121994,-9.29972)--(.121902,-9.29972);\draw[color=brown]
      (.121902,-9.29972)--(.121811,-9.29972);\draw[color=brown] (.121811,-9.29972)--(.121719,-9.29972);\draw[color=brown] (.121719,-9.29972)--(.121628,-9.29972);\draw[color=brown]
      (.121628,-9.29972)--(.121536,-9.29972);\draw[color=brown] (.121536,-9.29972)--(.121445,-9.29972);\draw[color=brown] (.121445,-9.29972)--(.121353,-9.29972);\draw[color=brown]
      (.121353,-9.29972)--(.121262,-9.29972);\draw[color=brown] (.121262,-9.29972)--(.121171,-9.29972);\draw[color=brown] (.121171,-9.29972)--(.121079,-9.29972);\draw[color=brown]
      (.121079,-9.29972)--(.120988,-9.29972);\draw[color=brown] (.120988,-9.29972)--(.120896,-9.29972);\draw[color=brown] (.120896,-9.29972)--(.120805,-9.29972);\draw[color=brown]
      (.120805,-9.29972)--(.120713,-9.29972);\draw[color=brown] (.120713,-9.29972)--(.120622,-9.29972);\draw[color=brown] (.120622,-9.29972)--(.12053,-9.29972);\draw[color=brown]
      (.12053,-9.29972)--(.120439,-9.29972);\draw[color=brown] (.120439,-9.29972)--(.120348,-9.29972);\draw[color=brown] (.120348,-9.29972)--(.120256,-9.29972);\draw[color=brown]
      (.120256,-9.29972)--(.120165,-9.29972);\draw[color=brown] (.120165,-9.29972)--(.120073,-9.29972);\draw[color=brown] (.120073,-9.29972)--(.119982,-9.29972);\draw[color=brown]
      (.119982,-9.29972)--(.11989,-9.29972);\draw[color=brown] (.11989,-9.29972)--(.119799,-9.29972);\draw[color=brown] (.119799,-9.29972)--(.119707,-9.29972);\draw[color=brown]
      (.119707,-9.29972)--(.119616,-9.29972);\draw[color=brown] (.119616,-9.29972)--(.119524,-9.29972);\draw[color=brown] (.119524,-9.29972)--(.119433,-9.29972);\draw[color=brown]
      (.119433,-9.29972)--(.119342,-9.29972);\draw[color=brown] (.119342,-9.29972)--(.11925,-9.29972);\draw[color=brown] (.11925,-9.29972)--(.119159,-9.29972);\draw[color=brown]
      (.119159,-9.29972)--(.119067,-9.29972);\draw[color=brown] (.119067,-9.29972)--(.118976,-9.29972);\draw[color=brown] (.118976,-9.29972)--(.118884,-9.29972);\draw[color=brown]
      (.118884,-9.29972)--(.118793,-9.29972);\draw[color=brown] (.118793,-9.29972)--(.118701,-9.29972);\draw[color=brown] (.118701,-9.29972)--(.11861,-9.29972);\draw[color=brown]
      (.11861,-9.29972)--(.118519,-9.29972);\draw[color=brown] (.118519,-9.29972)--(.118427,-9.29972);\draw[color=brown] (.118427,-9.29972)--(.118336,-9.29972);\draw[color=brown]
      (.118336,-9.29972)--(.118244,-9.29972);\draw[color=brown] (.118244,-9.29972)--(.118153,-9.29972);\draw[color=brown] (.118153,-9.29972)--(.118061,-9.29972);\draw[color=brown]
      (.118061,-9.29972)--(.11797,-9.29972);\draw[color=brown] (.11797,-9.29972)--(.117878,-9.29972);\draw[color=brown] (.117878,-9.29972)--(.117787,-9.29972);\draw[color=brown]
      (.117787,-9.29972)--(.117695,-9.29972);\draw[color=brown] (.117695,-9.29972)--(.117604,-9.29972);\draw[color=brown] (.117604,-9.29972)--(.117513,-9.29972);\draw[color=brown]
      (.117513,-9.29972)--(.117421,-9.29972);\draw[color=brown] (.117421,-9.29972)--(.11733,-9.29972);\draw[color=brown] (.11733,-9.29972)--(.117238,-9.29972);\draw[color=brown]
      (.117238,-9.29972)--(.117147,-9.29972);\draw[color=brown] (.117147,-9.29972)--(.117055,-9.29972);\draw[color=brown] (.117055,-9.29972)--(.116964,-9.29972);\draw[color=brown]
      (.116964,-9.29972)--(.116872,-9.29972);\draw[color=brown] (.116872,-9.29972)--(.116781,-9.29972);\draw[color=brown] (.116781,-9.29972)--(.11669,-9.29972);\draw[color=brown]
      (.11669,-9.29972)--(.116598,-9.29972);\draw[color=brown] (.116598,-9.29972)--(.116507,-9.29972);\draw[color=brown] (.116507,-9.29972)--(.116415,-9.29972);\draw[color=brown]
      (.116415,-9.29972)--(.116324,-9.29972);\draw[color=brown] (.116324,-9.29972)--(.116232,-9.29972);\draw[color=brown] (.116232,-9.29972)--(.116141,-9.29972);\draw[color=brown]
      (.116141,-9.29972)--(.116049,-9.29972);\draw[color=brown] (.116049,-9.29972)--(.115958,-9.29972);\draw[color=brown] (.115958,-9.29972)--(.115866,-9.29972);\draw[color=brown]
      (.115866,-9.29972)--(.115775,-9.29972);\draw[color=brown] (.115775,-9.29972)--(.115684,-9.29972);\draw[color=brown] (.115684,-9.29972)--(.115592,-9.29972);\draw[color=brown]
      (.115592,-9.29972)--(.115501,-9.29972);\draw[color=brown] (.115501,-9.29972)--(.115409,-9.29972);\draw[color=brown] (.115409,-9.29972)--(.115318,-9.29972);\draw[color=brown]
      (.115318,-9.29972)--(.115226,-9.29972);\draw[color=brown] (.115226,-9.29972)--(.115135,-9.29972);\draw[color=brown] (.115135,-9.29972)--(.115043,-9.29972);\draw[color=brown]
      (.115043,-9.29972)--(.114952,-9.29972);\draw[color=brown] (.114952,-9.29972)--(.114861,-9.29972);\draw[color=brown] (.114861,-9.29972)--(.114769,-9.29972);\draw[color=brown]
      (.114769,-9.29972)--(.114678,-9.29972);\draw[color=brown] (.114678,-9.29972)--(.114586,-9.29972);\draw[color=brown] (.114586,-9.29972)--(.114495,-9.29972);\draw[color=brown]
      (.114495,-9.29972)--(.114403,-9.29972);\draw[color=brown] (.114403,-9.29972)--(.114312,-9.29972);\draw[color=brown] (.114312,-9.29972)--(.11422,-9.29972);\draw[color=brown]
      (.11422,-9.29972)--(.114129,-9.29972);\draw[color=brown] (.114129,-9.29972)--(.114037,-9.29972);\draw[color=brown] (.114037,-9.29972)--(.113946,-9.29972);\draw[color=brown]
      (.113946,-9.29972)--(.113855,-9.29972);\draw[color=brown] (.113855,-9.29972)--(.113763,-9.29972);\draw[color=brown] (.113763,-9.29972)--(.113672,-9.29972);\draw[color=brown]
      (.113672,-9.29972)--(.11358,-9.29972);\draw[color=brown] (.11358,-9.29972)--(.113489,-9.29972);\draw[color=brown] (.113489,-9.29972)--(.113397,-9.29972);\draw[color=brown]
      (.113397,-9.29972)--(.113306,-9.29972);\draw[color=brown] (.113306,-9.29972)--(.113214,-9.29972);\draw[color=brown] (.113214,-9.29972)--(.113123,-9.29972);\draw[color=brown]
      (.113123,-9.29972)--(.113032,-9.29972);\draw[color=brown] (.113032,-9.29972)--(.11294,-9.29972);\draw[color=brown] (.11294,-9.29972)--(.112849,-9.29972);\draw[color=brown]
      (.112849,-9.29972)--(.112757,-9.29972);\draw[color=brown] (.112757,-9.29972)--(.112666,-9.29972);\draw[color=brown] (.112666,-9.29972)--(.112574,-9.29972);\draw[color=brown]
      (.112574,-9.29972)--(.112483,-9.29972);\draw[color=brown] (.112483,-9.29972)--(.112391,-9.29972);\draw[color=brown] (.112391,-9.29972)--(.1123,-9.29972);\draw[color=brown]
      (.1123,-9.29972)--(.112209,-9.29972);\draw[color=brown] (.112209,-9.29972)--(.112117,-9.29972);\draw[color=brown] (.112117,-9.29972)--(.112026,-9.29972);\draw[color=brown]
      (.112026,-9.29972)--(.111934,-9.29972);\draw[color=brown] (.111934,-9.29972)--(.111843,-9.29972);\draw[color=brown] (.111843,-9.29972)--(.111751,-9.29972);\draw[color=brown]
      (.111751,-9.29972)--(.11166,-9.29972);\draw[color=brown] (.11166,-9.29972)--(.111568,-9.29972);\draw[color=brown] (.111568,-9.29972)--(.111477,-9.29972);\draw[color=brown]
      (.111477,-9.29972)--(.111385,-9.29972);\draw[color=brown] (.111385,-9.29972)--(.111294,-9.29972);\draw[color=brown] (.111294,-9.29972)--(.111203,-9.29972);\draw[color=brown]
      (.111203,-9.29972)--(.111111,-9.29972);\draw[color=brown] (.111111,-9.29972)--(.11102,-9.29972);\draw[color=brown] (.11102,-9.29972)--(.110928,-9.29972);\draw[color=brown]
      (.110928,-9.29972)--(.110837,-9.29972);\draw[color=brown] (.110837,-9.29972)--(.110745,-9.29972);\draw[color=brown] (.110745,-9.29972)--(.110654,-9.29972);\draw[color=brown]
      (.110654,-9.29972)--(.110562,-9.29972);\draw[color=brown] (.110562,-9.29972)--(.110471,-9.29972);\draw[color=brown] (.110471,-9.29972)--(.11038,-9.29972);\draw[color=brown]
      (.11038,-9.29972)--(.110288,-9.29972);\draw[color=brown] (.110288,-9.29972)--(.110197,-9.29972);\draw[color=brown] (.110197,-9.29972)--(.110105,-9.29972);\draw[color=brown]
      (.110105,-9.29972)--(.110014,-9.29972);\draw[color=brown] (.110014,-9.29972)--(.109922,-9.29972);\draw[color=brown] (.109922,-9.29972)--(.109831,-9.29972);\draw[color=brown]
      (.109831,-9.29972)--(.109739,-9.29972);\draw[color=brown] (.109739,-9.29972)--(.109648,-9.29972);\draw[color=brown] (.109648,-9.29972)--(.109556,-9.29972);\draw[color=brown]
      (.109556,-9.29972)--(.109465,-9.29972);\draw[color=brown] (.109465,-9.29972)--(.109374,-9.29972);\draw[color=brown] (.109374,-9.29972)--(.109282,-9.29972);\draw[color=brown]
      (.109282,-9.29972)--(.109191,-9.29972);\draw[color=brown] (.109191,-9.29972)--(.109099,-9.29972);\draw[color=brown] (.109099,-9.29972)--(.109008,-9.29972);\draw[color=brown]
      (.109008,-9.29972)--(.108916,-9.29972);\draw[color=brown] (.108916,-9.29972)--(.108825,-9.29972);\draw[color=brown] (.108825,-9.29972)--(.108733,-9.29972);\draw[color=brown]
      (.108733,-9.29972)--(.108642,-9.29972);\draw[color=brown] (.108642,-9.29972)--(.108551,-9.29972);\draw[color=brown] (.108551,-9.29972)--(.108459,-9.29972);\draw[color=brown]
      (.108459,-9.29972)--(.108368,-9.29972);\draw[color=brown] (.108368,-9.29972)--(.108276,-9.29972);\draw[color=brown] (.108276,-9.29972)--(.108185,-9.29972);\draw[color=brown]
      (.108185,-9.29972)--(.108093,-9.29972);\draw[color=brown] (.108093,-9.29972)--(.108002,-9.29972);\draw[color=brown] (.108002,-9.29972)--(.10791,-9.29972);\draw[color=brown]
      (.10791,-9.29972)--(.107819,-9.29972);\draw[color=brown] (.107819,-9.29972)--(.107727,-9.29972);\draw[color=brown] (.107727,-9.29972)--(.107636,-9.29972);\draw[color=brown]
      (.107636,-9.29972)--(.107545,-9.29972);\draw[color=brown] (.107545,-9.29972)--(.107453,-9.29972);\draw[color=brown] (.107453,-9.29972)--(.107362,-9.29972);\draw[color=brown]
      (.107362,-9.29972)--(.10727,-9.29972);\draw[color=brown] (.10727,-9.29972)--(.107179,-9.29972);\draw[color=brown] (.107179,-9.29972)--(.107087,-9.29972);\draw[color=brown]
      (.107087,-9.29972)--(.106996,-9.29972);\draw[color=brown] (.106996,-9.29972)--(.106904,-9.29972);\draw[color=brown] (.106904,-9.29972)--(.106813,-9.29972);\draw[color=brown]
      (.106813,-9.29972)--(.106722,-9.29972);\draw[color=brown] (.106722,-9.29972)--(.10663,-9.29972);\draw[color=brown] (.10663,-9.29972)--(.106539,-9.29972);\draw[color=brown]
      (.106539,-9.29972)--(.106447,-9.29972);\draw[color=brown] (.106447,-9.29972)--(.106356,-9.29972);\draw[color=brown] (.106356,-9.29972)--(.106264,-9.29972);\draw[color=brown]
      (.106264,-9.29972)--(.106173,-9.29972);\draw[color=brown] (.106173,-9.29972)--(.106081,-9.29972);\draw[color=brown] (.106081,-9.29972)--(.10599,-9.29972);\draw[color=brown]
      (.10599,-9.29972)--(.105898,-9.29972);\draw[color=brown] (.105898,-9.29972)--(.105807,-9.29972);\draw[color=brown] (.105807,-9.29972)--(.105716,-9.29972);\draw[color=brown]
      (.105716,-9.29972)--(.105624,-9.29972);\draw[color=brown] (.105624,-9.29972)--(.105533,-9.29972);\draw[color=brown] (.105533,-9.29972)--(.105441,-9.29972);\draw[color=brown]
      (.105441,-9.29972)--(.10535,-9.29972);\draw[color=brown] (.10535,-9.29972)--(.105258,-9.29972);\draw[color=brown] (.105258,-9.29972)--(.105167,-9.29972);\draw[color=brown]
      (.105167,-9.29972)--(.105075,-9.29972);\draw[color=brown] (.105075,-9.29972)--(.104984,-9.29972);\draw[color=brown] (.104984,-9.29972)--(.104893,-9.29972);\draw[color=brown]
      (.104893,-9.29972)--(.104801,-9.29972);\draw[color=brown] (.104801,-9.29972)--(.10471,-9.29972);\draw[color=brown] (.10471,-9.29972)--(.104618,-9.29972);\draw[color=brown]
      (.104618,-9.29972)--(.104527,-9.29972);\draw[color=brown] (.104527,-9.29972)--(.104435,-9.29972);\draw[color=brown] (.104435,-9.29972)--(.104344,-9.29972);\draw[color=brown]
      (.104344,-9.29972)--(.104252,-9.29972);\draw[color=brown] (.104252,-9.29972)--(.104161,-9.29972);\draw[color=brown] (.104161,-9.29972)--(.10407,-9.29972);\draw[color=brown]
      (.10407,-9.29972)--(.103978,-9.29972);\draw[color=brown] (.103978,-9.29972)--(.103887,-9.29972);\draw[color=brown] (.103887,-9.29972)--(.103795,-9.29972);\draw[color=brown]
      (.103795,-9.29972)--(.103704,-9.29972);\draw[color=brown] (.103704,-9.29972)--(.103612,-9.29972);\draw[color=brown] (.103612,-9.29972)--(.103521,-9.29972);\draw[color=brown]
      (.103521,-9.29972)--(.103429,-9.29972);\draw[color=brown] (.103429,-9.29972)--(.103338,-9.29972);\draw[color=brown] (.103338,-9.29972)--(.103246,-9.29972);\draw[color=brown]
      (.103246,-9.29972)--(.103155,-9.29972);\draw[color=brown] (.103155,-9.29972)--(.103064,-9.29972);\draw[color=brown] (.103064,-9.29972)--(.102972,-9.29972);\draw[color=brown]
      (.102972,-9.29972)--(.102881,-9.29972);\draw[color=brown] (.102881,-9.29972)--(.102789,-9.29972);\draw[color=brown] (.102789,-9.29972)--(.102698,-9.29972);\draw[color=brown]
      (.102698,-9.29972)--(.102606,-9.29972);\draw[color=brown] (.102606,-9.29972)--(.102515,-9.29972);\draw[color=brown] (.102515,-9.29972)--(.102423,-9.29972);\draw[color=brown]
      (.102423,-9.29972)--(.102332,-9.29972);\draw[color=brown] (.102332,-9.29972)--(.102241,-9.29972);\draw[color=brown] (.102241,-9.29972)--(.102149,-9.29972);\draw[color=brown]
      (.102149,-9.29972)--(.102058,-9.29972);\draw[color=brown] (.102058,-9.29972)--(.101966,-9.29972);\draw[color=brown] (.101966,-9.29972)--(.101875,-9.29972);\draw[color=brown]
      (.101875,-9.29972)--(.101783,-9.29972);\draw[color=brown] (.101783,-9.29972)--(.101692,-9.29972);\draw[color=brown] (.101692,-9.29972)--(.1016,-9.29972);\draw[color=brown]
      (.1016,-9.29972)--(.101509,-9.29972);\draw[color=brown] (.101509,-9.29972)--(.101417,-9.29972);\draw[color=brown] (.101417,-9.29972)--(.101326,-9.29972);\draw[color=brown]
      (.101326,-9.29972)--(.101235,-9.29972);\draw[color=brown] (.101235,-9.29972)--(.101143,-9.29972);\draw[color=brown] (.101143,-9.29972)--(.101052,-9.29972);\draw[color=brown]
      (.101052,-9.29972)--(.10096,-9.29972);\draw[color=brown] (.10096,-9.29972)--(.100869,-9.29972);\draw[color=brown] (.100869,-9.29972)--(.100777,-9.29972);\draw[color=brown]
      (.100777,-9.29972)--(.100686,-9.29972);\draw[color=brown] (.100686,-9.29972)--(.100594,-9.29972);\draw[color=brown] (.100594,-9.29972)--(.100503,-9.29972);\draw[color=brown]
      (.100503,-9.29972)--(.100412,-9.29972);\draw[color=brown] (.100412,-9.29972)--(.10032,-9.29972);\draw[color=brown] (.10032,-9.29972)--(.100229,-9.29972);\draw[color=brown]
      (.100229,-9.29972)--(.100137,-9.29972);\draw[color=brown] (.100137,-9.29972)--(.100046,-9.29972);\draw[color=brown] (.100046,-9.29972)--(.0999543,-9.29972);\draw[color=brown]
      (.0999543,-9.29972)--(.0998628,-9.29972);\draw[color=brown] (.0998628,-9.29972)--(.0997714,-9.29972);\draw[color=brown] (.0997714,-9.29972)--(.0996799,-9.29972);\draw[color=brown]
      (.0996799,-9.29972)--(.0995885,-9.29972);\draw[color=brown] (.0995885,-9.29972)--(.099497,-9.29972);\draw[color=brown] (.099497,-9.29972)--(.0994056,-9.29972);\draw[color=brown]
      (.0994056,-9.29972)--(.0993141,-9.29972);\draw[color=brown] (.0993141,-9.29972)--(.0992227,-9.29972);\draw[color=brown] (.0992227,-9.29972)--(.0991312,-9.29972);\draw[color=brown]
      (.0991312,-9.29972)--(.0990398,-9.29972);\draw[color=brown] (.0990398,-9.29972)--(.0989483,-9.29972);\draw[color=brown] (.0989483,-9.29972)--(.0988569,-9.29972);\draw[color=brown]
      (.0988569,-9.29972)--(.0987654,-9.29972);\draw[color=brown] (.0987654,-9.29972)--(.098674,-9.29972);\draw[color=brown] (.098674,-9.29972)--(.0985825,-9.29972);\draw[color=brown]
      (.0985825,-9.29972)--(.0984911,-9.29972);\draw[color=brown] (.0984911,-9.29972)--(.0983996,-9.29972);\draw[color=brown] (.0983996,-9.29972)--(.0983082,-9.29972);\draw[color=brown]
      (.0983082,-9.29972)--(.0982167,-9.29972);\draw[color=brown] (.0982167,-9.29972)--(.0981253,-9.29972);\draw[color=brown] (.0981253,-9.29972)--(.0980338,-9.29972);\draw[color=brown]
      (.0980338,-9.29972)--(.0979424,-9.29972);\draw[color=brown] (.0979424,-9.29972)--(.0978509,-9.29972);\draw[color=brown] (.0978509,-9.29972)--(.0977595,-9.29972);\draw[color=brown]
      (.0977595,-9.29972)--(.097668,-9.29972);\draw[color=brown] (.097668,-9.29972)--(.0975766,-9.29972);\draw[color=brown] (.0975766,-9.29972)--(.0974851,-9.29972);\draw[color=brown]
      (.0974851,-9.29972)--(.0973937,-9.29972);\draw[color=brown] (.0973937,-9.29972)--(.0973022,-9.29972);\draw[color=brown] (.0973022,-9.29972)--(.0972108,-9.29972);\draw[color=brown]
      (.0972108,-9.29972)--(.0971193,-9.29972);\draw[color=brown] (.0971193,-9.29972)--(.0970279,-9.29972);\draw[color=brown] (.0970279,-9.29972)--(.0969364,-9.29972);\draw[color=brown]
      (.0969364,-9.29972)--(.096845,-9.29972);\draw[color=brown] (.096845,-9.29972)--(.0967535,-9.29972);\draw[color=brown] (.0967535,-9.29972)--(.0966621,-9.29972);\draw[color=brown]
      (.0966621,-9.29972)--(.0965706,-9.29972);\draw[color=brown] (.0965706,-9.29972)--(.0964792,-9.29972);\draw[color=brown] (.0964792,-9.29972)--(.0963877,-9.29972);\draw[color=brown]
      (.0963877,-9.29972)--(.0962963,-9.29972);\draw[color=brown] (.0962963,-9.29972)--(.0962048,-9.29972);\draw[color=brown] (.0962048,-9.29972)--(.0961134,-9.29972);\draw[color=brown]
      (.0961134,-9.29972)--(.0960219,-9.29972);\draw[color=brown] (.0960219,-9.29972)--(.0959305,-9.29972);\draw[color=brown] (.0959305,-9.29972)--(.095839,-9.29972);\draw[color=brown]
      (.095839,-9.29972)--(.0957476,-9.29972);\draw[color=brown] (.0957476,-9.29972)--(.0956561,-9.29972);\draw[color=brown] (.0956561,-9.29972)--(.0955647,-9.29972);\draw[color=brown]
      (.0955647,-9.29972)--(.0954733,-9.29972);\draw[color=brown] (.0954733,-9.29972)--(.0953818,-9.29972);\draw[color=brown] (.0953818,-9.29972)--(.0952904,-9.29972);\draw[color=brown]
      (.0952904,-9.29972)--(.0951989,-9.29972);\draw[color=brown] (.0951989,-9.29972)--(.0951075,-9.29972);\draw[color=brown] (.0951075,-9.29972)--(.095016,-9.29972);\draw[color=brown]
      (.095016,-9.29972)--(.0949246,-9.29972);\draw[color=brown] (.0949246,-9.29972)--(.0948331,-9.29972);\draw[color=brown] (.0948331,-9.29972)--(.0947417,-9.29972);\draw[color=brown]
      (.0947417,-9.29972)--(.0946502,-9.29972);\draw[color=brown] (.0946502,-9.29972)--(.0945588,-9.29972);\draw[color=brown] (.0945588,-9.29972)--(.0944673,-9.29972);\draw[color=brown]
      (.0944673,-9.29972)--(.0943759,-9.29972);\draw[color=brown] (.0943759,-9.29972)--(.0942844,-9.29972);\draw[color=brown] (.0942844,-9.29972)--(.094193,-9.29972);\draw[color=brown]
      (.094193,-9.29972)--(.0941015,-9.29972);\draw[color=brown] (.0941015,-9.29972)--(.0940101,-9.29972);\draw[color=brown] (.0940101,-9.29972)--(.0939186,-9.29972);\draw[color=brown]
      (.0939186,-9.29972)--(.0938272,-9.29972);\draw[color=brown] (.0938272,-9.29972)--(.0937357,-9.29972);\draw[color=brown] (.0937357,-9.29972)--(.0936443,-9.29972);\draw[color=brown]
      (.0936443,-9.29972)--(.0935528,-9.29972);\draw[color=brown] (.0935528,-9.29972)--(.0934614,-9.29972);\draw[color=brown] (.0934614,-9.29972)--(.0933699,-9.29972);\draw[color=brown]
      (.0933699,-9.29972)--(.0932785,-9.29972);\draw[color=brown] (.0932785,-9.29972)--(.093187,-9.29972);\draw[color=brown] (.093187,-9.29972)--(.0930956,-9.29972);\draw[color=brown]
      (.0930956,-9.29972)--(.0930041,-9.29972);\draw[color=brown] (.0930041,-9.29972)--(.0929127,-9.29972);\draw[color=brown] (.0929127,-9.29972)--(.0928212,-9.29972);\draw[color=brown]
      (.0928212,-9.29972)--(.0927298,-9.29972);\draw[color=brown] (.0927298,-9.29972)--(.0926383,-9.29972);\draw[color=brown] (.0926383,-9.29972)--(.0925469,-9.29972);\draw[color=brown]
      (.0925469,-9.29972)--(.0924554,-9.29972);\draw[color=brown] (.0924554,-9.29972)--(.092364,-9.29972);\draw[color=brown] (.092364,-9.29972)--(.0922725,-9.29972);\draw[color=brown]
      (.0922725,-9.29972)--(.0921811,-9.29972);\draw[color=brown] (.0921811,-9.29972)--(.0920896,-9.29972);\draw[color=brown] (.0920896,-9.29972)--(.0919982,-9.29972);\draw[color=brown]
      (.0919982,-9.29972)--(.0919067,-9.29972);\draw[color=brown] (.0919067,-9.29972)--(.0918153,-9.29972);\draw[color=brown] (.0918153,-9.29972)--(.0917238,-9.29972);\draw[color=brown]
      (.0917238,-9.29972)--(.0916324,-9.29972);\draw[color=brown] (.0916324,-9.29972)--(.0915409,-9.29972);\draw[color=brown] (.0915409,-9.29972)--(.0914495,-9.29972);\draw[color=brown]
      (.0914495,-9.29972)--(.091358,-9.29972);\draw[color=brown] (.091358,-9.29972)--(.0912666,-9.29972);\draw[color=brown] (.0912666,-9.29972)--(.0911751,-9.29972);\draw[color=brown]
      (.0911751,-9.29972)--(.0910837,-9.29972);\draw[color=brown] (.0910837,-9.29972)--(.0909922,-9.29972);\draw[color=brown] (.0909922,-9.29972)--(.0909008,-9.29972);\draw[color=brown]
      (.0909008,-9.29972)--(.0908093,-9.29972);\draw[color=brown] (.0908093,-9.29972)--(.0907179,-9.29972);\draw[color=brown] (.0907179,-9.29972)--(.0906264,-9.29972);\draw[color=brown]
      (.0906264,-9.29972)--(.090535,-9.29972);\draw[color=brown] (.090535,-9.29972)--(.0904435,-9.29972);\draw[color=brown] (.0904435,-9.29972)--(.0903521,-9.29972);\draw[color=brown]
      (.0903521,-9.29972)--(.0902606,-9.29972);\draw[color=brown] (.0902606,-9.29972)--(.0901692,-9.29972);\draw[color=brown] (.0901692,-9.29972)--(.0900777,-9.29972);\draw[color=brown]
      (.0900777,-9.29972)--(.0899863,-9.29972);\draw[color=brown] (.0899863,-9.29972)--(.0898948,-9.29972);\draw[color=brown] (.0898948,-9.29972)--(.0898034,-9.29972);\draw[color=brown]
      (.0898034,-9.29972)--(.0897119,-9.29972);\draw[color=brown] (.0897119,-9.29972)--(.0896205,-9.29972);\draw[color=brown] (.0896205,-9.29972)--(.089529,-9.29972);\draw[color=brown]
      (.089529,-9.29972)--(.0894376,-9.29972);\draw[color=brown] (.0894376,-9.29972)--(.0893461,-9.29972);\draw[color=brown] (.0893461,-9.29972)--(.0892547,-9.29972);\draw[color=brown]
      (.0892547,-9.29972)--(.0891632,-9.29972);\draw[color=brown] (.0891632,-9.29972)--(.0890718,-9.29972);\draw[color=brown] (.0890718,-9.29972)--(.0889803,-9.29972);\draw[color=brown]
      (.0889803,-9.29972)--(.0888889,-9.29972);\draw[color=brown] (.0888889,-9.29972)--(.0887974,-9.29972);\draw[color=brown] (.0887974,-9.29972)--(.088706,-9.29972);\draw[color=brown]
      (.088706,-9.29972)--(.0886145,-9.29972);\draw[color=brown] (.0886145,-9.29972)--(.0885231,-9.29972);\draw[color=brown] (.0885231,-9.29972)--(.0884316,-9.29972);\draw[color=brown]
      (.0884316,-9.29972)--(.0883402,-9.29972);\draw[color=brown] (.0883402,-9.29972)--(.0882487,-9.29972);\draw[color=brown] (.0882487,-9.29972)--(.0881573,-9.29972);\draw[color=brown]
      (.0881573,-9.29972)--(.0880658,-9.29972);\draw[color=brown] (.0880658,-9.29972)--(.0879744,-9.29972);\draw[color=brown] (.0879744,-9.29972)--(.0878829,-9.29972);\draw[color=brown]
      (.0878829,-9.29972)--(.0877915,-9.29972);\draw[color=brown] (.0877915,-9.29972)--(.0877,-9.29972);\draw[color=brown] (.0877,-9.29972)--(.0876086,-9.29972);\draw[color=brown]
      (.0876086,-9.29972)--(.0875171,-9.29972);\draw[color=brown] (.0875171,-9.29972)--(.0874257,-9.29972);\draw[color=brown] (.0874257,-9.29972)--(.0873342,-9.29972);\draw[color=brown]
      (.0873342,-9.29972)--(.0872428,-9.29972);\draw[color=brown] (.0872428,-9.29972)--(.0871513,-9.29972);\draw[color=brown] (.0871513,-9.29972)--(.0870599,-9.29972);\draw[color=brown]
      (.0870599,-9.29972)--(.0869684,-9.29972);\draw[color=brown] (.0869684,-9.29972)--(.086877,-9.29972);\draw[color=brown] (.086877,-9.29972)--(.0867856,-9.29972);\draw[color=brown]
      (.0867856,-9.29972)--(.0866941,-9.29972);\draw[color=brown] (.0866941,-9.29972)--(.0866027,-9.29972);\draw[color=brown] (.0866027,-9.29972)--(.0865112,-9.29972);\draw[color=brown]
      (.0865112,-9.29972)--(.0864198,-9.29972);\draw[color=brown] (.0864198,-9.29972)--(.0863283,-9.29972);\draw[color=brown] (.0863283,-9.29972)--(.0862369,-9.29972);\draw[color=brown]
      (.0862369,-9.29972)--(.0861454,-9.29972);\draw[color=brown] (.0861454,-9.29972)--(.086054,-9.29972);\draw[color=brown] (.086054,-9.29972)--(.0859625,-9.29972);\draw[color=brown]
      (.0859625,-9.29972)--(.0858711,-9.29972);\draw[color=brown] (.0858711,-9.29972)--(.0857796,-9.29972);\draw[color=brown] (.0857796,-9.29972)--(.0856882,-9.29972);\draw[color=brown]
      (.0856882,-9.29972)--(.0855967,-9.29972);\draw[color=brown] (.0855967,-9.29972)--(.0855053,-9.29972);\draw[color=brown] (.0855053,-9.29972)--(.0854138,-9.29972);\draw[color=brown]
      (.0854138,-9.29972)--(.0853224,-9.29972);\draw[color=brown] (.0853224,-9.29972)--(.0852309,-9.29972);\draw[color=brown] (.0852309,-9.29972)--(.0851395,-9.29972);\draw[color=brown]
      (.0851395,-9.29972)--(.085048,-9.29972);\draw[color=brown] (.085048,-9.29972)--(.0849566,-9.29972);\draw[color=brown] (.0849566,-9.29972)--(.0848651,-9.29972);\draw[color=brown]
      (.0848651,-9.29972)--(.0847737,-9.29972);\draw[color=brown] (.0847737,-9.29972)--(.0846822,-9.29972);\draw[color=brown] (.0846822,-9.29972)--(.0845908,-9.29972);\draw[color=brown]
      (.0845908,-9.29972)--(.0844993,-9.29972);\draw[color=brown] (.0844993,-9.29972)--(.0844079,-9.29972);\draw[color=brown] (.0844079,-9.29972)--(.0843164,-9.29972);\draw[color=brown]
      (.0843164,-9.29972)--(.084225,-9.29972);\draw[color=brown] (.084225,-9.29972)--(.0841335,-9.29972);\draw[color=brown] (.0841335,-9.29972)--(.0840421,-9.29972);\draw[color=brown]
      (.0840421,-9.29972)--(.0839506,-9.29972);\draw[color=brown] (.0839506,-9.29972)--(.0838592,-9.29972);\draw[color=brown] (.0838592,-9.29972)--(.0837677,-9.29972);\draw[color=brown]
      (.0837677,-9.29972)--(.0836763,-9.29972);\draw[color=brown] (.0836763,-9.29972)--(.0835848,-9.29972);\draw[color=brown] (.0835848,-9.29972)--(.0834934,-9.29972);\draw[color=brown]
      (.0834934,-9.29972)--(.0834019,-9.29972);\draw[color=brown] (.0834019,-9.29972)--(.0833105,-9.29972);\draw[color=brown] (.0833105,-9.29972)--(.083219,-9.29972);\draw[color=brown]
      (.083219,-9.29972)--(.0831276,-9.29972);\draw[color=brown] (.0831276,-9.29972)--(.0830361,-9.29972);\draw[color=brown] (.0830361,-9.29972)--(.0829447,-9.29972);\draw[color=brown]
      (.0829447,-9.29972)--(.0828532,-9.29972);\draw[color=brown] (.0828532,-9.29972)--(.0827618,-9.29972);\draw[color=brown] (.0827618,-9.29972)--(.0826703,-9.29972);\draw[color=brown]
      (.0826703,-9.29972)--(.0825789,-9.29972);\draw[color=brown] (.0825789,-9.29972)--(.0824874,-9.29972);\draw[color=brown] (.0824874,-9.29972)--(.082396,-9.29972);\draw[color=brown]
      (.082396,-9.29972)--(.0823045,-9.29972);\draw[color=brown] (.0823045,-9.29972)--(.0822131,-9.29972);\draw[color=brown] (.0822131,-9.29972)--(.0821216,-9.29972);\draw[color=brown]
      (.0821216,-9.29972)--(.0820302,-9.29972);\draw[color=brown] (.0820302,-9.29972)--(.0819387,-9.29972);\draw[color=brown] (.0819387,-9.29972)--(.0818473,-9.29972);\draw[color=brown]
      (.0818473,-9.29972)--(.0817558,-9.29972);\draw[color=brown] (.0817558,-9.29972)--(.0816644,-9.29972);\draw[color=brown] (.0816644,-9.29972)--(.0815729,-9.29972);\draw[color=brown]
      (.0815729,-9.29972)--(.0814815,-9.29972);\draw[color=brown] (.0814815,-9.29972)--(.08139,-9.29972);\draw[color=brown] (.08139,-9.29972)--(.0812986,-9.29972);\draw[color=brown]
      (.0812986,-9.29972)--(.0812071,-9.29972);\draw[color=brown] (.0812071,-9.29972)--(.0811157,-9.29972);\draw[color=brown] (.0811157,-9.29972)--(.0810242,-9.29972);\draw[color=brown]
      (.0810242,-9.29972)--(.0809328,-9.29972);\draw[color=brown] (.0809328,-9.29972)--(.0808413,-9.29972);\draw[color=brown] (.0808413,-9.29972)--(.0807499,-9.29972);\draw[color=brown]
      (.0807499,-9.29972)--(.0806584,-9.29972);\draw[color=brown] (.0806584,-9.29972)--(.080567,-9.29972);\draw[color=brown] (.080567,-9.29972)--(.0804755,-9.29972);\draw[color=brown]
      (.0804755,-9.29972)--(.0803841,-9.29972);\draw[color=brown] (.0803841,-9.29972)--(.0802926,-9.29972);\draw[color=brown] (.0802926,-9.29972)--(.0802012,-9.29972);\draw[color=brown]
      (.0802012,-9.29972)--(.0801097,-9.29972);\draw[color=brown] (.0801097,-9.29972)--(.0800183,-9.29972);\draw[color=brown] (.0800183,-9.29972)--(.0799268,-9.29972);\draw[color=brown]
      (.0799268,-9.29972)--(.0798354,-9.29972);\draw[color=brown] (.0798354,-9.29972)--(.0797439,-9.29972);\draw[color=brown] (.0797439,-9.29972)--(.0796525,-9.29972);\draw[color=brown]
      (.0796525,-9.29972)--(.079561,-9.29972);\draw[color=brown] (.079561,-9.29972)--(.0794696,-9.29972);\draw[color=brown] (.0794696,-9.29972)--(.0793781,-9.29972);\draw[color=brown]
      (.0793781,-9.29972)--(.0792867,-9.29972);\draw[color=brown] (.0792867,-9.29972)--(.0791952,-9.29972);\draw[color=brown] (.0791952,-9.29972)--(.0791038,-9.29972);\draw[color=brown]
      (.0791038,-9.29972)--(.0790123,-9.29972);\draw[color=brown] (.0790123,-9.29972)--(.0789209,-9.29972);\draw[color=brown] (.0789209,-9.29972)--(.0788294,-9.29972);\draw[color=brown]
      (.0788294,-9.29972)--(.078738,-9.29972);\draw[color=brown] (.078738,-9.29972)--(.0786465,-9.29972);\draw[color=brown] (.0786465,-9.29972)--(.0785551,-9.29972);\draw[color=brown]
      (.0785551,-9.29972)--(.0784636,-9.29972);\draw[color=brown] (.0784636,-9.29972)--(.0783722,-9.29972);\draw[color=brown] (.0783722,-9.29972)--(.0782807,-9.29972);\draw[color=brown]
      (.0782807,-9.29972)--(.0781893,-9.29972);\draw[color=brown] (.0781893,-9.29972)--(.0780979,-9.29972);\draw[color=brown] (.0780979,-9.29972)--(.0780064,-9.29972);\draw[color=brown]
      (.0780064,-9.29972)--(.077915,-9.29972);\draw[color=brown] (.077915,-9.29972)--(.0778235,-9.29972);\draw[color=brown] (.0778235,-9.29972)--(.0777321,-9.29972);\draw[color=brown]
      (.0777321,-9.29972)--(.0776406,-9.29972);\draw[color=brown] (.0776406,-9.29972)--(.0775492,-9.29972);\draw[color=brown] (.0775492,-9.29972)--(.0774577,-9.29972);\draw[color=brown]
      (.0774577,-9.29972)--(.0773663,-9.29972);\draw[color=brown] (.0773663,-9.29972)--(.0772748,-9.29972);\draw[color=brown] (.0772748,-9.29972)--(.0771834,-9.29972);\draw[color=brown]
      (.0771834,-9.29972)--(.0770919,-9.29972);\draw[color=brown] (.0770919,-9.29972)--(.0770005,-9.29972);\draw[color=brown] (.0770005,-9.29972)--(.076909,-9.29972);\draw[color=brown]
      (.076909,-9.29972)--(.0768176,-9.29972);\draw[color=brown] (.0768176,-9.29972)--(.0767261,-9.29972);\draw[color=brown] (.0767261,-9.29972)--(.0766347,-9.29972);\draw[color=brown]
      (.0766347,-9.29972)--(.0765432,-9.29972);\draw[color=brown] (.0765432,-9.29972)--(.0764518,-9.29972);\draw[color=brown] (.0764518,-9.29972)--(.0763603,-9.29972);\draw[color=brown]
      (.0763603,-9.29972)--(.0762689,-9.29972);\draw[color=brown] (.0762689,-9.29972)--(.0761774,-9.29972);\draw[color=brown] (.0761774,-9.29972)--(.076086,-9.29972);\draw[color=brown]
      (.076086,-9.29972)--(.0759945,-9.29972);\draw[color=brown] (.0759945,-9.29972)--(.0759031,-9.29972);\draw[color=brown] (.0759031,-9.29972)--(.0758116,-9.29972);\draw[color=brown]
      (.0758116,-9.29972)--(.0757202,-9.29972);\draw[color=brown] (.0757202,-9.29972)--(.0756287,-9.29972);\draw[color=brown] (.0756287,-9.29972)--(.0755373,-9.29972);\draw[color=brown]
      (.0755373,-9.29972)--(.0754458,-9.29972);\draw[color=brown] (.0754458,-9.29972)--(.0753544,-9.29972);\draw[color=brown] (.0753544,-9.29972)--(.0752629,-9.29972);\draw[color=brown]
      (.0752629,-9.29972)--(.0751715,-9.29972);\draw[color=brown] (.0751715,-9.29972)--(.07508,-9.29972);\draw[color=brown] (.07508,-9.29972)--(.0749886,-9.29972);\draw[color=brown]
      (.0749886,-9.29972)--(.0748971,-9.29972);\draw[color=brown] (.0748971,-9.29972)--(.0748057,-9.29972);\draw[color=brown] (.0748057,-9.29972)--(.0747142,-9.29972);\draw[color=brown]
      (.0747142,-9.29972)--(.0746228,-9.29972);\draw[color=brown] (.0746228,-9.29972)--(.0745313,-9.29972);\draw[color=brown] (.0745313,-9.29972)--(.0744399,-9.29972);\draw[color=brown]
      (.0744399,-9.29972)--(.0743484,-9.29972);\draw[color=brown] (.0743484,-9.29972)--(.074257,-9.29972);\draw[color=brown] (.074257,-9.29972)--(.0741655,-9.29972);\draw[color=brown]
      (.0741655,-9.29972)--(.0740741,-9.29972);\draw[color=brown] (.0740741,-9.29972)--(.0739826,-9.29972);\draw[color=brown] (.0739826,-9.29972)--(.0738912,-9.29972);\draw[color=brown]
      (.0738912,-9.29972)--(.0737997,-9.29972);\draw[color=brown] (.0737997,-9.29972)--(.0737083,-9.29972);\draw[color=brown] (.0737083,-9.29972)--(.0736168,-9.29972);\draw[color=brown]
      (.0736168,-9.29972)--(.0735254,-9.29972);\draw[color=brown] (.0735254,-9.29972)--(.0734339,-9.29972);\draw[color=brown] (.0734339,-9.29972)--(.0733425,-9.29972);\draw[color=brown]
      (.0733425,-9.29972)--(.073251,-9.29972);\draw[color=brown] (.073251,-9.29972)--(.0731596,-9.29972);\draw[color=brown] (.0731596,-9.29972)--(.0730681,-9.29972);\draw[color=brown]
      (.0730681,-9.29972)--(.0729767,-9.29972);\draw[color=brown] (.0729767,-9.29972)--(.0728852,-9.29972);\draw[color=brown] (.0728852,-9.29972)--(.0727938,-9.29972);\draw[color=brown]
      (.0727938,-9.29972)--(.0727023,-9.29972);\draw[color=brown] (.0727023,-9.29972)--(.0726109,-9.29972);\draw[color=brown] (.0726109,-9.29972)--(.0725194,-9.29972);\draw[color=brown]
      (.0725194,-9.29972)--(.072428,-9.29972);\draw[color=brown] (.072428,-9.29972)--(.0723365,-9.29972);\draw[color=brown] (.0723365,-9.29972)--(.0722451,-9.29972);\draw[color=brown]
      (.0722451,-9.29972)--(.0721536,-9.29972);\draw[color=brown] (.0721536,-9.29972)--(.0720622,-9.29972);\draw[color=brown] (.0720622,-9.29972)--(.0719707,-9.29972);\draw[color=brown]
      (.0719707,-9.29972)--(.0718793,-9.29972);\draw[color=brown] (.0718793,-9.29972)--(.0717878,-9.29972);\draw[color=brown] (.0717878,-9.29972)--(.0716964,-9.29972);\draw[color=brown]
      (.0716964,-9.29972)--(.0716049,-9.29972);\draw[color=brown] (.0716049,-9.29972)--(.0715135,-9.29972);\draw[color=brown] (.0715135,-9.29972)--(.071422,-9.29972);\draw[color=brown]
      (.071422,-9.29972)--(.0713306,-9.29972);\draw[color=brown] (.0713306,-9.29972)--(.0712391,-9.29972);\draw[color=brown] (.0712391,-9.29972)--(.0711477,-9.29972);\draw[color=brown]
      (.0711477,-9.29972)--(.0710562,-9.29972);\draw[color=brown] (.0710562,-9.29972)--(.0709648,-9.29972);\draw[color=brown] (.0709648,-9.29972)--(.0708733,-9.29972);\draw[color=brown]
      (.0708733,-9.29972)--(.0707819,-9.29972);\draw[color=brown] (.0707819,-9.29972)--(.0706904,-9.29972);\draw[color=brown] (.0706904,-9.29972)--(.070599,-9.29972);\draw[color=brown]
      (.070599,-9.29972)--(.0705075,-9.29972);\draw[color=brown] (.0705075,-9.29972)--(.0704161,-9.29972);\draw[color=brown] (.0704161,-9.29972)--(.0703246,-9.29972);\draw[color=brown]
      (.0703246,-9.29972)--(.0702332,-9.29972);\draw[color=brown] (.0702332,-9.29972)--(.0701417,-9.29972);\draw[color=brown] (.0701417,-9.29972)--(.0700503,-9.29972);\draw[color=brown]
      (.0700503,-9.29972)--(.0699588,-9.29972);\draw[color=brown] (.0699588,-9.29972)--(.0698674,-9.29972);\draw[color=brown] (.0698674,-9.29972)--(.0697759,-9.29972);\draw[color=brown]
      (.0697759,-9.29972)--(.0696845,-9.29972);\draw[color=brown] (.0696845,-9.29972)--(.069593,-9.29972);\draw[color=brown] (.069593,-9.29972)--(.0695016,-9.29972);\draw[color=brown]
      (.0695016,-9.29972)--(.0694102,-9.29972);\draw[color=brown] (.0694102,-9.29972)--(.0693187,-9.29972);\draw[color=brown] (.0693187,-9.29972)--(.0692273,-9.29972);\draw[color=brown]
      (.0692273,-9.29972)--(.0691358,-9.29972);\draw[color=brown] (.0691358,-9.29972)--(.0690444,-9.29972);\draw[color=brown] (.0690444,-9.29972)--(.0689529,-9.29972);\draw[color=brown]
      (.0689529,-9.29972)--(.0688615,-9.29972);\draw[color=brown] (.0688615,-9.29972)--(.06877,-9.29972);\draw[color=brown] (.06877,-9.29972)--(.0686786,-9.29972);\draw[color=brown]
      (.0686786,-9.29972)--(.0685871,-9.29972);\draw[color=brown] (.0685871,-9.29972)--(.0684957,-9.29972);\draw[color=brown] (.0684957,-9.29972)--(.0684042,-9.29972);\draw[color=brown]
      (.0684042,-9.29972)--(.0683128,-9.29972);\draw[color=brown] (.0683128,-9.29972)--(.0682213,-9.29972);\draw[color=brown] (.0682213,-9.29972)--(.0681299,-9.29972);\draw[color=brown]
      (.0681299,-9.29972)--(.0680384,-9.29972);\draw[color=brown] (.0680384,-9.29972)--(.067947,-9.29972);\draw[color=brown] (.067947,-9.29972)--(.0678555,-9.29972);\draw[color=brown]
      (.0678555,-9.29972)--(.0677641,-9.29972);\draw[color=brown] (.0677641,-9.29972)--(.0676726,-9.29972);\draw[color=brown] (.0676726,-9.29972)--(.0675812,-9.29972);\draw[color=brown]
      (.0675812,-9.29972)--(.0674897,-9.29972);\draw[color=brown] (.0674897,-9.29972)--(.0673983,-9.29972);\draw[color=brown] (.0673983,-9.29972)--(.0673068,-9.29972);\draw[color=brown]
      (.0673068,-9.29972)--(.0672154,-9.29972);\draw[color=brown] (.0672154,-9.29972)--(.0671239,-9.29972);\draw[color=brown] (.0671239,-9.29972)--(.0670325,-9.29972);\draw[color=brown]
      (.0670325,-9.29972)--(.066941,-9.29972);\draw[color=brown] (.066941,-9.29972)--(.0668496,-9.29972);\draw[color=brown] (.0668496,-9.29972)--(.0667581,-9.29972);\draw[color=brown]
      (.0667581,-9.29972)--(.0666667,-9.29972);\draw[color=brown] (.0666667,-9.29972)--(.0665752,-9.29972);\draw[color=brown] (.0665752,-9.29972)--(.0664838,-9.29972);\draw[color=brown]
      (.0664838,-9.29972)--(.0663923,-9.29972);\draw[color=brown] (.0663923,-9.29972)--(.0663009,-9.29972);\draw[color=brown] (.0663009,-9.29972)--(.0662094,-9.29972);\draw[color=brown]
      (.0662094,-9.29972)--(.066118,-9.29972);\draw[color=brown] (.066118,-9.29972)--(.0660265,-9.29972);\draw[color=brown] (.0660265,-9.29972)--(.0659351,-9.29972);\draw[color=brown]
      (.0659351,-9.29972)--(.0658436,-9.29972);\draw[color=brown] (.0658436,-9.29972)--(.0657522,-9.29972);\draw[color=brown] (.0657522,-9.29972)--(.0656607,-9.29972);\draw[color=brown]
      (.0656607,-9.29972)--(.0655693,-9.29972);\draw[color=brown] (.0655693,-9.29972)--(.0654778,-9.29972);\draw[color=brown] (.0654778,-9.29972)--(.0653864,-9.29972);\draw[color=brown]
      (.0653864,-9.29972)--(.0652949,-9.29972);\draw[color=brown] (.0652949,-9.29972)--(.0652035,-9.29972);\draw[color=brown] (.0652035,-9.29972)--(.065112,-9.29972);\draw[color=brown]
      (.065112,-9.29972)--(.0650206,-9.29972);\draw[color=brown] (.0650206,-9.29972)--(.0649291,-9.29972);\draw[color=brown] (.0649291,-9.29972)--(.0648377,-9.29972);\draw[color=brown]
      (.0648377,-9.29972)--(.0647462,-9.29972);\draw[color=brown] (.0647462,-9.29972)--(.0646548,-9.29972);\draw[color=brown] (.0646548,-9.29972)--(.0645633,-9.29972);\draw[color=brown]
      (.0645633,-9.29972)--(.0644719,-9.29972);\draw[color=brown] (.0644719,-9.29972)--(.0643804,-9.29972);\draw[color=brown] (.0643804,-9.29972)--(.064289,-9.29972);\draw[color=brown]
      (.064289,-9.29972)--(.0641975,-9.29972);\draw[color=brown] (.0641975,-9.29972)--(.0641061,-9.29972);\draw[color=brown] (.0641061,-9.29972)--(.0640146,-9.29972);\draw[color=brown]
      (.0640146,-9.29972)--(.0639232,-9.29972);\draw[color=brown] (.0639232,-9.29972)--(.0638317,-9.29972);\draw[color=brown] (.0638317,-9.29972)--(.0637403,-9.29972);\draw[color=brown]
      (.0637403,-9.29972)--(.0636488,-9.29972);\draw[color=brown] (.0636488,-9.29972)--(.0635574,-9.29972);\draw[color=brown] (.0635574,-9.29972)--(.0634659,-9.29972);\draw[color=brown]
      (.0634659,-9.29972)--(.0633745,-9.29972);\draw[color=brown] (.0633745,-9.29972)--(.063283,-9.29972);\draw[color=brown] (.063283,-9.29972)--(.0631916,-9.29972);\draw[color=brown]
      (.0631916,-9.29972)--(.0631001,-9.29972);\draw[color=brown] (.0631001,-9.29972)--(.0630087,-9.29972);\draw[color=brown] (.0630087,-9.29972)--(.0629172,-9.29972);\draw[color=brown]
      (.0629172,-9.29972)--(.0628258,-9.29972);\draw[color=brown] (.0628258,-9.29972)--(.0627343,-9.29972);\draw[color=brown] (.0627343,-9.29972)--(.0626429,-9.29972);\draw[color=brown]
      (.0626429,-9.29972)--(.0625514,-9.29972);\draw[color=brown] (.0625514,-9.29972)--(.06246,-9.29972);\draw[color=brown] (.06246,-9.29972)--(.0623685,-9.29972);\draw[color=brown]
      (.0623685,-9.29972)--(.0622771,-9.29972);\draw[color=brown] (.0622771,-9.29972)--(.0621856,-9.29972);\draw[color=brown] (.0621856,-9.29972)--(.0620942,-9.29972);\draw[color=brown]
      (.0620942,-9.29972)--(.0620027,-9.29972);\draw[color=brown] (.0620027,-9.29972)--(.0619113,-9.29972);\draw[color=brown] (.0619113,-9.29972)--(.0618198,-9.29972);\draw[color=brown]
      (.0618198,-9.29972)--(.0617284,-9.29972);\draw[color=brown] (.0617284,-9.29972)--(.0616369,-9.29972);\draw[color=brown] (.0616369,-9.29972)--(.0615455,-9.29972);\draw[color=brown]
      (.0615455,-9.29972)--(.061454,-9.29972);\draw[color=brown] (.061454,-9.29972)--(.0613626,-9.29972);\draw[color=brown] (.0613626,-9.29972)--(.0612711,-9.29972);\draw[color=brown]
      (.0612711,-9.29972)--(.0611797,-9.29972);\draw[color=brown] (.0611797,-9.29972)--(.0610882,-9.29972);\draw[color=brown] (.0610882,-9.29972)--(.0609968,-9.29972);\draw[color=brown]
      (.0609968,-9.29972)--(.0609053,-9.29972);\draw[color=brown] (.0609053,-9.29972)--(.0608139,-9.29972);\draw[color=brown] (.0608139,-9.29972)--(.0607225,-9.29972);\draw[color=brown]
      (.0607225,-9.29972)--(.060631,-9.29972);\draw[color=brown] (.060631,-9.29972)--(.0605396,-9.29972);\draw[color=brown] (.0605396,-9.29972)--(.0604481,-9.29972);\draw[color=brown]
      (.0604481,-9.29972)--(.0603567,-9.29972);\draw[color=brown] (.0603567,-9.29972)--(.0602652,-9.29972);\draw[color=brown] (.0602652,-9.29972)--(.0601738,-9.29972);\draw[color=brown]
      (.0601738,-9.29972)--(.0600823,-9.29972);\draw[color=brown] (.0600823,-9.29972)--(.0599909,-9.29972);\draw[color=brown] (.0599909,-9.29972)--(.0598994,-9.29972);\draw[color=brown]
      (.0598994,-9.29972)--(.059808,-9.29972);\draw[color=brown] (.059808,-9.29972)--(.0597165,-9.29972);\draw[color=brown] (.0597165,-9.29972)--(.0596251,-9.29972);\draw[color=brown]
      (.0596251,-9.29972)--(.0595336,-9.29972);\draw[color=brown] (.0595336,-9.29972)--(.0594422,-9.29972);\draw[color=brown] (.0594422,-9.29972)--(.0593507,-9.29972);\draw[color=brown]
      (.0593507,-9.29972)--(.0592593,-9.29972);\draw[color=brown] (.0592593,-9.29972)--(.0591678,-9.29972);\draw[color=brown] (.0591678,-9.29972)--(.0590764,-9.29972);\draw[color=brown]
      (.0590764,-9.29972)--(.0589849,-9.29972);\draw[color=brown] (.0589849,-9.29972)--(.0588935,-9.29972);\draw[color=brown] (.0588935,-9.29972)--(.058802,-9.29972);\draw[color=brown]
      (.058802,-9.29972)--(.0587106,-9.29972);\draw[color=brown] (.0587106,-9.29972)--(.0586191,-9.29972);\draw[color=brown] (.0586191,-9.29972)--(.0585277,-9.29972);\draw[color=brown]
      (.0585277,-9.29972)--(.0584362,-9.29972);\draw[color=brown] (.0584362,-9.29972)--(.0583448,-9.29972);\draw[color=brown] (.0583448,-9.29972)--(.0582533,-9.29972);\draw[color=brown]
      (.0582533,-9.29972)--(.0581619,-9.29972);\draw[color=brown] (.0581619,-9.29972)--(.0580704,-9.29972);\draw[color=brown] (.0580704,-9.29972)--(.057979,-9.29972);\draw[color=brown]
      (.057979,-9.29972)--(.0578875,-9.29972);\draw[color=brown] (.0578875,-9.29972)--(.0577961,-9.29972);\draw[color=brown] (.0577961,-9.29972)--(.0577046,-9.29972);\draw[color=brown]
      (.0577046,-9.29972)--(.0576132,-9.29972);\draw[color=brown] (.0576132,-9.29972)--(.0575217,-9.29972);\draw[color=brown] (.0575217,-9.29972)--(.0574303,-9.29972);\draw[color=brown]
      (.0574303,-9.29972)--(.0573388,-9.29972);\draw[color=brown] (.0573388,-9.29972)--(.0572474,-9.29972);\draw[color=brown] (.0572474,-9.29972)--(.0571559,-9.29972);\draw[color=brown]
      (.0571559,-9.29972)--(.0570645,-9.29972);\draw[color=brown] (.0570645,-9.29972)--(.056973,-9.29972);\draw[color=brown] (.056973,-9.29972)--(.0568816,-9.29972);\draw[color=brown]
      (.0568816,-9.29972)--(.0567901,-9.29972);\draw[color=brown] (.0567901,-9.29972)--(.0566987,-9.29972);\draw[color=brown] (.0566987,-9.29972)--(.0566072,-9.29972);\draw[color=brown]
      (.0566072,-9.29972)--(.0565158,-9.29972);\draw[color=brown] (.0565158,-9.29972)--(.0564243,-9.29972);\draw[color=brown] (.0564243,-9.29972)--(.0563329,-9.29972);\draw[color=brown]
      (.0563329,-9.29972)--(.0562414,-9.29972);\draw[color=brown] (.0562414,-9.29972)--(.05615,-9.29972);\draw[color=brown] (.05615,-9.29972)--(.0560585,-9.29972);\draw[color=brown]
      (.0560585,-9.29972)--(.0559671,-9.29972);\draw[color=brown] (.0559671,-9.29972)--(.0558756,-9.29972);\draw[color=brown] (.0558756,-9.29972)--(.0557842,-9.29972);\draw[color=brown]
      (.0557842,-9.29972)--(.0556927,-9.29972);\draw[color=brown] (.0556927,-9.29972)--(.0556013,-9.29972);\draw[color=brown] (.0556013,-9.29972)--(.0555098,-9.29972);\draw[color=brown]
      (.0555098,-9.29972)--(.0554184,-9.29972);\draw[color=brown] (.0554184,-9.29972)--(.0553269,-9.29972);\draw[color=brown] (.0553269,-9.29972)--(.0552355,-9.29972);\draw[color=brown]
      (.0552355,-9.29972)--(.055144,-9.29972);\draw[color=brown] (.055144,-9.29972)--(.0550526,-9.29972);\draw[color=brown] (.0550526,-9.29972)--(.0549611,-9.29972);\draw[color=brown]
      (.0549611,-9.29972)--(.0548697,-9.29972);\draw[color=brown] (.0548697,-9.29972)--(.0547782,-9.29972);\draw[color=brown] (.0547782,-9.29972)--(.0546868,-9.29972);\draw[color=brown]
      (.0546868,-9.29972)--(.0545953,-9.29972);\draw[color=brown] (.0545953,-9.29972)--(.0545039,-9.29972);\draw[color=brown] (.0545039,-9.29972)--(.0544124,-9.29972);\draw[color=brown]
      (.0544124,-9.29972)--(.054321,-9.29972);\draw[color=brown] (.054321,-9.29972)--(.0542295,-9.29972);\draw[color=brown] (.0542295,-9.29972)--(.0541381,-9.29972);\draw[color=brown]
      (.0541381,-9.29972)--(.0540466,-9.29972);\draw[color=brown] (.0540466,-9.29972)--(.0539552,-9.29972);\draw[color=brown] (.0539552,-9.29972)--(.0538637,-9.29972);\draw[color=brown]
      (.0538637,-9.29972)--(.0537723,-9.29972);\draw[color=brown] (.0537723,-9.29972)--(.0536808,-9.29972);\draw[color=brown] (.0536808,-9.29972)--(.0535894,-9.29972);\draw[color=brown]
      (.0535894,-9.29972)--(.0534979,-9.29972);\draw[color=brown] (.0534979,-9.29972)--(.0534065,-9.29972);\draw[color=brown] (.0534065,-9.29972)--(.053315,-9.29972);\draw[color=brown]
      (.053315,-9.29972)--(.0532236,-9.29972);\draw[color=brown] (.0532236,-9.29972)--(.0531321,-9.29972);\draw[color=brown] (.0531321,-9.29972)--(.0530407,-9.29972);\draw[color=brown]
      (.0530407,-9.29972)--(.0529492,-9.29972);\draw[color=brown] (.0529492,-9.29972)--(.0528578,-9.29972);\draw[color=brown] (.0528578,-9.29972)--(.0527663,-9.29972);\draw[color=brown]
      (.0527663,-9.29972)--(.0526749,-9.29972);\draw[color=brown] (.0526749,-9.29972)--(.0525834,-9.29972);\draw[color=brown] (.0525834,-9.29972)--(.052492,-9.29972);\draw[color=brown]
      (.052492,-9.29972)--(.0524005,-9.29972);\draw[color=brown] (.0524005,-9.29972)--(.0523091,-9.29972);\draw[color=brown] (.0523091,-9.29972)--(.0522176,-9.29972);\draw[color=brown]
      (.0522176,-9.29972)--(.0521262,-9.29972);\draw[color=brown] (.0521262,-9.29972)--(.0520348,-9.29972);\draw[color=brown] (.0520348,-9.29972)--(.0519433,-9.29972);\draw[color=brown]
      (.0519433,-9.29972)--(.0518519,-9.29972);\draw[color=brown] (.0518519,-9.29972)--(.0517604,-9.29972);\draw[color=brown] (.0517604,-9.29972)--(.051669,-9.29972);\draw[color=brown]
      (.051669,-9.29972)--(.0515775,-9.29972);\draw[color=brown] (.0515775,-9.29972)--(.0514861,-9.29972);\draw[color=brown] (.0514861,-9.29972)--(.0513946,-9.29972);\draw[color=brown]
      (.0513946,-9.29972)--(.0513032,-9.29972);\draw[color=brown] (.0513032,-9.29972)--(.0512117,-9.29972);\draw[color=brown] (.0512117,-9.29972)--(.0511203,-9.29972);\draw[color=brown]
      (.0511203,-9.29972)--(.0510288,-9.29972);\draw[color=brown] (.0510288,-9.29972)--(.0509374,-9.29972);\draw[color=brown] (.0509374,-9.29972)--(.0508459,-9.29972);\draw[color=brown]
      (.0508459,-9.29972)--(.0507545,-9.29972);\draw[color=brown] (.0507545,-9.29972)--(.050663,-9.29972);\draw[color=brown] (.050663,-9.29972)--(.0505716,-9.29972);\draw[color=brown]
      (.0505716,-9.29972)--(.0504801,-9.29972);\draw[color=brown] (.0504801,-9.29972)--(.0503887,-9.29972);\draw[color=brown] (.0503887,-9.29972)--(.0502972,-9.29972);\draw[color=brown]
      (.0502972,-9.29972)--(.0502058,-9.29972);\draw[color=brown] (.0502058,-9.29972)--(.0501143,-9.29972);\draw[color=brown] (.0501143,-9.29972)--(.0500229,-9.29972);\draw[color=brown]
      (.0500229,-9.29972)--(.0499314,-9.29972);\draw[color=brown] (.0499314,-9.29972)--(.04984,-9.29972);\draw[color=brown] (.04984,-9.29972)--(.0497485,-9.29972);\draw[color=brown]
      (.0497485,-9.29972)--(.0496571,-9.29972);\draw[color=brown] (.0496571,-9.29972)--(.0495656,-9.29972);\draw[color=brown] (.0495656,-9.29972)--(.0494742,-9.29972);\draw[color=brown]
      (.0494742,-9.29972)--(.0493827,-9.29972);\draw[color=brown] (.0493827,-9.29972)--(.0492913,-9.29972);\draw[color=brown] (.0492913,-9.29972)--(.0491998,-9.29972);\draw[color=brown]
      (.0491998,-9.29972)--(.0491084,-9.29972);\draw[color=brown] (.0491084,-9.29972)--(.0490169,-9.29972);\draw[color=brown] (.0490169,-9.29972)--(.0489255,-9.29972);\draw[color=brown]
      (.0489255,-9.29972)--(.048834,-9.29972);\draw[color=brown] (.048834,-9.29972)--(.0487426,-9.29972);\draw[color=brown] (.0487426,-9.29972)--(.0486511,-9.29972);\draw[color=brown]
      (.0486511,-9.29972)--(.0485597,-9.29972);\draw[color=brown] (.0485597,-9.29972)--(.0484682,-9.29972);\draw[color=brown] (.0484682,-9.29972)--(.0483768,-9.29972);\draw[color=brown]
      (.0483768,-9.29972)--(.0482853,-9.29972);\draw[color=brown] (.0482853,-9.29972)--(.0481939,-9.29972);\draw[color=brown] (.0481939,-9.29972)--(.0481024,-9.29972);\draw[color=brown]
      (.0481024,-9.29972)--(.048011,-9.29972);\draw[color=brown] (.048011,-9.29972)--(.0479195,-9.29972);\draw[color=brown] (.0479195,-9.29972)--(.0478281,-9.29972);\draw[color=brown]
      (.0478281,-9.29972)--(.0477366,-9.29972);\draw[color=brown] (.0477366,-9.29972)--(.0476452,-9.29972);\draw[color=brown] (.0476452,-9.29972)--(.0475537,-9.29972);\draw[color=brown]
      (.0475537,-9.29972)--(.0474623,-9.29972);\draw[color=brown] (.0474623,-9.29972)--(.0473708,-9.29972);\draw[color=brown] (.0473708,-9.29972)--(.0472794,-9.29972);\draw[color=brown]
      (.0472794,-9.29972)--(.0471879,-9.29972);\draw[color=brown] (.0471879,-9.29972)--(.0470965,-9.29972);\draw[color=brown] (.0470965,-9.29972)--(.047005,-9.29972);\draw[color=brown]
      (.047005,-9.29972)--(.0469136,-9.29972);\draw[color=brown] (.0469136,-9.29972)--(.0468221,-9.29972);\draw[color=brown] (.0468221,-9.29972)--(.0467307,-9.29972);\draw[color=brown]
      (.0467307,-9.29972)--(.0466392,-9.29972);\draw[color=brown] (.0466392,-9.29972)--(.0465478,-9.29972);\draw[color=brown] (.0465478,-9.29972)--(.0464563,-9.29972);\draw[color=brown]
      (.0464563,-9.29972)--(.0463649,-9.29972);\draw[color=brown] (.0463649,-9.29972)--(.0462734,-9.29972);\draw[color=brown] (.0462734,-9.29972)--(.046182,-9.29972);\draw[color=brown]
      (.046182,-9.29972)--(.0460905,-9.29972);\draw[color=brown] (.0460905,-9.29972)--(.0459991,-9.29972);\draw[color=brown] (.0459991,-9.29972)--(.0459076,-9.29972);\draw[color=brown]
      (.0459076,-9.29972)--(.0458162,-9.29972);\draw[color=brown] (.0458162,-9.29972)--(.0457247,-9.29972);\draw[color=brown] (.0457247,-9.29972)--(.0456333,-9.29972);\draw[color=brown]
      (.0456333,-9.29972)--(.0455418,-9.29972);\draw[color=brown] (.0455418,-9.29972)--(.0454504,-9.29972);\draw[color=brown] (.0454504,-9.29972)--(.0453589,-9.29972);\draw[color=brown]
      (.0453589,-9.29972)--(.0452675,-9.29972);\draw[color=brown] (.0452675,-9.29972)--(.045176,-9.29972);\draw[color=brown] (.045176,-9.29972)--(.0450846,-9.29972);\draw[color=brown]
      (.0450846,-9.29972)--(.0449931,-9.29972);\draw[color=brown] (.0449931,-9.29972)--(.0449017,-9.29972);\draw[color=brown] (.0449017,-9.29972)--(.0448102,-9.29972);\draw[color=brown]
      (.0448102,-9.29972)--(.0447188,-9.29972);\draw[color=brown] (.0447188,-9.29972)--(.0446273,-9.29972);\draw[color=brown] (.0446273,-9.29972)--(.0445359,-9.29972);\draw[color=brown]
      (.0445359,-9.29972)--(.0444444,-9.29972);\draw[color=brown] (.0444444,-9.29972)--(.044353,-9.29972);\draw[color=brown] (.044353,-9.29972)--(.0442615,-9.29972);\draw[color=brown]
      (.0442615,-9.29972)--(.0441701,-9.29972);\draw[color=brown] (.0441701,-9.29972)--(.0440786,-9.29972);\draw[color=brown] (.0440786,-9.29972)--(.0439872,-9.29972);\draw[color=brown]
      (.0439872,-9.29972)--(.0438957,-9.29972);\draw[color=brown] (.0438957,-9.29972)--(.0438043,-9.29972);\draw[color=brown] (.0438043,-9.29972)--(.0437128,-9.29972);\draw[color=brown]
      (.0437128,-9.29972)--(.0436214,-9.29972);\draw[color=brown] (.0436214,-9.29972)--(.0435299,-9.29972);\draw[color=brown] (.0435299,-9.29972)--(.0434385,-9.29972);\draw[color=brown]
      (.0434385,-9.29972)--(.0433471,-9.29972);\draw[color=brown] (.0433471,-9.29972)--(.0432556,-9.29972);\draw[color=brown] (.0432556,-9.29972)--(.0431642,-9.29972);\draw[color=brown]
      (.0431642,-9.29972)--(.0430727,-9.29972);\draw[color=brown] (.0430727,-9.29972)--(.0429813,-9.29972);\draw[color=brown] (.0429813,-9.29972)--(.0428898,-9.29972);\draw[color=brown]
      (.0428898,-9.29972)--(.0427984,-9.29972);\draw[color=brown] (.0427984,-9.29972)--(.0427069,-9.29972);\draw[color=brown] (.0427069,-9.29972)--(.0426155,-9.29972);\draw[color=brown]
      (.0426155,-9.29972)--(.042524,-9.29972);\draw[color=brown] (.042524,-9.29972)--(.0424326,-9.29972);\draw[color=brown] (.0424326,-9.29972)--(.0423411,-9.29972);\draw[color=brown]
      (.0423411,-9.29972)--(.0422497,-9.29972);\draw[color=brown] (.0422497,-9.29972)--(.0421582,-9.29972);\draw[color=brown] (.0421582,-9.29972)--(.0420668,-9.29972);\draw[color=brown]
      (.0420668,-9.29972)--(.0419753,-9.29972);\draw[color=brown] (.0419753,-9.29972)--(.0418839,-9.29972);\draw[color=brown] (.0418839,-9.29972)--(.0417924,-9.29972);\draw[color=brown]
      (.0417924,-9.29972)--(.041701,-9.29972);\draw[color=brown] (.041701,-9.29972)--(.0416095,-9.29972);\draw[color=brown] (.0416095,-9.29972)--(.0415181,-9.29972);\draw[color=brown]
      (.0415181,-9.29972)--(.0414266,-9.29972);\draw[color=brown] (.0414266,-9.29972)--(.0413352,-9.29972);\draw[color=brown] (.0413352,-9.29972)--(.0412437,-9.29972);\draw[color=brown]
      (.0412437,-9.29972)--(.0411523,-9.29972);\draw[color=brown] (.0411523,-9.29972)--(.0410608,-9.29972);\draw[color=brown] (.0410608,-9.29972)--(.0409694,-9.29972);\draw[color=brown]
      (.0409694,-9.29972)--(.0408779,-9.29972);\draw[color=brown] (.0408779,-9.29972)--(.0407865,-9.29972);\draw[color=brown] (.0407865,-9.29972)--(.040695,-9.29972);\draw[color=brown]
      (.040695,-9.29972)--(.0406036,-9.29972);\draw[color=brown] (.0406036,-9.29972)--(.0405121,-9.29972);\draw[color=brown] (.0405121,-9.29972)--(.0404207,-9.29972);\draw[color=brown]
      (.0404207,-9.29972)--(.0403292,-9.29972);\draw[color=brown] (.0403292,-9.29972)--(.0402378,-9.29972);\draw[color=brown] (.0402378,-9.29972)--(.0401463,-9.29972);\draw[color=brown]
      (.0401463,-9.29972)--(.0400549,-9.29972);\draw[color=brown] (.0400549,-9.29972)--(.0399634,-9.29972);\draw[color=brown] (.0399634,-9.29972)--(.039872,-9.29972);\draw[color=brown]
      (.039872,-9.29972)--(.0397805,-9.29972);\draw[color=brown] (.0397805,-9.29972)--(.0396891,-9.29972);\draw[color=brown] (.0396891,-9.29972)--(.0395976,-9.29972);\draw[color=brown]
      (.0395976,-9.29972)--(.0395062,-9.29972);\draw[color=brown] (.0395062,-9.29972)--(.0394147,-9.29972);\draw[color=brown] (.0394147,-9.29972)--(.0393233,-9.29972);\draw[color=brown]
      (.0393233,-9.29972)--(.0392318,-9.29972);\draw[color=brown] (.0392318,-9.29972)--(.0391404,-9.29972);\draw[color=brown] (.0391404,-9.29972)--(.0390489,-9.29972);\draw[color=brown]
      (.0390489,-9.29972)--(.0389575,-9.29972);\draw[color=brown] (.0389575,-9.29972)--(.038866,-9.29972);\draw[color=brown] (.038866,-9.29972)--(.0387746,-9.29972);\draw[color=brown]
      (.0387746,-9.29972)--(.0386831,-9.29972);\draw[color=brown] (.0386831,-9.29972)--(.0385917,-9.29972);\draw[color=brown] (.0385917,-9.29972)--(.0385002,-9.29972);\draw[color=brown]
      (.0385002,-9.29972)--(.0384088,-9.29972);\draw[color=brown] (.0384088,-9.29972)--(.0383173,-9.29972);\draw[color=brown] (.0383173,-9.29972)--(.0382259,-9.29972);\draw[color=brown]
      (.0382259,-9.29972)--(.0381344,-9.29972);\draw[color=brown] (.0381344,-9.29972)--(.038043,-9.29972);\draw[color=brown] (.038043,-9.29972)--(.0379515,-9.29972);\draw[color=brown]
      (.0379515,-9.29972)--(.0378601,-9.29972);\draw[color=brown] (.0378601,-9.29972)--(.0377686,-9.29972);\draw[color=brown] (.0377686,-9.29972)--(.0376772,-9.29972);\draw[color=brown]
      (.0376772,-9.29972)--(.0375857,-9.29972);\draw[color=brown] (.0375857,-9.29972)--(.0374943,-9.29972);\draw[color=brown] (.0374943,-9.29972)--(.0374028,-9.29972);\draw[color=brown]
      (.0374028,-9.29972)--(.0373114,-9.29972);\draw[color=brown] (.0373114,-9.29972)--(.0372199,-9.29972);\draw[color=brown] (.0372199,-9.29972)--(.0371285,-9.29972);\draw[color=brown]
      (.0371285,-9.29972)--(.037037,-9.29972);\draw[color=brown] (.037037,-9.29972)--(.0369456,-9.29972);\draw[color=brown] (.0369456,-9.29972)--(.0368541,-9.29972);\draw[color=brown]
      (.0368541,-9.29972)--(.0367627,-9.29972);\draw[color=brown] (.0367627,-9.29972)--(.0366712,-9.29972);\draw[color=brown] (.0366712,-9.29972)--(.0365798,-9.29972);\draw[color=brown]
      (.0365798,-9.29972)--(.0364883,-9.29972);\draw[color=brown] (.0364883,-9.29972)--(.0363969,-9.29972);\draw[color=brown] (.0363969,-9.29972)--(.0363054,-9.29972);\draw[color=brown]
      (.0363054,-9.29972)--(.036214,-9.29972);\draw[color=brown] (.036214,-9.29972)--(.0361225,-9.29972);\draw[color=brown] (.0361225,-9.29972)--(.0360311,-9.29972);\draw[color=brown]
      (.0360311,-9.29972)--(.0359396,-9.29972);\draw[color=brown] (.0359396,-9.29972)--(.0358482,-9.29972);\draw[color=brown] (.0358482,-9.29972)--(.0357567,-9.29972);\draw[color=brown]
      (.0357567,-9.29972)--(.0356653,-9.29972);\draw[color=brown] (.0356653,-9.29972)--(.0355738,-9.29972);\draw[color=brown] (.0355738,-9.29972)--(.0354824,-9.29972);\draw[color=brown]
      (.0354824,-9.29972)--(.0353909,-9.29972);\draw[color=brown] (.0353909,-9.29972)--(.0352995,-9.29972);\draw[color=brown] (.0352995,-9.29972)--(.035208,-9.29972);\draw[color=brown]
      (.035208,-9.29972)--(.0351166,-9.29972);\draw[color=brown] (.0351166,-9.29972)--(.0350251,-9.29972);\draw[color=brown] (.0350251,-9.29972)--(.0349337,-9.29972);\draw[color=brown]
      (.0349337,-9.29972)--(.0348422,-9.29972);\draw[color=brown] (.0348422,-9.29972)--(.0347508,-9.29972);\draw[color=brown] (.0347508,-9.29972)--(.0346594,-9.29972);\draw[color=brown]
      (.0346594,-9.29972)--(.0345679,-9.29972);\draw[color=brown] (.0345679,-9.29972)--(.0344765,-9.29972);\draw[color=brown] (.0344765,-9.29972)--(.034385,-9.29972);\draw[color=brown]
      (.034385,-9.29972)--(.0342936,-9.29972);\draw[color=brown] (.0342936,-9.29972)--(.0342021,-9.29972);\draw[color=brown] (.0342021,-9.29972)--(.0341107,-9.29972);\draw[color=brown]
      (.0341107,-9.29972)--(.0340192,-9.29972);\draw[color=brown] (.0340192,-9.29972)--(.0339278,-9.29972);\draw[color=brown] (.0339278,-9.29972)--(.0338363,-9.29972);\draw[color=brown]
      (.0338363,-9.29972)--(.0337449,-9.29972);\draw[color=brown] (.0337449,-9.29972)--(.0336534,-9.29972);\draw[color=brown] (.0336534,-9.29972)--(.033562,-9.29972);\draw[color=brown]
      (.033562,-9.29972)--(.0334705,-9.29972);\draw[color=brown] (.0334705,-9.29972)--(.0333791,-9.29972);\draw[color=brown] (.0333791,-9.29972)--(.0332876,-9.29972);\draw[color=brown]
      (.0332876,-9.29972)--(.0331962,-9.29972);\draw[color=brown] (.0331962,-9.29972)--(.0331047,-9.29972);\draw[color=brown] (.0331047,-9.29972)--(.0330133,-9.29972);\draw[color=brown]
      (.0330133,-9.29972)--(.0329218,-9.29972);\draw[color=brown] (.0329218,-9.29972)--(.0328304,-9.29972);\draw[color=brown] (.0328304,-9.29972)--(.0327389,-9.29972);\draw[color=brown]
      (.0327389,-9.29972)--(.0326475,-9.29972);\draw[color=brown] (.0326475,-9.29972)--(.032556,-9.29972);\draw[color=brown] (.032556,-9.29972)--(.0324646,-9.29972);\draw[color=brown]
      (.0324646,-9.29972)--(.0323731,-9.29972);\draw[color=brown] (.0323731,-9.29972)--(.0322817,-9.29972);\draw[color=brown] (.0322817,-9.29972)--(.0321902,-9.29972);\draw[color=brown]
      (.0321902,-9.29972)--(.0320988,-9.29972);\draw[color=brown] (.0320988,-9.29972)--(.0320073,-9.29972);\draw[color=brown] (.0320073,-9.29972)--(.0319159,-9.29972);\draw[color=brown]
      (.0319159,-9.29972)--(.0318244,-9.29972);\draw[color=brown] (.0318244,-9.29972)--(.031733,-9.29972);\draw[color=brown] (.031733,-9.29972)--(.0316415,-9.29972);\draw[color=brown]
      (.0316415,-9.29972)--(.0315501,-9.29972);\draw[color=brown] (.0315501,-9.29972)--(.0314586,-9.29972);\draw[color=brown] (.0314586,-9.29972)--(.0313672,-9.29972);\draw[color=brown]
      (.0313672,-9.29972)--(.0312757,-9.29972);\draw[color=brown] (.0312757,-9.29972)--(.0311843,-9.29972);\draw[color=brown] (.0311843,-9.29972)--(.0310928,-9.29972);\draw[color=brown]
      (.0310928,-9.29972)--(.0310014,-9.29972);\draw[color=brown] (.0310014,-9.29972)--(.0309099,-9.29972);\draw[color=brown] (.0309099,-9.29972)--(.0308185,-9.29972);\draw[color=brown]
      (.0308185,-9.29972)--(.030727,-9.29972);\draw[color=brown] (.030727,-9.29972)--(.0306356,-9.29972);\draw[color=brown] (.0306356,-9.29972)--(.0305441,-9.29972);\draw[color=brown]
      (.0305441,-9.29972)--(.0304527,-9.29972);\draw[color=brown] (.0304527,-9.29972)--(.0303612,-9.29972);\draw[color=brown] (.0303612,-9.29972)--(.0302698,-9.29972);\draw[color=brown]
      (.0302698,-9.29972)--(.0301783,-9.29972);\draw[color=brown] (.0301783,-9.29972)--(.0300869,-9.29972);\draw[color=brown] (.0300869,-9.29972)--(.0299954,-9.29972);\draw[color=brown]
      (.0299954,-9.29972)--(.029904,-9.29972);\draw[color=brown] (.029904,-9.29972)--(.0298125,-9.29972);\draw[color=brown] (.0298125,-9.29972)--(.0297211,-9.29972);\draw[color=brown]
      (.0297211,-9.29972)--(.0296296,-9.29972);\draw[color=brown] (.0296296,-9.29972)--(.0295382,-9.29972);\draw[color=brown] (.0295382,-9.29972)--(.0294467,-9.29972);\draw[color=brown]
      (.0294467,-9.29972)--(.0293553,-9.29972);\draw[color=brown] (.0293553,-9.29972)--(.0292638,-9.29972);\draw[color=brown] (.0292638,-9.29972)--(.0291724,-9.29972);\draw[color=brown]
      (.0291724,-9.29972)--(.0290809,-9.29972);\draw[color=brown] (.0290809,-9.29972)--(.0289895,-9.29972);\draw[color=brown] (.0289895,-9.29972)--(.028898,-9.29972);\draw[color=brown]
      (.028898,-9.29972)--(.0288066,-9.29972);\draw[color=brown] (.0288066,-9.29972)--(.0287151,-9.29972);\draw[color=brown] (.0287151,-9.29972)--(.0286237,-9.29972);\draw[color=brown]
      (.0286237,-9.29972)--(.0285322,-9.29972);\draw[color=brown] (.0285322,-9.29972)--(.0284408,-9.29972);\draw[color=brown] (.0284408,-9.29972)--(.0283493,-9.29972);\draw[color=brown]
      (.0283493,-9.29972)--(.0282579,-9.29972);\draw[color=brown] (.0282579,-9.29972)--(.0281664,-9.29972);\draw[color=brown] (.0281664,-9.29972)--(.028075,-9.29972);\draw[color=brown]
      (.028075,-9.29972)--(.0279835,-9.29972);\draw[color=brown] (.0279835,-9.29972)--(.0278921,-9.29972);\draw[color=brown] (.0278921,-9.29972)--(.0278006,-9.29972);\draw[color=brown]
      (.0278006,-9.29972)--(.0277092,-9.29972);\draw[color=brown] (.0277092,-9.29972)--(.0276177,-9.29972);\draw[color=brown] (.0276177,-9.29972)--(.0275263,-9.29972);\draw[color=brown]
      (.0275263,-9.29972)--(.0274348,-9.29972);\draw[color=brown] (.0274348,-9.29972)--(.0273434,-9.29972);\draw[color=brown] (.0273434,-9.29972)--(.0272519,-9.29972);\draw[color=brown]
      (.0272519,-9.29972)--(.0271605,-9.29972);\draw[color=brown] (.0271605,-9.29972)--(.027069,-9.29972);\draw[color=brown] (.027069,-9.29972)--(.0269776,-9.29972);\draw[color=brown]
      (.0269776,-9.29972)--(.0268861,-9.29972);\draw[color=brown] (.0268861,-9.29972)--(.0267947,-9.29972);\draw[color=brown] (.0267947,-9.29972)--(.0267032,-9.29972);\draw[color=brown]
      (.0267032,-9.29972)--(.0266118,-9.29972);\draw[color=brown] (.0266118,-9.29972)--(.0265203,-9.29972);\draw[color=brown] (.0265203,-9.29972)--(.0264289,-9.29972);\draw[color=brown]
      (.0264289,-9.29972)--(.0263374,-9.29972);\draw[color=brown] (.0263374,-9.29972)--(.026246,-9.29972);\draw[color=brown] (.026246,-9.29972)--(.0261545,-9.29972);\draw[color=brown]
      (.0261545,-9.29972)--(.0260631,-9.29972);\draw[color=brown] (.0260631,-9.29972)--(.0259717,-9.29972);\draw[color=brown] (.0259717,-9.29972)--(.0258802,-9.29972);\draw[color=brown]
      (.0258802,-9.29972)--(.0257888,-9.29972);\draw[color=brown] (.0257888,-9.29972)--(.0256973,-9.29972);\draw[color=brown] (.0256973,-9.29972)--(.0256059,-9.29972);\draw[color=brown]
      (.0256059,-9.29972)--(.0255144,-9.29972);\draw[color=brown] (.0255144,-9.29972)--(.025423,-9.29972);\draw[color=brown] (.025423,-9.29972)--(.0253315,-9.29972);\draw[color=brown]
      (.0253315,-9.29972)--(.0252401,-9.29972);\draw[color=brown] (.0252401,-9.29972)--(.0251486,-9.29972);\draw[color=brown] (.0251486,-9.29972)--(.0250572,-9.29972);\draw[color=brown]
      (.0250572,-9.29972)--(.0249657,-9.29972);\draw[color=brown] (.0249657,-9.29972)--(.0248743,-9.29972);\draw[color=brown] (.0248743,-9.29972)--(.0247828,-9.29972);\draw[color=brown]
      (.0247828,-9.29972)--(.0246914,-9.29972);\draw[color=brown] (.0246914,-9.29972)--(.0245999,-9.29972);\draw[color=brown] (.0245999,-9.29972)--(.0245085,-9.29972);\draw[color=brown]
      (.0245085,-9.29972)--(.024417,-9.29972);\draw[color=brown] (.024417,-9.29972)--(.0243256,-9.29972);\draw[color=brown] (.0243256,-9.29972)--(.0242341,-9.29972);\draw[color=brown]
      (.0242341,-9.29972)--(.0241427,-9.29972);\draw[color=brown] (.0241427,-9.29972)--(.0240512,-9.29972);\draw[color=brown] (.0240512,-9.29972)--(.0239598,-9.29972);\draw[color=brown]
      (.0239598,-9.29972)--(.0238683,-9.29972);\draw[color=brown] (.0238683,-9.29972)--(.0237769,-9.29972);\draw[color=brown] (.0237769,-9.29972)--(.0236854,-9.29972);\draw[color=brown]
      (.0236854,-9.29972)--(.023594,-9.29972);\draw[color=brown] (.023594,-9.29972)--(.0235025,-9.29972);\draw[color=brown] (.0235025,-9.29972)--(.0234111,-9.29972);\draw[color=brown]
      (.0234111,-9.29972)--(.0233196,-9.29972);\draw[color=brown] (.0233196,-9.29972)--(.0232282,-9.29972);\draw[color=brown] (.0232282,-9.29972)--(.0231367,-9.29972);\draw[color=brown]
      (.0231367,-9.29972)--(.0230453,-9.29972);\draw[color=brown] (.0230453,-9.29972)--(.0229538,-9.29972);\draw[color=brown] (.0229538,-9.29972)--(.0228624,-9.29972);\draw[color=brown]
      (.0228624,-9.29972)--(.0227709,-9.29972);\draw[color=brown] (.0227709,-9.29972)--(.0226795,-9.29972);\draw[color=brown] (.0226795,-9.29972)--(.022588,-9.29972);\draw[color=brown]
      (.022588,-9.29972)--(.0224966,-9.29972);\draw[color=brown] (.0224966,-9.29972)--(.0224051,-9.29972);\draw[color=brown] (.0224051,-9.29972)--(.0223137,-9.29972);\draw[color=brown]
      (.0223137,-9.29972)--(.0222222,-9.29972);\draw[color=brown] (.0222222,-9.29972)--(.0221308,-9.29972);\draw[color=brown] (.0221308,-9.29972)--(.0220393,-9.29972);\draw[color=brown]
      (.0220393,-9.29972)--(.0219479,-9.29972);\draw[color=brown] (.0219479,-9.29972)--(.0218564,-9.29972);\draw[color=brown] (.0218564,-9.29972)--(.021765,-9.29972);\draw[color=brown]
      (.021765,-9.29972)--(.0216735,-9.29972);\draw[color=brown] (.0216735,-9.29972)--(.0215821,-9.29972);\draw[color=brown] (.0215821,-9.29972)--(.0214906,-9.29972);\draw[color=brown]
      (.0214906,-9.29972)--(.0213992,-9.29972);\draw[color=brown] (.0213992,-9.29972)--(.0213077,-9.29972);\draw[color=brown] (.0213077,-9.29972)--(.0212163,-9.29972);\draw[color=brown]
      (.0212163,-9.29972)--(.0211248,-9.29972);\draw[color=brown] (.0211248,-9.29972)--(.0210334,-9.29972);\draw[color=brown] (.0210334,-9.29972)--(.0209419,-9.29972);\draw[color=brown]
      (.0209419,-9.29972)--(.0208505,-9.29972);\draw[color=brown] (.0208505,-9.29972)--(.020759,-9.29972);\draw[color=brown] (.020759,-9.29972)--(.0206676,-9.29972);\draw[color=brown]
      (.0206676,-9.29972)--(.0205761,-9.29972);\draw[color=brown] (.0205761,-9.29972)--(.0204847,-9.29972);\draw[color=brown] (.0204847,-9.29972)--(.0203932,-9.29972);\draw[color=brown]
      (.0203932,-9.29972)--(.0203018,-9.29972);\draw[color=brown] (.0203018,-9.29972)--(.0202103,-9.29972);\draw[color=brown] (.0202103,-9.29972)--(.0201189,-9.29972);\draw[color=brown]
      (.0201189,-9.29972)--(.0200274,-9.29972);\draw[color=brown] (.0200274,-9.29972)--(.019936,-9.29972);\draw[color=brown] (.019936,-9.29972)--(.0198445,-9.29972);\draw[color=brown]
      (.0198445,-9.29972)--(.0197531,-9.29972);\draw[color=brown] (.0197531,-9.29972)--(.0196616,-9.29972);\draw[color=brown] (.0196616,-9.29972)--(.0195702,-9.29972);\draw[color=brown]
      (.0195702,-9.29972)--(.0194787,-9.29972);\draw[color=brown] (.0194787,-9.29972)--(.0193873,-9.29972);\draw[color=brown] (.0193873,-9.29972)--(.0192958,-9.29972);\draw[color=brown]
      (.0192958,-9.29972)--(.0192044,-9.29972);\draw[color=brown] (.0192044,-9.29972)--(.0191129,-9.29972);\draw[color=brown] (.0191129,-9.29972)--(.0190215,-9.29972);\draw[color=brown]
      (.0190215,-9.29972)--(.01893,-9.29972);\draw[color=brown] (.01893,-9.29972)--(.0188386,-9.29972);\draw[color=brown] (.0188386,-9.29972)--(.0187471,-9.29972);\draw[color=brown]
      (.0187471,-9.29972)--(.0186557,-9.29972);\draw[color=brown] (.0186557,-9.29972)--(.0185642,-9.29972);\draw[color=brown] (.0185642,-9.29972)--(.0184728,-9.29972);\draw[color=brown]
      (.0184728,-9.29972)--(.0183813,-9.29972);\draw[color=brown] (.0183813,-9.29972)--(.0182899,-9.29972);\draw[color=brown] (.0182899,-9.29972)--(.0181984,-9.29972);\draw[color=brown]
      (.0181984,-9.29972)--(.018107,-9.29972);\draw[color=brown] (.018107,-9.29972)--(.0180155,-9.29972);\draw[color=brown] (.0180155,-9.29972)--(.0179241,-9.29972);\draw[color=brown]
      (.0179241,-9.29972)--(.0178326,-9.29972);\draw[color=brown] (.0178326,-9.29972)--(.0177412,-9.29972);\draw[color=brown] (.0177412,-9.29972)--(.0176497,-9.29972);\draw[color=brown]
      (.0176497,-9.29972)--(.0175583,-9.29972);\draw[color=brown] (.0175583,-9.29972)--(.0174668,-9.29972);\draw[color=brown] (.0174668,-9.29972)--(.0173754,-9.29972);\draw[color=brown]
      (.0173754,-9.29972)--(.017284,-9.29972);\draw[color=brown] (.017284,-9.29972)--(.0171925,-9.29972);\draw[color=brown] (.0171925,-9.29972)--(.0171011,-9.29972);\draw[color=brown]
      (.0171011,-9.29972)--(.0170096,-9.29972);\draw[color=brown] (.0170096,-9.29972)--(.0169182,-9.29972);\draw[color=brown] (.0169182,-9.29972)--(.0168267,-9.29972);\draw[color=brown]
      (.0168267,-9.29972)--(.0167353,-9.29972);\draw[color=brown] (.0167353,-9.29972)--(.0166438,-9.29972);\draw[color=brown] (.0166438,-9.29972)--(.0165524,-9.29972);\draw[color=brown]
      (.0165524,-9.29972)--(.0164609,-9.29972);\draw[color=brown] (.0164609,-9.29972)--(.0163695,-9.29972);\draw[color=brown] (.0163695,-9.29972)--(.016278,-9.29972);\draw[color=brown]
      (.016278,-9.29972)--(.0161866,-9.29972);\draw[color=brown] (.0161866,-9.29972)--(.0160951,-9.29972);\draw[color=brown] (.0160951,-9.29972)--(.0160037,-9.29972);\draw[color=brown]
      (.0160037,-9.29972)--(.0159122,-9.29972);\draw[color=brown] (.0159122,-9.29972)--(.0158208,-9.29972);\draw[color=brown] (.0158208,-9.29972)--(.0157293,-9.29972);\draw[color=brown]
      (.0157293,-9.29972)--(.0156379,-9.29972);\draw[color=brown] (.0156379,-9.29972)--(.0155464,-9.29972);\draw[color=brown] (.0155464,-9.29972)--(.015455,-9.29972);\draw[color=brown]
      (.015455,-9.29972)--(.0153635,-9.29972);\draw[color=brown] (.0153635,-9.29972)--(.0152721,-9.29972);\draw[color=brown] (.0152721,-9.29972)--(.0151806,-9.29972);\draw[color=brown]
      (.0151806,-9.29972)--(.0150892,-9.29972);\draw[color=brown] (.0150892,-9.29972)--(.0149977,-9.29972);\draw[color=brown] (.0149977,-9.29972)--(.0149063,-9.29972);\draw[color=brown]
      (.0149063,-9.29972)--(.0148148,-9.29972);\draw[color=brown] (.0148148,-9.29972)--(.0147234,-9.29972);\draw[color=brown] (.0147234,-9.29972)--(.0146319,-9.29972);\draw[color=brown]
      (.0146319,-9.29972)--(.0145405,-9.29972);\draw[color=brown] (.0145405,-9.29972)--(.014449,-9.29972);\draw[color=brown] (.014449,-9.29972)--(.0143576,-9.29972);\draw[color=brown]
      (.0143576,-9.29972)--(.0142661,-9.29972);\draw[color=brown] (.0142661,-9.29972)--(.0141747,-9.29972);\draw[color=brown] (.0141747,-9.29972)--(.0140832,-9.29972);\draw[color=brown]
      (.0140832,-9.29972)--(.0139918,-9.29972);\draw[color=brown] (.0139918,-9.29972)--(.0139003,-9.29972);\draw[color=brown] (.0139003,-9.29972)--(.0138089,-9.29972);\draw[color=brown]
      (.0138089,-9.29972)--(.0137174,-9.29972);\draw[color=brown] (.0137174,-9.29972)--(.013626,-9.29972);\draw[color=brown] (.013626,-9.29972)--(.0135345,-9.29972);\draw[color=brown]
      (.0135345,-9.29972)--(.0134431,-9.29972);\draw[color=brown] (.0134431,-9.29972)--(.0133516,-9.29972);\draw[color=brown] (.0133516,-9.29972)--(.0132602,-9.29972);\draw[color=brown]
      (.0132602,-9.29972)--(.0131687,-9.29972);\draw[color=brown] (.0131687,-9.29972)--(.0130773,-9.29972);\draw[color=brown] (.0130773,-9.29972)--(.0129858,-9.29972);\draw[color=brown]
      (.0129858,-9.29972)--(.0128944,-9.29972);\draw[color=brown] (.0128944,-9.29972)--(.0128029,-9.29972);\draw[color=brown] (.0128029,-9.29972)--(.0127115,-9.29972);\draw[color=brown]
      (.0127115,-9.29972)--(.01262,-9.29972);\draw[color=brown] (.01262,-9.29972)--(.0125286,-9.29972);\draw[color=brown] (.0125286,-9.29972)--(.0124371,-9.29972);\draw[color=brown]
      (.0124371,-9.29972)--(.0123457,-9.29972);\draw[color=brown] (.0123457,-9.29972)--(.0122542,-9.29972);\draw[color=brown] (.0122542,-9.29972)--(.0121628,-9.29972);\draw[color=brown]
      (.0121628,-9.29972)--(.0120713,-9.29972);\draw[color=brown] (.0120713,-9.29972)--(.0119799,-9.29972);\draw[color=brown] (.0119799,-9.29972)--(.0118884,-9.29972);\draw[color=brown]
      (.0118884,-9.29972)--(.011797,-9.29972);\draw[color=brown] (.011797,-9.29972)--(.0117055,-9.29972);\draw[color=brown] (.0117055,-9.29972)--(.0116141,-9.29972);\draw[color=brown]
      (.0116141,-9.29972)--(.0115226,-9.29972);\draw[color=brown] (.0115226,-9.29972)--(.0114312,-9.29972);\draw[color=brown] (.0114312,-9.29972)--(.0113397,-9.29972);\draw[color=brown]
      (.0113397,-9.29972)--(.0112483,-9.29972);\draw[color=brown] (.0112483,-9.29972)--(.0111568,-9.29972);\draw[color=brown] (.0111568,-9.29972)--(.0110654,-9.29972);\draw[color=brown]
      (.0110654,-9.29972)--(.0109739,-9.29972);\draw[color=brown] (.0109739,-9.29972)--(.0108825,-9.29972);\draw[color=brown] (.0108825,-9.29972)--(.010791,-9.29972);\draw[color=brown]
      (.010791,-9.29972)--(.0106996,-9.29972);\draw[color=brown] (.0106996,-9.29972)--(.0106081,-9.29972);\draw[color=brown] (.0106081,-9.29972)--(.0105167,-9.29972);\draw[color=brown]
      (.0105167,-9.29972)--(.0104252,-9.29972);\draw[color=brown] (.0104252,-9.29972)--(.0103338,-9.29972);\draw[color=brown] (.0103338,-9.29972)--(.0102423,-9.29972);\draw[color=brown]
      (.0102423,-9.29972)--(.0101509,-9.29972);\draw[color=brown] (.0101509,-9.29972)--(.0100594,-9.29972);\draw[color=brown] (.0100594,-9.29972)--(.00978509,-8.20111);\draw[color=brown]
      (.00978509,-8.20111)--(.00951075,-8.20111);\draw[color=brown] (.00951075,-8.20111)--(.0092364,-8.20111);\draw[color=brown] (.0092364,-8.20111)--(.00896205,-8.20111);\draw[color=brown]
      (.00896205,-8.20111)--(.0086877,-8.20111);\draw[color=brown] (.0086877,-8.20111)--(.00841335,-8.20111);\draw[color=brown] (.00841335,-8.20111)--(.008139,-8.20111);\draw[color=brown]
      (.008139,-8.20111)--(.00786465,-8.20111);\draw[color=brown] (.00786465,-8.20111)--(.00759031,-8.20111);\draw[color=brown] (.00759031,-8.20111)--(.00731596,-8.20111);\draw[color=brown]
      (.00731596,-8.20111)--(.00704161,-8.20111);\draw[color=brown] (.00704161,-8.20111)--(.00676726,-8.20111);\draw[color=brown] (.00676726,-8.20111)--(.00649291,-8.20111);\draw[color=brown]
      (.00649291,-8.20111)--(.00621856,-8.20111);\draw[color=brown] (.00621856,-8.20111)--(.00594422,-8.20111);\draw[color=brown] (.00594422,-8.20111)--(.00566987,-8.20111);\draw[color=brown]
      (.00566987,-8.20111)--(.00539552,-8.20111);\draw[color=brown] (.00539552,-8.20111)--(.00512117,-8.20111);\draw[color=brown] (.00512117,-8.20111)--(.00484682,-8.20111);\draw[color=brown]
      (.00484682,-8.20111)--(.00457247,-8.20111);\draw[color=brown] (.00457247,-8.20111)--(.00429813,-8.20111);\draw[color=brown] (.00429813,-8.20111)--(.00402378,-8.20111);\draw[color=brown]
      (.00402378,-8.20111)--(.00374943,-8.20111);\draw[color=brown] (.00374943,-8.20111)--(.00347508,-8.20111);\draw[color=brown] (.00347508,-8.20111)--(.00320073,-8.20111);\draw[color=brown]
      (.00320073,-8.20111)--(.00292638,-8.20111);\draw[color=brown] (.00292638,-8.20111)--(.00265203,-8.20111);\draw[color=brown] (.00265203,-8.20111)--(.00237769,-8.20111);\draw[color=brown]
      (.00237769,-8.20111)--(.00210334,-8.20111);\draw[color=brown] (.00210334,-8.20111)--(.00182899,-8.20111);\draw[color=brown] (.00182899,-8.20111)--(.00155464,-8.20111);\draw[color=brown]
      (.00155464,-8.20111)--(.00128029,-8.20111);\draw[color=brown] (.00128029,-8.20111)--(.00100594,-8.20111);\draw[color=brown] (.00100594,-8.20111)--(.000731596,-8.20111);\draw[color=brown]
      (.00100594,-7.1025)--(0,-7.1025);

\draw[color=red] (1,-1.60944)--(.992593,-4.90527);\draw[color=red] (.992593,-4.90527)--(.985185,-4.90527);\draw[color=red] (.985185,-4.90527)--(.977778,-4.90527);\draw[color=red]
      (.977778,-4.90527)--(.97037,-4.90527);\draw[color=red] (.97037,-4.90527)--(.962963,-4.90527);\draw[color=red] (.962963,-4.90527)--(.955556,-4.90527);\draw[color=red]
      (.955556,-4.90527)--(.948148,-4.90527);\draw[color=red] (.948148,-4.90527)--(.940741,-4.90527);\draw[color=red] (.940741,-4.90527)--(.933333,-4.90527);\draw[color=red]
      (.933333,-4.90527)--(.925926,-4.90527);\draw[color=red] (.925926,-4.90527)--(.918519,-4.90527);\draw[color=red] (.918519,-4.90527)--(.911111,-4.90527);\draw[color=red]
      (.911111,-4.90527)--(.903704,-4.90527);\draw[color=red] (.903704,-4.90527)--(.896296,-4.90527);\draw[color=red] (.896296,-4.90527)--(.888889,-4.90527);\draw[color=red]
      (.888889,-4.90527)--(.881481,-4.90527);\draw[color=red] (.881481,-4.90527)--(.874074,-4.90527);\draw[color=red] (.874074,-4.90527)--(.866667,-4.90527);\draw[color=red]
      (.866667,-4.90527)--(.859259,-4.90527);\draw[color=red] (.859259,-4.90527)--(.851852,-4.90527);\draw[color=red] (.851852,-4.90527)--(.844444,-4.90527);\draw[color=red]
      (.844444,-4.90527)--(.837037,-4.90527);\draw[color=red] (.837037,-4.90527)--(.82963,-4.90527);\draw[color=red] (.82963,-4.90527)--(.822222,-4.90527);\draw[color=red]
      (.822222,-4.90527)--(.814815,-4.90527);\draw[color=red] (.814815,-4.90527)--(.807407,-4.90527);\draw[color=red] (.807407,-4.90527)--(.8,-4.90527);\draw[color=red]
      (.8,-4.90527)--(.792593,-4.90527);\draw[color=red] (.792593,-4.90527)--(.785185,-4.90527);\draw[color=red] (.785185,-4.90527)--(.777778,-4.90527);\draw[color=red]
      (.777778,-4.90527)--(.77037,-4.90527);\draw[color=red] (.77037,-4.90527)--(.762963,-4.90527);\draw[color=red] (.762963,-4.90527)--(.755556,-4.90527);\draw[color=red]
      (.755556,-4.90527)--(.748148,-4.90527);\draw[color=red] (.748148,-4.90527)--(.740741,-4.90527);\draw[color=red] (.740741,-4.90527)--(.733333,-4.90527);\draw[color=red]
      (.733333,-4.90527)--(.725926,-4.90527);\draw[color=red] (.725926,-4.90527)--(.718519,-4.90527);\draw[color=red] (.718519,-4.90527)--(.711111,-4.90527);\draw[color=red]
      (.711111,-4.90527)--(.703704,-4.90527);\draw[color=red] (.703704,-4.90527)--(.696296,-4.90527);\draw[color=red] (.696296,-4.90527)--(.688889,-4.90527);\draw[color=red]
      (.688889,-4.90527)--(.681481,-4.90527);\draw[color=red] (.681481,-4.90527)--(.674074,-4.90527);\draw[color=red] (.674074,-4.90527)--(.666667,-4.90527);\draw[color=red]
      (.666667,-4.90527)--(.659259,-4.90527);\draw[color=red] (.659259,-4.90527)--(.651852,-4.90527);\draw[color=red] (.651852,-4.90527)--(.644444,-4.90527);\draw[color=red]
      (.644444,-4.90527)--(.637037,-4.90527);\draw[color=red] (.637037,-4.90527)--(.62963,-4.90527);\draw[color=red] (.62963,-4.90527)--(.622222,-4.90527);\draw[color=red]
      (.622222,-4.90527)--(.614815,-4.90527);\draw[color=red] (.614815,-4.90527)--(.607407,-4.90527);\draw[color=red] (.607407,-4.90527)--(.6,-4.90527);\draw[color=red]
      (.6,-4.90527)--(.592593,-4.90527);\draw[color=red] (.592593,-4.90527)--(.585185,-4.90527);\draw[color=red] (.585185,-4.90527)--(.577778,-4.90527);\draw[color=red]
      (.577778,-4.90527)--(.57037,-4.90527);\draw[color=red] (.57037,-4.90527)--(.562963,-4.90527);\draw[color=red] (.562963,-4.90527)--(.555556,-4.90527);\draw[color=red]
      (.555556,-4.90527)--(.548148,-4.90527);\draw[color=red] (.548148,-4.90527)--(.540741,-4.90527);\draw[color=red] (.540741,-4.90527)--(.533333,-4.90527);\draw[color=red]
      (.533333,-4.90527)--(.525926,-4.90527);\draw[color=red] (.525926,-4.90527)--(.518519,-4.90527);\draw[color=red] (.518519,-4.90527)--(.511111,-4.90527);\draw[color=red]
      (.511111,-4.90527)--(.503704,-4.90527);\draw[color=red] (.503704,-4.90527)--(.496296,-4.90527);\draw[color=red] (.496296,-4.90527)--(.488889,-4.90527);\draw[color=red]
      (.488889,-4.90527)--(.481481,-4.90527);\draw[color=red] (.481481,-4.90527)--(.474074,-4.90527);\draw[color=red] (.474074,-4.90527)--(.466667,-4.90527);\draw[color=red]
      (.466667,-4.90527)--(.459259,-4.90527);\draw[color=red] (.459259,-4.90527)--(.451852,-4.90527);\draw[color=red] (.451852,-4.90527)--(.449383,-6.00389);\draw[color=red]
      (.449383,-6.00389)--(.446914,-6.00389);\draw[color=red] (.446914,-6.00389)--(.444444,-6.00389);\draw[color=red] (.444444,-6.00389)--(.441975,-6.00389);\draw[color=red]
      (.441975,-6.00389)--(.439506,-6.00389);\draw[color=red] (.439506,-6.00389)--(.437037,-6.00389);\draw[color=red] (.437037,-6.00389)--(.434568,-6.00389);\draw[color=red]
      (.434568,-6.00389)--(.432099,-6.00389);\draw[color=red] (.432099,-6.00389)--(.42963,-6.00389);\draw[color=red] (.42963,-6.00389)--(.42716,-6.00389);\draw[color=red]
      (.42716,-6.00389)--(.424691,-6.00389);\draw[color=red] (.424691,-6.00389)--(.422222,-6.00389);\draw[color=red] (.422222,-6.00389)--(.419753,-6.00389);\draw[color=red]
      (.419753,-6.00389)--(.417284,-6.00389);\draw[color=red] (.417284,-6.00389)--(.414815,-6.00389);\draw[color=red] (.414815,-6.00389)--(.412346,-6.00389);\draw[color=red]
      (.412346,-6.00389)--(.409877,-6.00389);\draw[color=red] (.409877,-6.00389)--(.407407,-6.00389);\draw[color=red] (.407407,-6.00389)--(.404938,-6.00389);\draw[color=red]
      (.404938,-6.00389)--(.402469,-6.00389);\draw[color=red] (.402469,-6.00389)--(.4,-6.00389);\draw[color=red] (.4,-6.00389)--(.397531,-6.00389);\draw[color=red]
      (.397531,-6.00389)--(.395062,-6.00389);\draw[color=red] (.395062,-6.00389)--(.392593,-6.00389);\draw[color=red] (.392593,-6.00389)--(.390123,-6.00389);\draw[color=red]
      (.390123,-6.00389)--(.387654,-6.00389);\draw[color=red] (.387654,-6.00389)--(.385185,-6.00389);\draw[color=red] (.385185,-6.00389)--(.382716,-6.00389);\draw[color=red]
      (.382716,-6.00389)--(.380247,-6.00389);\draw[color=red] (.380247,-6.00389)--(.377778,-6.00389);\draw[color=red] (.377778,-6.00389)--(.375309,-6.00389);\draw[color=red]
      (.375309,-6.00389)--(.37284,-6.00389);\draw[color=red] (.37284,-6.00389)--(.37037,-6.00389);\draw[color=red] (.37037,-6.00389)--(.367901,-6.00389);\draw[color=red]
      (.367901,-6.00389)--(.365432,-6.00389);\draw[color=red] (.365432,-6.00389)--(.362963,-6.00389);\draw[color=red] (.362963,-6.00389)--(.360494,-6.00389);\draw[color=red]
      (.360494,-6.00389)--(.358025,-6.00389);\draw[color=red] (.358025,-6.00389)--(.355556,-6.00389);\draw[color=red] (.355556,-6.00389)--(.353086,-6.00389);\draw[color=red]
      (.353086,-6.00389)--(.350617,-6.00389);\draw[color=red] (.350617,-6.00389)--(.348148,-6.00389);\draw[color=red] (.348148,-6.00389)--(.345679,-6.00389);\draw[color=red]
      (.345679,-6.00389)--(.34321,-6.00389);\draw[color=red] (.34321,-6.00389)--(.340741,-6.00389);\draw[color=red] (.340741,-6.00389)--(.338272,-6.00389);\draw[color=red]
      (.338272,-6.00389)--(.335802,-6.00389);\draw[color=red] (.335802,-6.00389)--(.334979,-7.1025);\draw[color=red] (.334979,-7.1025)--(.334156,-7.1025);\draw[color=red]
      (.334156,-7.1025)--(.333333,-7.1025);\draw[color=red] (.333333,-7.1025)--(.33251,-7.1025);\draw[color=red] (.33251,-7.1025)--(.331687,-7.1025);\draw[color=red]
      (.331687,-7.1025)--(.330864,-7.1025);\draw[color=red] (.330864,-7.1025)--(.330041,-7.1025);\draw[color=red] (.330041,-7.1025)--(.329218,-7.1025);\draw[color=red]
      (.329218,-7.1025)--(.328395,-7.1025);\draw[color=red] (.328395,-7.1025)--(.327572,-7.1025);\draw[color=red] (.327572,-7.1025)--(.326749,-7.1025);\draw[color=red]
      (.326749,-7.1025)--(.325926,-7.1025);\draw[color=red] (.325926,-7.1025)--(.325103,-7.1025);\draw[color=red] (.325103,-7.1025)--(.32428,-7.1025);\draw[color=red]
      (.32428,-7.1025)--(.323457,-7.1025);\draw[color=red] (.323457,-7.1025)--(.322634,-7.1025);\draw[color=red] (.322634,-7.1025)--(.321811,-7.1025);\draw[color=red]
      (.321811,-7.1025)--(.320988,-7.1025);\draw[color=red] (.320988,-7.1025)--(.320165,-7.1025);\draw[color=red] (.320165,-7.1025)--(.319342,-7.1025);\draw[color=red]
      (.319342,-7.1025)--(.318519,-7.1025);\draw[color=red] (.318519,-7.1025)--(.317695,-7.1025);\draw[color=red] (.317695,-7.1025)--(.316872,-7.1025);\draw[color=red]
      (.316872,-7.1025)--(.316049,-7.1025);\draw[color=red] (.316049,-7.1025)--(.315226,-7.1025);\draw[color=red] (.315226,-7.1025)--(.314403,-7.1025);\draw[color=red]
      (.314403,-7.1025)--(.31358,-7.1025);\draw[color=red] (.31358,-7.1025)--(.312757,-7.1025);\draw[color=red] (.312757,-7.1025)--(.311934,-7.1025);\draw[color=red]
      (.311934,-7.1025)--(.311111,-7.1025);\draw[color=red] (.311111,-7.1025)--(.310288,-7.1025);\draw[color=red] (.310288,-7.1025)--(.309465,-7.1025);\draw[color=red]
      (.309465,-7.1025)--(.308642,-7.1025);\draw[color=red] (.308642,-7.1025)--(.307819,-7.1025);\draw[color=red] (.307819,-7.1025)--(.306996,-7.1025);\draw[color=red]
      (.306996,-7.1025)--(.306173,-7.1025);\draw[color=red] (.306173,-7.1025)--(.30535,-7.1025);\draw[color=red] (.30535,-7.1025)--(.304527,-7.1025);\draw[color=red]
      (.304527,-7.1025)--(.303704,-7.1025);\draw[color=red] (.303704,-7.1025)--(.302881,-7.1025);\draw[color=red] (.302881,-7.1025)--(.302058,-7.1025);\draw[color=red]
      (.302058,-7.1025)--(.301235,-7.1025);\draw[color=red] (.301235,-7.1025)--(.300412,-7.1025);\draw[color=red] (.300412,-7.1025)--(.299588,-7.1025);\draw[color=red]
      (.299588,-7.1025)--(.298765,-7.1025);\draw[color=red] (.298765,-7.1025)--(.297942,-7.1025);\draw[color=red] (.297942,-7.1025)--(.297119,-7.1025);\draw[color=red]
      (.297119,-7.1025)--(.296296,-7.1025);\draw[color=red] (.296296,-7.1025)--(.295473,-7.1025);\draw[color=red] (.295473,-7.1025)--(.29465,-7.1025);\draw[color=red]
      (.29465,-7.1025)--(.293827,-7.1025);\draw[color=red] (.293827,-7.1025)--(.293004,-7.1025);\draw[color=red] (.293004,-7.1025)--(.292181,-7.1025);\draw[color=red]
      (.292181,-7.1025)--(.291358,-7.1025);\draw[color=red] (.291358,-7.1025)--(.290535,-7.1025);\draw[color=red] (.290535,-7.1025)--(.289712,-7.1025);\draw[color=red]
      (.289712,-7.1025)--(.288889,-7.1025);\draw[color=red] (.288889,-7.1025)--(.288066,-7.1025);\draw[color=red] (.288066,-7.1025)--(.287243,-7.1025);\draw[color=red]
      (.287243,-7.1025)--(.28642,-7.1025);\draw[color=red] (.28642,-7.1025)--(.285597,-7.1025);\draw[color=red] (.285597,-7.1025)--(.284774,-7.1025);\draw[color=red]
      (.284774,-7.1025)--(.283951,-7.1025);\draw[color=red] (.283951,-7.1025)--(.283128,-7.1025);\draw[color=red] (.283128,-7.1025)--(.282305,-7.1025);\draw[color=red]
      (.282305,-7.1025)--(.281481,-7.1025);\draw[color=red] (.281481,-7.1025)--(.280658,-7.1025);\draw[color=red] (.280658,-7.1025)--(.279835,-7.1025);\draw[color=red]
      (.279835,-7.1025)--(.279012,-7.1025);\draw[color=red] (.279012,-7.1025)--(.278189,-7.1025);\draw[color=red] (.278189,-7.1025)--(.277366,-7.1025);\draw[color=red]
      (.277366,-7.1025)--(.276543,-7.1025);\draw[color=red] (.276543,-7.1025)--(.27572,-7.1025);\draw[color=red] (.27572,-7.1025)--(.274897,-7.1025);\draw[color=red]
      (.274897,-7.1025)--(.274074,-7.1025);\draw[color=red] (.274074,-7.1025)--(.273251,-7.1025);\draw[color=red] (.273251,-7.1025)--(.272428,-7.1025);\draw[color=red]
      (.272428,-7.1025)--(.271605,-7.1025);\draw[color=red] (.271605,-7.1025)--(.270782,-7.1025);\draw[color=red] (.270782,-7.1025)--(.269959,-7.1025);\draw[color=red]
      (.269959,-7.1025)--(.269136,-7.1025);\draw[color=red] (.269136,-7.1025)--(.268313,-7.1025);\draw[color=red] (.268313,-7.1025)--(.26749,-7.1025);\draw[color=red]
      (.26749,-7.1025)--(.266667,-7.1025);\draw[color=red] (.266667,-7.1025)--(.265844,-7.1025);\draw[color=red] (.265844,-7.1025)--(.265021,-7.1025);\draw[color=red]
      (.265021,-7.1025)--(.264198,-7.1025);\draw[color=red] (.264198,-7.1025)--(.263374,-7.1025);\draw[color=red] (.263374,-7.1025)--(.262551,-7.1025);\draw[color=red]
      (.262551,-7.1025)--(.261728,-7.1025);\draw[color=red] (.261728,-7.1025)--(.260905,-7.1025);\draw[color=red] (.260905,-7.1025)--(.260082,-7.1025);\draw[color=red]
      (.260082,-7.1025)--(.259259,-7.1025);\draw[color=red] (.259259,-7.1025)--(.258436,-7.1025);\draw[color=red] (.258436,-7.1025)--(.257613,-7.1025);\draw[color=red]
      (.257613,-7.1025)--(.25679,-7.1025);\draw[color=red] (.25679,-7.1025)--(.255967,-7.1025);\draw[color=red] (.255967,-7.1025)--(.255144,-7.1025);\draw[color=red]
      (.255144,-7.1025)--(.254321,-7.1025);\draw[color=red] (.254321,-7.1025)--(.253498,-7.1025);\draw[color=red] (.253498,-7.1025)--(.252675,-7.1025);\draw[color=red]
      (.252675,-7.1025)--(.251852,-7.1025);\draw[color=red] (.251852,-7.1025)--(.251029,-7.1025);\draw[color=red] (.251029,-7.1025)--(.250206,-7.1025);\draw[color=red]
      (.250206,-7.1025)--(.249383,-7.1025);\draw[color=red] (.249383,-7.1025)--(.24856,-7.1025);\draw[color=red] (.24856,-7.1025)--(.247737,-7.1025);\draw[color=red]
      (.247737,-7.1025)--(.246914,-7.1025);\draw[color=red] (.246914,-7.1025)--(.246091,-7.1025);\draw[color=red] (.246091,-7.1025)--(.245267,-7.1025);\draw[color=red]
      (.245267,-7.1025)--(.244444,-7.1025);\draw[color=red] (.244444,-7.1025)--(.243621,-7.1025);\draw[color=red] (.243621,-7.1025)--(.242798,-7.1025);\draw[color=red]
      (.242798,-7.1025)--(.241975,-7.1025);\draw[color=red] (.241975,-7.1025)--(.241152,-7.1025);\draw[color=red] (.241152,-7.1025)--(.240329,-7.1025);\draw[color=red]
      (.240329,-7.1025)--(.239506,-7.1025);\draw[color=red] (.239506,-7.1025)--(.238683,-7.1025);\draw[color=red] (.238683,-7.1025)--(.23786,-7.1025);\draw[color=red]
      (.23786,-7.1025)--(.237037,-7.1025);\draw[color=red] (.237037,-7.1025)--(.236214,-7.1025);\draw[color=red] (.236214,-7.1025)--(.235391,-7.1025);\draw[color=red]
      (.235391,-7.1025)--(.234568,-7.1025);\draw[color=red] (.234568,-7.1025)--(.233745,-7.1025);\draw[color=red] (.233745,-7.1025)--(.232922,-7.1025);\draw[color=red]
      (.232922,-7.1025)--(.232099,-7.1025);\draw[color=red] (.232099,-7.1025)--(.231276,-7.1025);\draw[color=red] (.231276,-7.1025)--(.230453,-7.1025);\draw[color=red]
      (.230453,-7.1025)--(.22963,-7.1025);\draw[color=red] (.22963,-7.1025)--(.228807,-7.1025);\draw[color=red] (.228807,-7.1025)--(.227984,-7.1025);\draw[color=red]
      (.227984,-7.1025)--(.22716,-7.1025);\draw[color=red] (.22716,-7.1025)--(.226337,-7.1025);\draw[color=red] (.226337,-7.1025)--(.225514,-7.1025);\draw[color=red]
      (.225514,-7.1025)--(.224691,-7.1025);\draw[color=red] (.224691,-7.1025)--(.223868,-7.1025);\draw[color=red] (.223868,-7.1025)--(.223045,-7.1025);\draw[color=red]
      (.223045,-7.1025)--(.222222,-7.1025);\draw[color=red] (.222222,-7.1025)--(.221399,-7.1025);\draw[color=red] (.221399,-7.1025)--(.220576,-7.1025);\draw[color=red]
      (.220576,-7.1025)--(.219753,-7.1025);\draw[color=red] (.219753,-7.1025)--(.21893,-7.1025);\draw[color=red] (.21893,-7.1025)--(.218107,-7.1025);\draw[color=red]
      (.218107,-7.1025)--(.217284,-7.1025);\draw[color=red] (.217284,-7.1025)--(.216461,-7.1025);\draw[color=red] (.216461,-7.1025)--(.215638,-7.1025);\draw[color=red]
      (.215638,-7.1025)--(.214815,-7.1025);\draw[color=red] (.214815,-7.1025)--(.213992,-7.1025);\draw[color=red] (.213992,-7.1025)--(.213169,-7.1025);\draw[color=red]
      (.213169,-7.1025)--(.212346,-7.1025);\draw[color=red] (.212346,-7.1025)--(.211523,-7.1025);\draw[color=red] (.211523,-7.1025)--(.2107,-7.1025);\draw[color=red]
      (.2107,-7.1025)--(.209877,-7.1025);\draw[color=red] (.209877,-7.1025)--(.209053,-7.1025);\draw[color=red] (.209053,-7.1025)--(.20823,-7.1025);\draw[color=red]
      (.20823,-7.1025)--(.207407,-7.1025);\draw[color=red] (.207407,-7.1025)--(.206584,-7.1025);\draw[color=red] (.206584,-7.1025)--(.205761,-7.1025);\draw[color=red]
      (.205761,-7.1025)--(.204938,-7.1025);\draw[color=red] (.204938,-7.1025)--(.204115,-7.1025);\draw[color=red] (.204115,-7.1025)--(.203292,-7.1025);\draw[color=red]
      (.203292,-7.1025)--(.202469,-7.1025);\draw[color=red] (.202469,-7.1025)--(.201646,-7.1025);\draw[color=red] (.201646,-7.1025)--(.200823,-7.1025);\draw[color=red]
      (.200823,-7.1025)--(.2,-7.1025);\draw[color=red] (.2,-7.1025)--(.199177,-7.1025);\draw[color=red] (.199177,-7.1025)--(.198354,-7.1025);\draw[color=red] (.198354,-7.1025)--(.197531,-7.1025);
      \draw[color=red] (.197531,-7.1025)--(.196708,-7.1025);\draw[color=red] (.196708,-7.1025)--(.195885,-7.1025);\draw[color=red] (.195885,-7.1025)--(.195062,-7.1025);\draw[color=red]
      (.195062,-7.1025)--(.194239,-7.1025);\draw[color=red] (.194239,-7.1025)--(.193416,-7.1025);\draw[color=red] (.193416,-7.1025)--(.192593,-7.1025);\draw[color=red]
      (.192593,-7.1025)--(.19177,-7.1025);\draw[color=red] (.19177,-7.1025)--(.190947,-7.1025);\draw[color=red] (.190947,-7.1025)--(.190123,-7.1025);\draw[color=red]
      (.190123,-7.1025)--(.1893,-7.1025);\draw[color=red] (.1893,-7.1025)--(.188477,-7.1025);\draw[color=red] (.188477,-7.1025)--(.187654,-7.1025);\draw[color=red]
      (.187654,-7.1025)--(.186831,-7.1025);\draw[color=red] (.186831,-7.1025)--(.186008,-7.1025);\draw[color=red] (.186008,-7.1025)--(.185185,-7.1025);\draw[color=red]
      (.185185,-7.1025)--(.184362,-7.1025);\draw[color=red] (.184362,-7.1025)--(.184088,-8.20111);\draw[color=red] (.184088,-8.20111)--(.183813,-8.20111);\draw[color=red]
      (.183813,-8.20111)--(.183539,-8.20111);\draw[color=red] (.183539,-8.20111)--(.183265,-8.20111);\draw[color=red] (.183265,-8.20111)--(.18299,-8.20111);\draw[color=red]
      (.18299,-8.20111)--(.182716,-8.20111);\draw[color=red] (.182716,-8.20111)--(.182442,-8.20111);\draw[color=red] (.182442,-8.20111)--(.182167,-8.20111);\draw[color=red]
      (.182167,-8.20111)--(.181893,-8.20111);\draw[color=red] (.181893,-8.20111)--(.181619,-8.20111);\draw[color=red] (.181619,-8.20111)--(.181344,-8.20111);\draw[color=red]
      (.181344,-8.20111)--(.18107,-8.20111);\draw[color=red] (.18107,-8.20111)--(.180796,-8.20111);\draw[color=red] (.180796,-8.20111)--(.180521,-8.20111);\draw[color=red]
      (.180521,-8.20111)--(.180247,-8.20111);\draw[color=red] (.180247,-8.20111)--(.179973,-8.20111);\draw[color=red] (.179973,-8.20111)--(.179698,-8.20111);\draw[color=red]
      (.179698,-8.20111)--(.179424,-8.20111);\draw[color=red] (.179424,-8.20111)--(.17915,-8.20111);\draw[color=red] (.17915,-8.20111)--(.178875,-8.20111);\draw[color=red]
      (.178875,-8.20111)--(.178601,-8.20111);\draw[color=red] (.178601,-8.20111)--(.178326,-8.20111);\draw[color=red] (.178326,-8.20111)--(.178052,-8.20111);\draw[color=red]
      (.178052,-8.20111)--(.177778,-8.20111);\draw[color=red] (.177778,-8.20111)--(.177503,-8.20111);\draw[color=red] (.177503,-8.20111)--(.177229,-8.20111);\draw[color=red]
      (.177229,-8.20111)--(.176955,-8.20111);\draw[color=red] (.176955,-8.20111)--(.17668,-8.20111);\draw[color=red] (.17668,-8.20111)--(.176406,-8.20111);\draw[color=red]
      (.176406,-8.20111)--(.176132,-8.20111);\draw[color=red] (.176132,-8.20111)--(.175857,-8.20111);\draw[color=red] (.175857,-8.20111)--(.175583,-8.20111);\draw[color=red]
      (.175583,-8.20111)--(.175309,-8.20111);\draw[color=red] (.175309,-8.20111)--(.175034,-8.20111);\draw[color=red] (.175034,-8.20111)--(.17476,-8.20111);\draw[color=red]
      (.17476,-8.20111)--(.174486,-8.20111);\draw[color=red] (.174486,-8.20111)--(.174211,-8.20111);\draw[color=red] (.174211,-8.20111)--(.173937,-8.20111);\draw[color=red]
      (.173937,-8.20111)--(.173663,-8.20111);\draw[color=red] (.173663,-8.20111)--(.173388,-8.20111);\draw[color=red] (.173388,-8.20111)--(.173114,-8.20111);\draw[color=red]
      (.173114,-8.20111)--(.17284,-8.20111);\draw[color=red] (.17284,-8.20111)--(.172565,-8.20111);\draw[color=red] (.172565,-8.20111)--(.172291,-8.20111);\draw[color=red]
      (.172291,-8.20111)--(.172016,-8.20111);\draw[color=red] (.172016,-8.20111)--(.171742,-8.20111);\draw[color=red] (.171742,-8.20111)--(.171468,-8.20111);\draw[color=red]
      (.171468,-8.20111)--(.171193,-8.20111);\draw[color=red] (.171193,-8.20111)--(.170919,-8.20111);\draw[color=red] (.170919,-8.20111)--(.170645,-8.20111);\draw[color=red]
      (.170645,-8.20111)--(.17037,-8.20111);\draw[color=red] (.17037,-8.20111)--(.170096,-8.20111);\draw[color=red] (.170096,-8.20111)--(.169822,-8.20111);\draw[color=red]
      (.169822,-8.20111)--(.169547,-8.20111);\draw[color=red] (.169547,-8.20111)--(.169273,-8.20111);\draw[color=red] (.169273,-8.20111)--(.168999,-8.20111);\draw[color=red]
      (.168999,-8.20111)--(.168724,-8.20111);\draw[color=red] (.168724,-8.20111)--(.16845,-8.20111);\draw[color=red] (.16845,-8.20111)--(.168176,-8.20111);\draw[color=red]
      (.168176,-8.20111)--(.167901,-8.20111);\draw[color=red] (.167901,-8.20111)--(.167627,-8.20111);\draw[color=red] (.167627,-8.20111)--(.167353,-8.20111);\draw[color=red]
      (.167353,-8.20111)--(.167078,-8.20111);\draw[color=red] (.167078,-8.20111)--(.166804,-8.20111);\draw[color=red] (.166804,-8.20111)--(.166529,-8.20111);\draw[color=red]
      (.166529,-8.20111)--(.166255,-8.20111);\draw[color=red] (.166255,-8.20111)--(.165981,-8.20111);\draw[color=red] (.165981,-8.20111)--(.165706,-8.20111);\draw[color=red]
      (.165706,-8.20111)--(.165432,-8.20111);\draw[color=red] (.165432,-8.20111)--(.165158,-8.20111);\draw[color=red] (.165158,-8.20111)--(.164883,-8.20111);\draw[color=red]
      (.164883,-8.20111)--(.164609,-8.20111);\draw[color=red] (.164609,-8.20111)--(.164335,-8.20111);\draw[color=red] (.164335,-8.20111)--(.16406,-8.20111);\draw[color=red]
      (.16406,-8.20111)--(.163786,-8.20111);\draw[color=red] (.163786,-8.20111)--(.163512,-8.20111);\draw[color=red] (.163512,-8.20111)--(.163237,-8.20111);\draw[color=red]
      (.163237,-8.20111)--(.162963,-8.20111);\draw[color=red] (.162963,-8.20111)--(.162689,-8.20111);\draw[color=red] (.162689,-8.20111)--(.162414,-8.20111);\draw[color=red]
      (.162414,-8.20111)--(.16214,-8.20111);\draw[color=red] (.16214,-8.20111)--(.161866,-8.20111);\draw[color=red] (.161866,-8.20111)--(.161591,-8.20111);\draw[color=red]
      (.161591,-8.20111)--(.161317,-8.20111);\draw[color=red] (.161317,-8.20111)--(.161043,-8.20111);\draw[color=red] (.161043,-8.20111)--(.160768,-8.20111);\draw[color=red]
      (.160768,-8.20111)--(.160494,-8.20111);\draw[color=red] (.160494,-8.20111)--(.160219,-8.20111);\draw[color=red] (.160219,-8.20111)--(.159945,-8.20111);\draw[color=red]
      (.159945,-8.20111)--(.159671,-8.20111);\draw[color=red] (.159671,-8.20111)--(.159396,-8.20111);\draw[color=red] (.159396,-8.20111)--(.159122,-8.20111);\draw[color=red]
      (.159122,-8.20111)--(.158848,-8.20111);\draw[color=red] (.158848,-8.20111)--(.158573,-8.20111);\draw[color=red] (.158573,-8.20111)--(.158299,-8.20111);\draw[color=red]
      (.158299,-8.20111)--(.158025,-8.20111);\draw[color=red] (.158025,-8.20111)--(.15775,-8.20111);\draw[color=red] (.15775,-8.20111)--(.157476,-8.20111);\draw[color=red]
      (.157476,-8.20111)--(.157202,-8.20111);\draw[color=red] (.157202,-8.20111)--(.156927,-8.20111);\draw[color=red] (.156927,-8.20111)--(.156653,-8.20111);\draw[color=red]
      (.156653,-8.20111)--(.156379,-8.20111);\draw[color=red] (.156379,-8.20111)--(.156104,-8.20111);\draw[color=red] (.156104,-8.20111)--(.15583,-8.20111);\draw[color=red]
      (.15583,-8.20111)--(.155556,-8.20111);\draw[color=red] (.155556,-8.20111)--(.155281,-8.20111);\draw[color=red] (.155281,-8.20111)--(.155007,-8.20111);\draw[color=red]
      (.155007,-8.20111)--(.154733,-8.20111);\draw[color=red] (.154733,-8.20111)--(.154458,-8.20111);\draw[color=red] (.154458,-8.20111)--(.154184,-8.20111);\draw[color=red]
      (.154184,-8.20111)--(.153909,-8.20111);\draw[color=red] (.153909,-8.20111)--(.153635,-8.20111);\draw[color=red] (.153635,-8.20111)--(.153361,-8.20111);\draw[color=red]
      (.153361,-8.20111)--(.153086,-8.20111);\draw[color=red] (.153086,-8.20111)--(.152812,-8.20111);\draw[color=red] (.152812,-8.20111)--(.152538,-8.20111);\draw[color=red]
      (.152538,-8.20111)--(.152263,-8.20111);\draw[color=red] (.152263,-8.20111)--(.151989,-8.20111);\draw[color=red] (.151989,-8.20111)--(.151715,-8.20111);\draw[color=red]
      (.151715,-8.20111)--(.15144,-8.20111);\draw[color=red] (.15144,-8.20111)--(.151166,-8.20111);\draw[color=red] (.151166,-8.20111)--(.150892,-8.20111);\draw[color=red]
      (.150892,-8.20111)--(.150617,-8.20111);\draw[color=red] (.150617,-8.20111)--(.150343,-8.20111);\draw[color=red] (.150343,-8.20111)--(.150069,-8.20111);\draw[color=red]
      (.150069,-8.20111)--(.149794,-8.20111);\draw[color=red] (.149794,-8.20111)--(.14952,-8.20111);\draw[color=red] (.14952,-8.20111)--(.149246,-8.20111);\draw[color=red]
      (.149246,-8.20111)--(.148971,-8.20111);\draw[color=red] (.148971,-8.20111)--(.148697,-8.20111);\draw[color=red] (.148697,-8.20111)--(.148422,-8.20111);\draw[color=red]
      (.148422,-8.20111)--(.148148,-8.20111);\draw[color=red] (.148148,-8.20111)--(.147874,-8.20111);\draw[color=red] (.147874,-8.20111)--(.147599,-8.20111);\draw[color=red]
      (.147599,-8.20111)--(.147325,-8.20111);\draw[color=red] (.147325,-8.20111)--(.147051,-8.20111);\draw[color=red] (.147051,-8.20111)--(.146776,-8.20111);\draw[color=red]
      (.146776,-8.20111)--(.146502,-8.20111);\draw[color=red] (.146502,-8.20111)--(.146228,-8.20111);\draw[color=red] (.146228,-8.20111)--(.145953,-8.20111);\draw[color=red]
      (.145953,-8.20111)--(.145679,-8.20111);\draw[color=red] (.145679,-8.20111)--(.145405,-8.20111);\draw[color=red] (.145405,-8.20111)--(.14513,-8.20111);\draw[color=red]
      (.14513,-8.20111)--(.144856,-8.20111);\draw[color=red] (.144856,-8.20111)--(.144582,-8.20111);\draw[color=red] (.144582,-8.20111)--(.144307,-8.20111);\draw[color=red]
      (.144307,-8.20111)--(.144033,-8.20111);\draw[color=red] (.144033,-8.20111)--(.143759,-8.20111);\draw[color=red] (.143759,-8.20111)--(.143484,-8.20111);\draw[color=red]
      (.143484,-8.20111)--(.14321,-8.20111);\draw[color=red] (.14321,-8.20111)--(.142936,-8.20111);\draw[color=red] (.142936,-8.20111)--(.142661,-8.20111);\draw[color=red]
      (.142661,-8.20111)--(.142387,-8.20111);\draw[color=red] (.142387,-8.20111)--(.142112,-8.20111);\draw[color=red] (.142112,-8.20111)--(.141838,-8.20111);\draw[color=red]
      (.141838,-8.20111)--(.141564,-8.20111);\draw[color=red] (.141564,-8.20111)--(.141289,-8.20111);\draw[color=red] (.141289,-8.20111)--(.141015,-8.20111);\draw[color=red]
      (.141015,-8.20111)--(.140741,-8.20111);\draw[color=red] (.140741,-8.20111)--(.140466,-8.20111);\draw[color=red] (.140466,-8.20111)--(.140192,-8.20111);\draw[color=red]
      (.140192,-8.20111)--(.139918,-8.20111);\draw[color=red] (.139918,-8.20111)--(.139643,-8.20111);\draw[color=red] (.139643,-8.20111)--(.139369,-8.20111);\draw[color=red]
      (.139369,-8.20111)--(.139095,-8.20111);\draw[color=red] (.139095,-8.20111)--(.13882,-8.20111);\draw[color=red] (.13882,-8.20111)--(.138546,-8.20111);\draw[color=red]
      (.138546,-8.20111)--(.138272,-8.20111);\draw[color=red] (.138272,-8.20111)--(.137997,-8.20111);\draw[color=red] (.137997,-8.20111)--(.137723,-8.20111);\draw[color=red]
      (.137723,-8.20111)--(.137449,-8.20111);\draw[color=red] (.137449,-8.20111)--(.137174,-8.20111);\draw[color=red] (.137174,-8.20111)--(.1369,-8.20111);\draw[color=red]
      (.1369,-8.20111)--(.136626,-8.20111);\draw[color=red] (.136626,-8.20111)--(.136351,-8.20111);\draw[color=red] (.136351,-8.20111)--(.136077,-8.20111);\draw[color=red]
      (.136077,-8.20111)--(.135802,-8.20111);\draw[color=red] (.135802,-8.20111)--(.135528,-8.20111);\draw[color=red] (.135528,-8.20111)--(.135254,-8.20111);\draw[color=red]
      (.135254,-8.20111)--(.134979,-8.20111);\draw[color=red] (.134979,-8.20111)--(.134705,-8.20111);\draw[color=red] (.134705,-8.20111)--(.134431,-8.20111);\draw[color=red]
      (.134431,-8.20111)--(.134156,-8.20111);\draw[color=red] (.134156,-8.20111)--(.133882,-8.20111);\draw[color=red] (.133882,-8.20111)--(.133608,-8.20111);\draw[color=red]
      (.133608,-8.20111)--(.133333,-8.20111);\draw[color=red] (.133333,-8.20111)--(.133059,-8.20111);\draw[color=red] (.133059,-8.20111)--(.132785,-8.20111);\draw[color=red]
      (.132785,-8.20111)--(.13251,-8.20111);\draw[color=red] (.13251,-8.20111)--(.132236,-8.20111);\draw[color=red] (.132236,-8.20111)--(.131962,-8.20111);\draw[color=red]
      (.131962,-8.20111)--(.131687,-8.20111);\draw[color=red] (.131687,-8.20111)--(.131413,-8.20111);\draw[color=red] (.131413,-8.20111)--(.131139,-8.20111);\draw[color=red]
      (.131139,-8.20111)--(.130864,-8.20111);\draw[color=red] (.130864,-8.20111)--(.13059,-8.20111);\draw[color=red] (.13059,-8.20111)--(.130316,-8.20111);\draw[color=red]
      (.130316,-8.20111)--(.130041,-8.20111);\draw[color=red] (.130041,-8.20111)--(.129767,-8.20111);\draw[color=red] (.129767,-8.20111)--(.129492,-8.20111);\draw[color=red]
      (.129492,-8.20111)--(.129218,-8.20111);\draw[color=red] (.129218,-8.20111)--(.128944,-8.20111);\draw[color=red] (.128944,-8.20111)--(.128669,-8.20111);\draw[color=red]
      (.128669,-8.20111)--(.128395,-8.20111);\draw[color=red] (.128395,-8.20111)--(.128121,-8.20111);\draw[color=red] (.128121,-8.20111)--(.127846,-8.20111);\draw[color=red]
      (.127846,-8.20111)--(.127572,-8.20111);\draw[color=red] (.127572,-8.20111)--(.127298,-8.20111);\draw[color=red] (.127298,-8.20111)--(.127023,-8.20111);\draw[color=red]
      (.127023,-8.20111)--(.126749,-8.20111);\draw[color=red] (.126749,-8.20111)--(.126475,-8.20111);\draw[color=red] (.126475,-8.20111)--(.1262,-8.20111);\draw[color=red]
      (.1262,-8.20111)--(.125926,-8.20111);\draw[color=red] (.125926,-8.20111)--(.125652,-8.20111);\draw[color=red] (.125652,-8.20111)--(.125377,-8.20111);\draw[color=red]
      (.125377,-8.20111)--(.125103,-8.20111);\draw[color=red] (.125103,-8.20111)--(.124829,-8.20111);\draw[color=red] (.124829,-8.20111)--(.124554,-8.20111);\draw[color=red]
      (.124554,-8.20111)--(.12428,-8.20111);\draw[color=red] (.12428,-8.20111)--(.124005,-8.20111);\draw[color=red] (.124005,-8.20111)--(.123731,-8.20111);\draw[color=red]
      (.123731,-8.20111)--(.123457,-8.20111);\draw[color=red] (.123457,-8.20111)--(.123182,-8.20111);\draw[color=red] (.123182,-8.20111)--(.122908,-8.20111);\draw[color=red]
      (.122908,-8.20111)--(.122634,-8.20111);\draw[color=red] (.122634,-8.20111)--(.122359,-8.20111);\draw[color=red] (.122359,-8.20111)--(.122085,-8.20111);\draw[color=red]
      (.122085,-8.20111)--(.121811,-8.20111);\draw[color=red] (.121811,-8.20111)--(.121536,-8.20111);\draw[color=red] (.121536,-8.20111)--(.121262,-8.20111);\draw[color=red]
      (.121262,-8.20111)--(.120988,-8.20111);\draw[color=red] (.120988,-8.20111)--(.120713,-8.20111);\draw[color=red] (.120713,-8.20111)--(.120439,-8.20111);\draw[color=red]
      (.120439,-8.20111)--(.120165,-8.20111);\draw[color=red] (.120165,-8.20111)--(.11989,-8.20111);\draw[color=red] (.11989,-8.20111)--(.119616,-8.20111);\draw[color=red]
      (.119616,-8.20111)--(.119342,-8.20111);\draw[color=red] (.119342,-8.20111)--(.119067,-8.20111);\draw[color=red] (.119067,-8.20111)--(.118793,-8.20111);\draw[color=red]
      (.118793,-8.20111)--(.118519,-8.20111);\draw[color=red] (.118519,-8.20111)--(.118244,-8.20111);\draw[color=red] (.118244,-8.20111)--(.11797,-8.20111);\draw[color=red]
      (.11797,-8.20111)--(.117695,-8.20111);\draw[color=red] (.117695,-8.20111)--(.117421,-8.20111);\draw[color=red] (.117421,-8.20111)--(.117147,-8.20111);\draw[color=red]
      (.117147,-8.20111)--(.116872,-8.20111);\draw[color=red] (.116872,-8.20111)--(.116598,-8.20111);\draw[color=red] (.116598,-8.20111)--(.116324,-8.20111);\draw[color=red]
      (.116324,-8.20111)--(.116049,-8.20111);\draw[color=red] (.116049,-8.20111)--(.115775,-8.20111);\draw[color=red] (.115775,-8.20111)--(.115501,-8.20111);\draw[color=red]
      (.115501,-8.20111)--(.115226,-8.20111);\draw[color=red] (.115226,-8.20111)--(.114952,-8.20111);\draw[color=red] (.114952,-8.20111)--(.114678,-8.20111);\draw[color=red]
      (.114678,-8.20111)--(.114403,-8.20111);\draw[color=red] (.114403,-8.20111)--(.114129,-8.20111);\draw[color=red] (.114129,-8.20111)--(.113855,-8.20111);\draw[color=red]
      (.113855,-8.20111)--(.11358,-8.20111);\draw[color=red] (.11358,-8.20111)--(.113306,-8.20111);\draw[color=red] (.113306,-8.20111)--(.113032,-8.20111);\draw[color=red]
      (.113032,-8.20111)--(.112757,-8.20111);\draw[color=red] (.112757,-8.20111)--(.112483,-8.20111);\draw[color=red] (.112483,-8.20111)--(.112209,-8.20111);\draw[color=red]
      (.112209,-8.20111)--(.111934,-8.20111);\draw[color=red] (.111934,-8.20111)--(.11166,-8.20111);\draw[color=red] (.11166,-8.20111)--(.111385,-8.20111);\draw[color=red]
      (.111385,-8.20111)--(.111111,-8.20111);\draw[color=red] (.111111,-8.20111)--(.110837,-8.20111);\draw[color=red] (.110837,-8.20111)--(.110562,-8.20111);\draw[color=red]
      (.110562,-8.20111)--(.110288,-8.20111);\draw[color=red] (.110288,-8.20111)--(.110014,-8.20111);\draw[color=red] (.110014,-8.20111)--(.109739,-8.20111);\draw[color=red]
      (.109739,-8.20111)--(.109465,-8.20111);\draw[color=red] (.109465,-8.20111)--(.109191,-8.20111);\draw[color=red] (.109191,-8.20111)--(.108916,-8.20111);\draw[color=red]
      (.108916,-8.20111)--(.108642,-8.20111);\draw[color=red] (.108642,-8.20111)--(.108368,-8.20111);\draw[color=red] (.108368,-8.20111)--(.108093,-8.20111);\draw[color=red]
      (.108093,-8.20111)--(.107819,-8.20111);\draw[color=red] (.107819,-8.20111)--(.107545,-8.20111);\draw[color=red] (.107545,-8.20111)--(.10727,-8.20111);\draw[color=red]
      (.10727,-8.20111)--(.106996,-8.20111);\draw[color=red] (.106996,-8.20111)--(.106722,-8.20111);\draw[color=red] (.106722,-8.20111)--(.106447,-8.20111);\draw[color=red]
      (.106447,-8.20111)--(.106173,-8.20111);\draw[color=red] (.106173,-8.20111)--(.105898,-8.20111);\draw[color=red] (.105898,-8.20111)--(.105624,-8.20111);\draw[color=red]
      (.105624,-8.20111)--(.10535,-8.20111);\draw[color=red] (.10535,-8.20111)--(.105075,-8.20111);\draw[color=red] (.105075,-8.20111)--(.104801,-8.20111);\draw[color=red]
      (.104801,-8.20111)--(.104527,-8.20111);\draw[color=red] (.104527,-8.20111)--(.104252,-8.20111);\draw[color=red] (.104252,-8.20111)--(.103978,-8.20111);\draw[color=red]
      (.103978,-8.20111)--(.103704,-8.20111);\draw[color=red] (.103704,-8.20111)--(.103429,-8.20111);\draw[color=red] (.103429,-8.20111)--(.103155,-8.20111);\draw[color=red]
      (.103155,-8.20111)--(.102881,-8.20111);\draw[color=red] (.102881,-8.20111)--(.102606,-8.20111);\draw[color=red] (.102606,-8.20111)--(.102332,-8.20111);\draw[color=red]
      (.102332,-8.20111)--(.102058,-8.20111);\draw[color=red] (.102058,-8.20111)--(.101783,-8.20111);\draw[color=red] (.101783,-8.20111)--(.101509,-8.20111);\draw[color=red]
      (.101509,-8.20111)--(.101235,-8.20111);\draw[color=red] (.101235,-8.20111)--(.10096,-8.20111);\draw[color=red] (.10096,-8.20111)--(.100686,-8.20111);\draw[color=red]
      (.100686,-8.20111)--(.100412,-8.20111);\draw[color=red] (.100412,-8.20111)--(.100137,-8.20111);\draw[color=red] (.100137,-8.20111)--(.0998628,-8.20111);\draw[color=red]
      (.0998628,-8.20111)--(.0995885,-8.20111);\draw[color=red] (.0995885,-8.20111)--(.0993141,-8.20111);\draw[color=red] (.0993141,-8.20111)--(.0990398,-8.20111);\draw[color=red]
      (.0990398,-8.20111)--(.0987654,-8.20111);\draw[color=red] (.0987654,-8.20111)--(.0984911,-8.20111);\draw[color=red] (.0984911,-8.20111)--(.0982167,-8.20111);\draw[color=red]
      (.0982167,-8.20111)--(.0979424,-8.20111);\draw[color=red] (.0979424,-8.20111)--(.097668,-8.20111);\draw[color=red] (.097668,-8.20111)--(.0973937,-8.20111);\draw[color=red]
      (.0973937,-8.20111)--(.0971193,-8.20111);\draw[color=red] (.0971193,-8.20111)--(.096845,-8.20111);\draw[color=red] (.096845,-8.20111)--(.0965706,-8.20111);\draw[color=red]
      (.0965706,-8.20111)--(.0962963,-8.20111);\draw[color=red] (.0962963,-8.20111)--(.0960219,-8.20111);\draw[color=red] (.0960219,-8.20111)--(.0957476,-8.20111);\draw[color=red]
      (.0957476,-8.20111)--(.0954733,-8.20111);\draw[color=red] (.0954733,-8.20111)--(.0951989,-8.20111);\draw[color=red] (.0951989,-8.20111)--(.0949246,-8.20111);\draw[color=red]
      (.0949246,-8.20111)--(.0946502,-8.20111);\draw[color=red] (.0946502,-8.20111)--(.0943759,-8.20111);\draw[color=red] (.0943759,-8.20111)--(.0941015,-8.20111);\draw[color=red]
      (.0941015,-8.20111)--(.0938272,-8.20111);\draw[color=red] (.0938272,-8.20111)--(.0935528,-8.20111);\draw[color=red] (.0935528,-8.20111)--(.0932785,-8.20111);\draw[color=red]
      (.0932785,-8.20111)--(.0930041,-8.20111);\draw[color=red] (.0930041,-8.20111)--(.0927298,-8.20111);\draw[color=red] (.0927298,-8.20111)--(.0924554,-8.20111);\draw[color=red]
      (.0924554,-8.20111)--(.0921811,-8.20111);\draw[color=red] (.0921811,-8.20111)--(.0919067,-8.20111);\draw[color=red] (.0919067,-8.20111)--(.0916324,-8.20111);\draw[color=red]
      (.0916324,-8.20111)--(.091358,-8.20111);\draw[color=red] (.091358,-8.20111)--(.0910837,-8.20111);\draw[color=red] (.0910837,-8.20111)--(.0908093,-8.20111);\draw[color=red]
      (.0908093,-8.20111)--(.090535,-8.20111);\draw[color=red] (.090535,-8.20111)--(.0902606,-8.20111);\draw[color=red] (.0902606,-8.20111)--(.0899863,-8.20111);\draw[color=red]
      (.0899863,-8.20111)--(.0897119,-8.20111);\draw[color=red] (.0897119,-8.20111)--(.0894376,-8.20111);\draw[color=red] (.0894376,-8.20111)--(.0891632,-8.20111);\draw[color=red]
      (.0891632,-8.20111)--(.0888889,-8.20111);\draw[color=red] (.0888889,-8.20111)--(.0886145,-8.20111);\draw[color=red] (.0886145,-8.20111)--(.0883402,-8.20111);\draw[color=red]
      (.0883402,-8.20111)--(.0880658,-8.20111);\draw[color=red] (.0880658,-8.20111)--(.0877915,-8.20111);\draw[color=red] (.0877915,-8.20111)--(.0875171,-8.20111);\draw[color=red]
      (.0875171,-8.20111)--(.0872428,-8.20111);\draw[color=red] (.0872428,-8.20111)--(.0869684,-8.20111);\draw[color=red] (.0869684,-8.20111)--(.0866941,-8.20111);\draw[color=red]
      (.0866941,-8.20111)--(.0864198,-8.20111);\draw[color=red] (.0864198,-8.20111)--(.0861454,-8.20111);\draw[color=red] (.0861454,-8.20111)--(.0858711,-8.20111);\draw[color=red]
      (.0858711,-8.20111)--(.0855967,-8.20111);\draw[color=red] (.0855967,-8.20111)--(.0853224,-8.20111);\draw[color=red] (.0853224,-8.20111)--(.085048,-8.20111);\draw[color=red]
      (.085048,-8.20111)--(.0847737,-8.20111);\draw[color=red] (.0847737,-8.20111)--(.0844993,-8.20111);\draw[color=red] (.0844993,-8.20111)--(.084225,-8.20111);\draw[color=red]
      (.084225,-8.20111)--(.0839506,-8.20111);\draw[color=red] (.0839506,-8.20111)--(.0836763,-8.20111);\draw[color=red] (.0836763,-8.20111)--(.0834019,-8.20111);\draw[color=red]
      (.0834019,-8.20111)--(.0831276,-8.20111);\draw[color=red] (.0831276,-8.20111)--(.0828532,-8.20111);\draw[color=red] (.0828532,-8.20111)--(.0825789,-8.20111);\draw[color=red]
      (.0825789,-8.20111)--(.0823045,-8.20111);\draw[color=red] (.0823045,-8.20111)--(.0820302,-8.20111);\draw[color=red] (.0820302,-8.20111)--(.0817558,-8.20111);\draw[color=red]
      (.0817558,-8.20111)--(.0814815,-8.20111);\draw[color=red] (.0814815,-8.20111)--(.0812071,-8.20111);\draw[color=red] (.0812071,-8.20111)--(.0809328,-8.20111);\draw[color=red]
      (.0809328,-8.20111)--(.0806584,-8.20111);\draw[color=red] (.0806584,-8.20111)--(.0803841,-8.20111);\draw[color=red] (.0803841,-8.20111)--(.0801097,-8.20111);\draw[color=red]
      (.0801097,-8.20111)--(.0798354,-8.20111);\draw[color=red] (.0798354,-8.20111)--(.079561,-8.20111);\draw[color=red] (.079561,-8.20111)--(.0792867,-8.20111);\draw[color=red]
      (.0792867,-8.20111)--(.0790123,-8.20111);\draw[color=red] (.0790123,-8.20111)--(.078738,-8.20111);\draw[color=red] (.078738,-8.20111)--(.0784636,-8.20111);\draw[color=red]
      (.0784636,-8.20111)--(.0781893,-8.20111);\draw[color=red] (.0781893,-8.20111)--(.077915,-8.20111);\draw[color=red] (.077915,-8.20111)--(.0776406,-8.20111);\draw[color=red]
      (.0776406,-8.20111)--(.0773663,-8.20111);\draw[color=red] (.0773663,-8.20111)--(.0770919,-8.20111);\draw[color=red] (.0770919,-8.20111)--(.0768176,-8.20111);\draw[color=red]
      (.0768176,-8.20111)--(.0765432,-8.20111);\draw[color=red] (.0765432,-8.20111)--(.0762689,-8.20111);\draw[color=red] (.0762689,-8.20111)--(.0759945,-8.20111);\draw[color=red]
      (.0759945,-8.20111)--(.0757202,-8.20111);\draw[color=red] (.0757202,-8.20111)--(.0754458,-8.20111);\draw[color=red] (.0754458,-8.20111)--(.0751715,-8.20111);\draw[color=red]
      (.0751715,-8.20111)--(.0748971,-8.20111);\draw[color=red] (.0748971,-8.20111)--(.0746228,-8.20111);\draw[color=red] (.0746228,-8.20111)--(.0743484,-8.20111);\draw[color=red]
      (.0743484,-8.20111)--(.0740741,-8.20111);\draw[color=red] (.0740741,-8.20111)--(.0737997,-8.20111);\draw[color=red] (.0737997,-8.20111)--(.0735254,-8.20111);\draw[color=red]
      (.0735254,-8.20111)--(.073251,-8.20111);\draw[color=red] (.073251,-8.20111)--(.0729767,-8.20111);\draw[color=red] (.0729767,-8.20111)--(.0727023,-8.20111);\draw[color=red]
      (.0727023,-8.20111)--(.072428,-8.20111);\draw[color=red] (.072428,-8.20111)--(.0721536,-8.20111);\draw[color=red] (.0721536,-8.20111)--(.0718793,-8.20111);\draw[color=red]
      (.0718793,-8.20111)--(.0716049,-8.20111);\draw[color=red] (.0716049,-8.20111)--(.0713306,-8.20111);\draw[color=red] (.0713306,-8.20111)--(.0710562,-8.20111);\draw[color=red]
      (.0710562,-8.20111)--(.0707819,-8.20111);\draw[color=red] (.0707819,-8.20111)--(.0705075,-8.20111);\draw[color=red] (.0705075,-8.20111)--(.0702332,-8.20111);\draw[color=red]
      (.0702332,-8.20111)--(.0699588,-8.20111);\draw[color=red] (.0699588,-8.20111)--(.0696845,-8.20111);\draw[color=red] (.0696845,-8.20111)--(.0694102,-8.20111);\draw[color=red]
      (.0694102,-8.20111)--(.0691358,-8.20111);\draw[color=red] (.0691358,-8.20111)--(.0688615,-8.20111);\draw[color=red] (.0688615,-8.20111)--(.0685871,-8.20111);\draw[color=red]
      (.0685871,-8.20111)--(.0683128,-8.20111);\draw[color=red] (.0683128,-8.20111)--(.0680384,-8.20111);\draw[color=red] (.0680384,-8.20111)--(.0677641,-8.20111);\draw[color=red]
      (.0677641,-8.20111)--(.0674897,-8.20111);\draw[color=red] (.0674897,-8.20111)--(.0672154,-8.20111);\draw[color=red] (.0672154,-8.20111)--(.066941,-8.20111);\draw[color=red]
      (.066941,-8.20111)--(.0666667,-8.20111);\draw[color=red] (.0666667,-8.20111)--(.0663923,-8.20111);\draw[color=red] (.0663923,-8.20111)--(.066118,-8.20111);\draw[color=red]
      (.066118,-8.20111)--(.0658436,-8.20111);\draw[color=red] (.0658436,-8.20111)--(.0655693,-8.20111);\draw[color=red] (.0655693,-8.20111)--(.0652949,-8.20111);\draw[color=red]
      (.0652949,-8.20111)--(.0650206,-8.20111);\draw[color=red] (.0650206,-8.20111)--(.0647462,-8.20111);\draw[color=red] (.0647462,-8.20111)--(.0644719,-8.20111);\draw[color=red]
      (.0644719,-8.20111)--(.0641975,-8.20111);\draw[color=red] (.0641975,-8.20111)--(.0639232,-8.20111);\draw[color=red] (.0639232,-8.20111)--(.0636488,-8.20111);\draw[color=red]
      (.0636488,-8.20111)--(.0635574,-9.29972);\draw[color=red] (.0635574,-9.29972)--(.0634659,-9.29972);\draw[color=red] (.0634659,-9.29972)--(.0633745,-9.29972);\draw[color=red]
      (.0633745,-9.29972)--(.063283,-9.29972);\draw[color=red] (.063283,-9.29972)--(.0631916,-9.29972);\draw[color=red] (.0631916,-9.29972)--(.0631001,-9.29972);\draw[color=red]
      (.0631001,-9.29972)--(.0630087,-9.29972);\draw[color=red] (.0630087,-9.29972)--(.0629172,-9.29972);\draw[color=red] (.0629172,-9.29972)--(.0628258,-9.29972);\draw[color=red]
      (.0628258,-9.29972)--(.0627343,-9.29972);\draw[color=red] (.0627343,-9.29972)--(.0626429,-9.29972);\draw[color=red] (.0626429,-9.29972)--(.0625514,-9.29972);\draw[color=red]
      (.0625514,-9.29972)--(.06246,-9.29972);\draw[color=red] (.06246,-9.29972)--(.0623685,-9.29972);\draw[color=red] (.0623685,-9.29972)--(.0622771,-9.29972);\draw[color=red]
      (.0622771,-9.29972)--(.0621856,-9.29972);\draw[color=red] (.0621856,-9.29972)--(.0620942,-9.29972);\draw[color=red] (.0620942,-9.29972)--(.0620027,-9.29972);\draw[color=red]
      (.0620027,-9.29972)--(.0619113,-9.29972);\draw[color=red] (.0619113,-9.29972)--(.0618198,-9.29972);\draw[color=red] (.0618198,-9.29972)--(.0617284,-9.29972);\draw[color=red]
      (.0617284,-9.29972)--(.0616369,-9.29972);\draw[color=red] (.0616369,-9.29972)--(.0615455,-9.29972);\draw[color=red] (.0615455,-9.29972)--(.061454,-9.29972);\draw[color=red]
      (.061454,-9.29972)--(.0613626,-9.29972);\draw[color=red] (.0613626,-9.29972)--(.0612711,-9.29972);\draw[color=red] (.0612711,-9.29972)--(.0611797,-9.29972);\draw[color=red]
      (.0611797,-9.29972)--(.0610882,-9.29972);\draw[color=red] (.0610882,-9.29972)--(.0609968,-9.29972);\draw[color=red] (.0609968,-9.29972)--(.0609053,-9.29972);\draw[color=red]
      (.0609053,-9.29972)--(.0608139,-9.29972);\draw[color=red] (.0608139,-9.29972)--(.0607225,-9.29972);\draw[color=red] (.0607225,-9.29972)--(.060631,-9.29972);\draw[color=red]
      (.060631,-9.29972)--(.0605396,-9.29972);\draw[color=red] (.0605396,-9.29972)--(.0604481,-9.29972);\draw[color=red] (.0604481,-9.29972)--(.0603567,-9.29972);\draw[color=red]
      (.0603567,-9.29972)--(.0602652,-9.29972);\draw[color=red] (.0602652,-9.29972)--(.0601738,-9.29972);\draw[color=red] (.0601738,-9.29972)--(.0600823,-9.29972);\draw[color=red]
      (.0600823,-9.29972)--(.0599909,-9.29972);\draw[color=red] (.0599909,-9.29972)--(.0598994,-9.29972);\draw[color=red] (.0598994,-9.29972)--(.059808,-9.29972);\draw[color=red]
      (.059808,-9.29972)--(.0597165,-9.29972);\draw[color=red] (.0597165,-9.29972)--(.0596251,-9.29972);\draw[color=red] (.0596251,-9.29972)--(.0595336,-9.29972);\draw[color=red]
      (.0595336,-9.29972)--(.0594422,-9.29972);\draw[color=red] (.0594422,-9.29972)--(.0593507,-9.29972);\draw[color=red] (.0593507,-9.29972)--(.0592593,-9.29972);\draw[color=red]
      (.0592593,-9.29972)--(.0591678,-9.29972);\draw[color=red] (.0591678,-9.29972)--(.0590764,-9.29972);\draw[color=red] (.0590764,-9.29972)--(.0589849,-9.29972);\draw[color=red]
      (.0589849,-9.29972)--(.0588935,-9.29972);\draw[color=red] (.0588935,-9.29972)--(.058802,-9.29972);\draw[color=red] (.058802,-9.29972)--(.0587106,-9.29972);\draw[color=red]
      (.0587106,-9.29972)--(.0586191,-9.29972);\draw[color=red] (.0586191,-9.29972)--(.0585277,-9.29972);\draw[color=red] (.0585277,-9.29972)--(.0584362,-9.29972);\draw[color=red]
      (.0584362,-9.29972)--(.0583448,-9.29972);\draw[color=red] (.0583448,-9.29972)--(.0582533,-9.29972);\draw[color=red] (.0582533,-9.29972)--(.0581619,-9.29972);\draw[color=red]
      (.0581619,-9.29972)--(.0580704,-9.29972);\draw[color=red] (.0580704,-9.29972)--(.057979,-9.29972);\draw[color=red] (.057979,-9.29972)--(.0578875,-9.29972);\draw[color=red]
      (.0578875,-9.29972)--(.0577961,-9.29972);\draw[color=red] (.0577961,-9.29972)--(.0577046,-9.29972);\draw[color=red] (.0577046,-9.29972)--(.0576132,-9.29972);\draw[color=red]
      (.0576132,-9.29972)--(.0575217,-9.29972);\draw[color=red] (.0575217,-9.29972)--(.0574303,-9.29972);\draw[color=red] (.0574303,-9.29972)--(.0573388,-9.29972);\draw[color=red]
      (.0573388,-9.29972)--(.0572474,-9.29972);\draw[color=red] (.0572474,-9.29972)--(.0571559,-9.29972);\draw[color=red] (.0571559,-9.29972)--(.0570645,-9.29972);\draw[color=red]
      (.0570645,-9.29972)--(.056973,-9.29972);\draw[color=red] (.056973,-9.29972)--(.0568816,-9.29972);\draw[color=red] (.0568816,-9.29972)--(.0567901,-9.29972);\draw[color=red]
      (.0567901,-9.29972)--(.0566987,-9.29972);\draw[color=red] (.0566987,-9.29972)--(.0566072,-9.29972);\draw[color=red] (.0566072,-9.29972)--(.0565158,-9.29972);\draw[color=red]
      (.0565158,-9.29972)--(.0564243,-9.29972);\draw[color=red] (.0564243,-9.29972)--(.0563329,-9.29972);\draw[color=red] (.0563329,-9.29972)--(.0562414,-9.29972);\draw[color=red]
      (.0562414,-9.29972)--(.05615,-9.29972);\draw[color=red] (.05615,-9.29972)--(.0560585,-9.29972);\draw[color=red] (.0560585,-9.29972)--(.0559671,-9.29972);\draw[color=red]
      (.0559671,-9.29972)--(.0558756,-9.29972);\draw[color=red] (.0558756,-9.29972)--(.0557842,-9.29972);\draw[color=red] (.0557842,-9.29972)--(.0556927,-9.29972);\draw[color=red]
      (.0556927,-9.29972)--(.0556013,-9.29972);\draw[color=red] (.0556013,-9.29972)--(.0555098,-9.29972);\draw[color=red] (.0555098,-9.29972)--(.0554184,-9.29972);\draw[color=red]
      (.0554184,-9.29972)--(.0553269,-9.29972);\draw[color=red] (.0553269,-9.29972)--(.0552355,-9.29972);\draw[color=red] (.0552355,-9.29972)--(.055144,-9.29972);\draw[color=red]
      (.055144,-9.29972)--(.0550526,-9.29972);\draw[color=red] (.0550526,-9.29972)--(.0549611,-9.29972);\draw[color=red] (.0549611,-9.29972)--(.0548697,-9.29972);\draw[color=red]
      (.0548697,-9.29972)--(.0547782,-9.29972);\draw[color=red] (.0547782,-9.29972)--(.0546868,-9.29972);\draw[color=red] (.0546868,-9.29972)--(.0545953,-9.29972);\draw[color=red]
      (.0545953,-9.29972)--(.0545039,-9.29972);\draw[color=red] (.0545039,-9.29972)--(.0544124,-9.29972);\draw[color=red] (.0544124,-9.29972)--(.054321,-9.29972);\draw[color=red]
      (.054321,-9.29972)--(.0542295,-9.29972);\draw[color=red] (.0542295,-9.29972)--(.0541381,-9.29972);\draw[color=red] (.0541381,-9.29972)--(.0540466,-9.29972);\draw[color=red]
      (.0540466,-9.29972)--(.0539552,-9.29972);\draw[color=red] (.0539552,-9.29972)--(.0538637,-9.29972);\draw[color=red] (.0538637,-9.29972)--(.0537723,-9.29972);\draw[color=red]
      (.0537723,-9.29972)--(.0536808,-9.29972);\draw[color=red] (.0536808,-9.29972)--(.0535894,-9.29972);\draw[color=red] (.0535894,-9.29972)--(.0534979,-9.29972);\draw[color=red]
      (.0534979,-9.29972)--(.0534065,-9.29972);\draw[color=red] (.0534065,-9.29972)--(.053315,-9.29972);\draw[color=red] (.053315,-9.29972)--(.0532236,-9.29972);\draw[color=red]
      (.0532236,-9.29972)--(.0531321,-9.29972);\draw[color=red] (.0531321,-9.29972)--(.0530407,-9.29972);\draw[color=red] (.0530407,-9.29972)--(.0529492,-9.29972);\draw[color=red]
      (.0529492,-9.29972)--(.0528578,-9.29972);\draw[color=red] (.0528578,-9.29972)--(.0527663,-9.29972);\draw[color=red] (.0527663,-9.29972)--(.0526749,-9.29972);\draw[color=red]
      (.0526749,-9.29972)--(.0525834,-9.29972);\draw[color=red] (.0525834,-9.29972)--(.052492,-9.29972);\draw[color=red] (.052492,-9.29972)--(.0524005,-9.29972);\draw[color=red]
      (.0524005,-9.29972)--(.0523091,-9.29972);\draw[color=red] (.0523091,-9.29972)--(.0522176,-9.29972);\draw[color=red] (.0522176,-9.29972)--(.0521262,-9.29972);\draw[color=red]
      (.0521262,-9.29972)--(.0520348,-9.29972);\draw[color=red] (.0520348,-9.29972)--(.0519433,-9.29972);\draw[color=red] (.0519433,-9.29972)--(.0518519,-9.29972);\draw[color=red]
      (.0518519,-9.29972)--(.0517604,-9.29972);\draw[color=red] (.0517604,-9.29972)--(.051669,-9.29972);\draw[color=red] (.051669,-9.29972)--(.0515775,-9.29972);\draw[color=red]
      (.0515775,-9.29972)--(.0514861,-9.29972);\draw[color=red] (.0514861,-9.29972)--(.0513946,-9.29972);\draw[color=red] (.0513946,-9.29972)--(.0513032,-9.29972);\draw[color=red]
      (.0513032,-9.29972)--(.0512117,-9.29972);\draw[color=red] (.0512117,-9.29972)--(.0511203,-9.29972);\draw[color=red] (.0511203,-9.29972)--(.0508459,-8.20111);\draw[color=red]
      (.0508459,-8.20111)--(.0505716,-8.20111);\draw[color=red] (.0505716,-8.20111)--(.0502972,-8.20111);\draw[color=red] (.0502972,-8.20111)--(.0500229,-8.20111);\draw[color=red]
      (.0500229,-8.20111)--(.0497485,-8.20111);\draw[color=red] (.0497485,-8.20111)--(.0494742,-8.20111);\draw[color=red] (.0494742,-8.20111)--(.0491998,-8.20111);\draw[color=red]
      (.0491998,-8.20111)--(.0489255,-8.20111);\draw[color=red] (.0489255,-8.20111)--(.0486511,-8.20111);\draw[color=red] (.0486511,-8.20111)--(.0483768,-8.20111);\draw[color=red]
      (.0483768,-8.20111)--(.0481024,-8.20111);\draw[color=red] (.0481024,-8.20111)--(.0478281,-8.20111);\draw[color=red] (.0478281,-8.20111)--(.0475537,-8.20111);\draw[color=red]
      (.0475537,-8.20111)--(.0472794,-8.20111);\draw[color=red] (.0472794,-8.20111)--(.047005,-8.20111);\draw[color=red] (.047005,-8.20111)--(.0467307,-8.20111);\draw[color=red]
      (.0467307,-8.20111)--(.0464563,-8.20111);\draw[color=red] (.0464563,-8.20111)--(.046182,-8.20111);\draw[color=red] (.046182,-8.20111)--(.0459076,-8.20111);\draw[color=red]
      (.0459076,-8.20111)--(.0456333,-8.20111);\draw[color=red] (.0456333,-8.20111)--(.0453589,-8.20111);\draw[color=red] (.0453589,-8.20111)--(.0450846,-8.20111);\draw[color=red]
      (.0450846,-8.20111)--(.0448102,-8.20111);\draw[color=red] (.0448102,-8.20111)--(.0445359,-8.20111);\draw[color=red] (.0445359,-8.20111)--(.0442615,-8.20111);\draw[color=red]
      (.0442615,-8.20111)--(.0439872,-8.20111);\draw[color=red] (.0439872,-8.20111)--(.0437128,-8.20111);\draw[color=red] (.0437128,-8.20111)--(.0434385,-8.20111);\draw[color=red]
      (.0434385,-8.20111)--(.0431642,-8.20111);\draw[color=red] (.0431642,-8.20111)--(.0428898,-8.20111);\draw[color=red] (.0428898,-8.20111)--(.0426155,-8.20111);\draw[color=red]
      (.0426155,-8.20111)--(.0423411,-8.20111);\draw[color=red] (.0423411,-8.20111)--(.0420668,-8.20111);\draw[color=red] (.0420668,-8.20111)--(.0417924,-8.20111);\draw[color=red]
      (.0417924,-8.20111)--(.0415181,-8.20111);\draw[color=red] (.0415181,-8.20111)--(.0412437,-8.20111);\draw[color=red] (.0412437,-8.20111)--(.0409694,-8.20111);\draw[color=red]
      (.0409694,-8.20111)--(.040695,-8.20111);\draw[color=red] (.040695,-8.20111)--(.0404207,-8.20111);\draw[color=red] (.0404207,-8.20111)--(.0401463,-8.20111);\draw[color=red]
      (.0401463,-8.20111)--(.039872,-8.20111);\draw[color=red] (.039872,-8.20111)--(.0395976,-8.20111);\draw[color=red] (.0395976,-8.20111)--(.0393233,-8.20111);\draw[color=red]
      (.0393233,-8.20111)--(.0390489,-8.20111);\draw[color=red] (.0390489,-8.20111)--(.0387746,-8.20111);\draw[color=red] (.0387746,-8.20111)--(.0385002,-8.20111);\draw[color=red]
      (.0385002,-8.20111)--(.0382259,-8.20111);\draw[color=red] (.0382259,-8.20111)--(.0379515,-8.20111);\draw[color=red] (.0379515,-8.20111)--(.0376772,-8.20111);\draw[color=red]
      (.0376772,-8.20111)--(.0374028,-8.20111);\draw[color=red] (.0374028,-8.20111)--(.0371285,-8.20111);\draw[color=red] (.0371285,-8.20111)--(.0368541,-8.20111);\draw[color=red]
      (.0368541,-8.20111)--(.0365798,-8.20111);\draw[color=red] (.0365798,-8.20111)--(.0363054,-8.20111);\draw[color=red] (.0363054,-8.20111)--(.0360311,-8.20111);\draw[color=red]
      (.0360311,-8.20111)--(.0357567,-8.20111);\draw[color=red] (.0357567,-8.20111)--(.0354824,-8.20111);\draw[color=red] (.0354824,-8.20111)--(.035208,-8.20111);\draw[color=red]
      (.035208,-8.20111)--(.0349337,-8.20111);\draw[color=red] (.0349337,-8.20111)--(.0346594,-8.20111);\draw[color=red] (.0346594,-8.20111)--(.034385,-8.20111);\draw[color=red]
      (.034385,-8.20111)--(.0341107,-8.20111);\draw[color=red] (.0341107,-8.20111)--(.0338363,-8.20111);\draw[color=red] (.0338363,-8.20111)--(.033562,-8.20111);\draw[color=red]
      (.033562,-8.20111)--(.0332876,-8.20111);\draw[color=red] (.0332876,-8.20111)--(.0330133,-8.20111);\draw[color=red] (.0330133,-8.20111)--(.0327389,-8.20111);\draw[color=red]
      (.0327389,-8.20111)--(.0324646,-8.20111);\draw[color=red] (.0324646,-8.20111)--(.0321902,-8.20111);\draw[color=red] (.0321902,-8.20111)--(.0319159,-8.20111);\draw[color=red]
      (.0319159,-8.20111)--(.0316415,-8.20111);\draw[color=red] (.0316415,-8.20111)--(.0313672,-8.20111);\draw[color=red] (.0313672,-8.20111)--(.0310928,-8.20111);\draw[color=red]
      (.0310928,-8.20111)--(.0308185,-8.20111);\draw[color=red] (.0308185,-8.20111)--(.0305441,-8.20111);\draw[color=red] (.0305441,-8.20111)--(.0302698,-8.20111);\draw[color=red]
      (.0302698,-8.20111)--(.0299954,-8.20111);\draw[color=red] (.0299954,-8.20111)--(.0297211,-8.20111);\draw[color=red] (.0297211,-8.20111)--(.0294467,-8.20111);\draw[color=red]
      (.0294467,-8.20111)--(.0291724,-8.20111);\draw[color=red] (.0291724,-8.20111)--(.028898,-8.20111);\draw[color=red] (.028898,-8.20111)--(.0286237,-8.20111);\draw[color=red]
      (.0286237,-8.20111)--(.0283493,-8.20111);\draw[color=red] (.0283493,-8.20111)--(.028075,-8.20111);\draw[color=red] (.028075,-8.20111)--(.0278006,-8.20111);\draw[color=red]
      (.0278006,-8.20111)--(.0275263,-8.20111);\draw[color=red] (.0275263,-8.20111)--(.0272519,-8.20111);\draw[color=red] (.0272519,-8.20111)--(.0269776,-8.20111);\draw[color=red]
      (.0269776,-8.20111)--(.0267032,-8.20111);\draw[color=red] (.0267032,-8.20111)--(.0264289,-8.20111);\draw[color=red] (.0264289,-8.20111)--(.0261545,-8.20111);\draw[color=red]
      (.0261545,-8.20111)--(.0258802,-8.20111);\draw[color=red] (.0258802,-8.20111)--(.0256059,-8.20111);\draw[color=red] (.0256059,-8.20111)--(.0253315,-8.20111);\draw[color=red]
      (.0253315,-8.20111)--(.0250572,-8.20111);\draw[color=red] (.0250572,-8.20111)--(.0247828,-8.20111);\draw[color=red] (.0247828,-8.20111)--(.0245085,-8.20111);\draw[color=red]
      (.0245085,-8.20111)--(.0242341,-8.20111);\draw[color=red] (.0242341,-8.20111)--(.0239598,-8.20111);\draw[color=red] (.0239598,-8.20111)--(.0236854,-8.20111);\draw[color=red]
      (.0236854,-8.20111)--(.0234111,-8.20111);\draw[color=red] (.0234111,-8.20111)--(.0231367,-8.20111);\draw[color=red] (.0231367,-8.20111)--(.0228624,-8.20111);\draw[color=red]
      (.0228624,-8.20111)--(.022588,-8.20111);\draw[color=red] (.022588,-8.20111)--(.0223137,-8.20111);\draw[color=red] (.0223137,-8.20111)--(.0220393,-8.20111);\draw[color=red]
      (.0220393,-8.20111)--(.021765,-8.20111);\draw[color=red] (.021765,-8.20111)--(.0214906,-8.20111);\draw[color=red] (.0214906,-8.20111)--(.0212163,-8.20111);\draw[color=red]
      (.0212163,-8.20111)--(.0209419,-8.20111);\draw[color=red] (.0209419,-8.20111)--(.0206676,-8.20111);\draw[color=red] (.0206676,-8.20111)--(.0203932,-8.20111);\draw[color=red]
      (.0203932,-8.20111)--(.0201189,-8.20111);\draw[color=red] (.0201189,-8.20111)--(.0198445,-8.20111);\draw[color=red] (.0198445,-8.20111)--(.0195702,-8.20111);\draw[color=red]
      (.0195702,-8.20111)--(.0192958,-8.20111);\draw[color=red] (.0192958,-8.20111)--(.0190215,-8.20111);\draw[color=red] (.0190215,-8.20111)--(.0187471,-8.20111);\draw[color=red]
      (.0187471,-8.20111)--(.0184728,-8.20111);\draw[color=red] (.0184728,-8.20111)--(.0181984,-8.20111);\draw[color=red] (.0181984,-8.20111)--(.0179241,-8.20111);\draw[color=red]
      (.0179241,-8.20111)--(.0176497,-8.20111);\draw[color=red] (.0176497,-8.20111)--(.0173754,-8.20111);\draw[color=red] (.0173754,-8.20111)--(.0171011,-8.20111);\draw[color=red]
      (.0171011,-8.20111)--(.0168267,-8.20111);\draw[color=red] (.0168267,-8.20111)--(.0165524,-8.20111);\draw[color=red] (.0165524,-8.20111)--(.016278,-8.20111);\draw[color=red]
      (.016278,-8.20111)--(.0160037,-8.20111);\draw[color=red] (.0160037,-8.20111)--(.0157293,-8.20111);\draw[color=red] (.0157293,-8.20111)--(.015455,-8.20111);\draw[color=red]
      (.015455,-8.20111)--(.0151806,-8.20111);\draw[color=red] (.0151806,-8.20111)--(.0149063,-8.20111);\draw[color=red] (.0149063,-8.20111)--(.0146319,-8.20111);\draw[color=red]
      (.0146319,-8.20111)--(.0143576,-8.20111);\draw[color=red] (.0143576,-8.20111)--(.0140832,-8.20111);\draw[color=red] (.0140832,-8.20111)--(.0138089,-8.20111);\draw[color=red]
      (.0138089,-8.20111)--(.0135345,-8.20111);\draw[color=red] (.0135345,-8.20111)--(.0132602,-8.20111);\draw[color=red] (.0132602,-8.20111)--(.0129858,-8.20111);\draw[color=red]
      (.0129858,-8.20111)--(.0127115,-8.20111);\draw[color=red] (.0127115,-8.20111)--(.0124371,-8.20111);\draw[color=red] (.0124371,-8.20111)--(.0121628,-8.20111);\draw[color=red]
      (.0121628,-8.20111)--(.0118884,-8.20111);\draw[color=red] (.0118884,-8.20111)--(.0116141,-8.20111);\draw[color=red] (.0116141,-8.20111)--(.0113397,-8.20111);\draw[color=red]
      (.0113397,-8.20111)--(.0110654,-8.20111);\draw[color=red] (.0110654,-8.20111)--(.010791,-8.20111);\draw[color=red] (.010791,-8.20111)--(.0105167,-8.20111);\draw[color=red]
      (.0105167,-8.20111)--(.0102423,-8.20111);\draw[color=red] (.0102423,-8.20111)--(.00996799,-8.20111);\draw[color=red] (.00996799,-8.20111)--(.00969364,-8.20111);\draw[color=red]
      (.00969364,-8.20111)--(.0094193,-8.20111);\draw[color=red] (.0094193,-8.20111)--(.00914495,-8.20111);\draw[color=red] (.00914495,-8.20111)--(.0088706,-8.20111);\draw[color=red]
      (.0088706,-8.20111)--(.00859625,-8.20111);\draw[color=red] (.00859625,-8.20111)--(.0083219,-8.20111);\draw[color=red] (.0083219,-8.20111)--(.00804755,-8.20111);\draw[color=red]
      (.00804755,-8.20111)--(.00777321,-8.20111);\draw[color=red] (.00777321,-8.20111)--(.00749886,-8.20111);\draw[color=red] (.00749886,-8.20111)--(.00722451,-8.20111);\draw[color=red]
      (.00722451,-8.20111)--(.00695016,-8.20111);\draw[color=red] (.00695016,-8.20111)--(.00667581,-8.20111);\draw[color=red] (.00667581,-8.20111)--(.00640146,-8.20111);\draw[color=red]
      (.00640146,-8.20111)--(.00612711,-8.20111);\draw[color=red] (.00612711,-8.20111)--(.00585277,-8.20111);\draw[color=red] (.00585277,-8.20111)--(.00557842,-8.20111);\draw[color=red]
      (.00557842,-8.20111)--(.00530407,-8.20111);\draw[color=red] (.00530407,-8.20111)--(.00502972,-8.20111);\draw[color=red] (.00502972,-8.20111)--(.00475537,-8.20111);\draw[color=red]
      (.00475537,-8.20111)--(.00448102,-8.20111);\draw[color=red] (.00448102,-8.20111)--(.00420668,-8.20111);\draw[color=red] (.00420668,-8.20111)--(.00393233,-8.20111);\draw[color=red]
      (.00393233,-8.20111)--(.00365798,-8.20111);\draw[color=red] (.00365798,-8.20111)--(.00338363,-8.20111);\draw[color=red] (.00338363,-8.20111)--(.00310928,-8.20111);\draw[color=red]
      (.00310928,-8.20111)--(.00283493,-8.20111);\draw[color=red] (.00283493,-8.20111)--(.00256059,-8.20111);\draw[color=red] (.00256059,-8.20111)--(.00228624,-8.20111);\draw[color=red]
      (.00228624,-8.20111)--(.00201189,-8.20111);\draw[color=red] (.00201189,-8.20111)--(.00173754,-8.20111);\draw[color=red] (.00173754,-8.20111)--(.00146319,-8.20111);\draw[color=red]
      (.00146319,-8.20111)--(.00118884,-8.20111);\draw[color=red] (.00118884,-8.20111)--(.000914495,-8.20111);\draw[color=red] (.000914495,-8.20111)--(.000640146,-8.20111);\draw[color=red]
      (.000914495,-7.1025)--(0,-7.1025);

      \draw[color=purple] (1,-1.60944)--(.977778,-3.80666);\draw[color=purple] (.977778,-3.80666)--(.955556,-3.80666);\draw[color=purple] (.955556,-3.80666)--(.948148,-4.90527);\draw[color=purple]
      (.948148,-4.90527)--(.940741,-4.90527);\draw[color=purple] (.940741,-4.90527)--(.933333,-4.90527);\draw[color=purple] (.933333,-4.90527)--(.925926,-4.90527);\draw[color=purple]
      (.925926,-4.90527)--(.918519,-4.90527);\draw[color=purple] (.918519,-4.90527)--(.911111,-4.90527);\draw[color=purple] (.911111,-4.90527)--(.903704,-4.90527);\draw[color=purple]
      (.903704,-4.90527)--(.896296,-4.90527);\draw[color=purple] (.896296,-4.90527)--(.888889,-4.90527);\draw[color=purple] (.888889,-4.90527)--(.881481,-4.90527);\draw[color=purple]
      (.881481,-4.90527)--(.874074,-4.90527);\draw[color=purple] (.874074,-4.90527)--(.866667,-4.90527);\draw[color=purple] (.866667,-4.90527)--(.859259,-4.90527);\draw[color=purple]
      (.859259,-4.90527)--(.851852,-4.90527);\draw[color=purple] (.851852,-4.90527)--(.844444,-4.90527);\draw[color=purple] (.844444,-4.90527)--(.837037,-4.90527);\draw[color=purple]
      (.837037,-4.90527)--(.82963,-4.90527);\draw[color=purple] (.82963,-4.90527)--(.822222,-4.90527);\draw[color=purple] (.822222,-4.90527)--(.814815,-4.90527);\draw[color=purple]
      (.814815,-4.90527)--(.807407,-4.90527);\draw[color=purple] (.807407,-4.90527)--(.8,-4.90527);\draw[color=purple] (.8,-4.90527)--(.792593,-4.90527);\draw[color=purple]
      (.792593,-4.90527)--(.785185,-4.90527);\draw[color=purple] (.785185,-4.90527)--(.777778,-4.90527);\draw[color=purple] (.777778,-4.90527)--(.77037,-4.90527);\draw[color=purple]
      (.77037,-4.90527)--(.762963,-4.90527);\draw[color=purple] (.762963,-4.90527)--(.755556,-4.90527);\draw[color=purple] (.755556,-4.90527)--(.748148,-4.90527);\draw[color=purple]
      (.748148,-4.90527)--(.740741,-4.90527);\draw[color=purple] (.740741,-4.90527)--(.733333,-4.90527);\draw[color=purple] (.733333,-4.90527)--(.725926,-4.90527);\draw[color=purple]
      (.725926,-4.90527)--(.718519,-4.90527);\draw[color=purple] (.718519,-4.90527)--(.711111,-4.90527);\draw[color=purple] (.711111,-4.90527)--(.703704,-4.90527);\draw[color=purple]
      (.703704,-4.90527)--(.696296,-4.90527);\draw[color=purple] (.696296,-4.90527)--(.688889,-4.90527);\draw[color=purple] (.688889,-4.90527)--(.681481,-4.90527);\draw[color=purple]
      (.681481,-4.90527)--(.674074,-4.90527);\draw[color=purple] (.674074,-4.90527)--(.666667,-4.90527);\draw[color=purple] (.666667,-4.90527)--(.659259,-4.90527);\draw[color=purple]
      (.659259,-4.90527)--(.651852,-4.90527);\draw[color=purple] (.651852,-4.90527)--(.644444,-4.90527);\draw[color=purple] (.644444,-4.90527)--(.637037,-4.90527);\draw[color=purple]
      (.637037,-4.90527)--(.62963,-4.90527);\draw[color=purple] (.62963,-4.90527)--(.622222,-4.90527);\draw[color=purple] (.622222,-4.90527)--(.614815,-4.90527);\draw[color=purple]
      (.614815,-4.90527)--(.607407,-4.90527);\draw[color=purple] (.607407,-4.90527)--(.6,-4.90527);\draw[color=purple] (.6,-4.90527)--(.592593,-4.90527);\draw[color=purple]
      (.592593,-4.90527)--(.585185,-4.90527);\draw[color=purple] (.585185,-4.90527)--(.577778,-4.90527);\draw[color=purple] (.577778,-4.90527)--(.57037,-4.90527);\draw[color=purple]
      (.57037,-4.90527)--(.562963,-4.90527);\draw[color=purple] (.562963,-4.90527)--(.555556,-4.90527);\draw[color=purple] (.555556,-4.90527)--(.548148,-4.90527);\draw[color=purple]
      (.548148,-4.90527)--(.540741,-4.90527);\draw[color=purple] (.540741,-4.90527)--(.533333,-4.90527);\draw[color=purple] (.533333,-4.90527)--(.525926,-4.90527);\draw[color=purple]
      (.525926,-4.90527)--(.518519,-4.90527);\draw[color=purple] (.518519,-4.90527)--(.511111,-4.90527);\draw[color=purple] (.511111,-4.90527)--(.503704,-4.90527);\draw[color=purple]
      (.503704,-4.90527)--(.496296,-4.90527);\draw[color=purple] (.496296,-4.90527)--(.488889,-4.90527);\draw[color=purple] (.488889,-4.90527)--(.481481,-4.90527);\draw[color=purple]
      (.481481,-4.90527)--(.474074,-4.90527);\draw[color=purple] (.474074,-4.90527)--(.466667,-4.90527);\draw[color=purple] (.466667,-4.90527)--(.459259,-4.90527);\draw[color=purple]
      (.459259,-4.90527)--(.451852,-4.90527);\draw[color=purple] (.451852,-4.90527)--(.444444,-4.90527);\draw[color=purple] (.444444,-4.90527)--(.437037,-4.90527);\draw[color=purple]
      (.437037,-4.90527)--(.42963,-4.90527);\draw[color=purple] (.42963,-4.90527)--(.42716,-6.00389);\draw[color=purple] (.42716,-6.00389)--(.424691,-6.00389);\draw[color=purple]
      (.424691,-6.00389)--(.422222,-6.00389);\draw[color=purple] (.422222,-6.00389)--(.419753,-6.00389);\draw[color=purple] (.419753,-6.00389)--(.417284,-6.00389);\draw[color=purple]
      (.417284,-6.00389)--(.414815,-6.00389);\draw[color=purple] (.414815,-6.00389)--(.412346,-6.00389);\draw[color=purple] (.412346,-6.00389)--(.409877,-6.00389);\draw[color=purple]
      (.409877,-6.00389)--(.407407,-6.00389);\draw[color=purple] (.407407,-6.00389)--(.404938,-6.00389);\draw[color=purple] (.404938,-6.00389)--(.402469,-6.00389);\draw[color=purple]
      (.402469,-6.00389)--(.4,-6.00389);\draw[color=purple] (.4,-6.00389)--(.397531,-6.00389);\draw[color=purple] (.397531,-6.00389)--(.395062,-6.00389);\draw[color=purple]
      (.395062,-6.00389)--(.392593,-6.00389);\draw[color=purple] (.392593,-6.00389)--(.390123,-6.00389);\draw[color=purple] (.390123,-6.00389)--(.387654,-6.00389);\draw[color=purple]
      (.387654,-6.00389)--(.385185,-6.00389);\draw[color=purple] (.385185,-6.00389)--(.382716,-6.00389);\draw[color=purple] (.382716,-6.00389)--(.380247,-6.00389);\draw[color=purple]
      (.380247,-6.00389)--(.377778,-6.00389);\draw[color=purple] (.377778,-6.00389)--(.375309,-6.00389);\draw[color=purple] (.375309,-6.00389)--(.37284,-6.00389);\draw[color=purple]
      (.37284,-6.00389)--(.37037,-6.00389);\draw[color=purple] (.37037,-6.00389)--(.367901,-6.00389);\draw[color=purple] (.367901,-6.00389)--(.365432,-6.00389);\draw[color=purple]
      (.365432,-6.00389)--(.362963,-6.00389);\draw[color=purple] (.362963,-6.00389)--(.360494,-6.00389);\draw[color=purple] (.360494,-6.00389)--(.358025,-6.00389);\draw[color=purple]
      (.358025,-6.00389)--(.355556,-6.00389);\draw[color=purple] (.355556,-6.00389)--(.353086,-6.00389);\draw[color=purple] (.353086,-6.00389)--(.350617,-6.00389);\draw[color=purple]
      (.350617,-6.00389)--(.348148,-6.00389);\draw[color=purple] (.348148,-6.00389)--(.345679,-6.00389);\draw[color=purple] (.345679,-6.00389)--(.34321,-6.00389);\draw[color=purple]
      (.34321,-6.00389)--(.340741,-6.00389);\draw[color=purple] (.340741,-6.00389)--(.338272,-6.00389);\draw[color=purple] (.338272,-6.00389)--(.337449,-7.1025);\draw[color=purple]
      (.337449,-7.1025)--(.336626,-7.1025);\draw[color=purple] (.336626,-7.1025)--(.335802,-7.1025);\draw[color=purple] (.335802,-7.1025)--(.334979,-7.1025);\draw[color=purple]
      (.334979,-7.1025)--(.334156,-7.1025);\draw[color=purple] (.334156,-7.1025)--(.333333,-7.1025);\draw[color=purple] (.333333,-7.1025)--(.33251,-7.1025);\draw[color=purple]
      (.33251,-7.1025)--(.331687,-7.1025);\draw[color=purple] (.331687,-7.1025)--(.330864,-7.1025);\draw[color=purple] (.330864,-7.1025)--(.330041,-7.1025);\draw[color=purple]
      (.330041,-7.1025)--(.329218,-7.1025);\draw[color=purple] (.329218,-7.1025)--(.328395,-7.1025);\draw[color=purple] (.328395,-7.1025)--(.327572,-7.1025);\draw[color=purple]
      (.327572,-7.1025)--(.326749,-7.1025);\draw[color=purple] (.326749,-7.1025)--(.325926,-7.1025);\draw[color=purple] (.325926,-7.1025)--(.325103,-7.1025);\draw[color=purple]
      (.325103,-7.1025)--(.32428,-7.1025);\draw[color=purple] (.32428,-7.1025)--(.323457,-7.1025);\draw[color=purple] (.323457,-7.1025)--(.322634,-7.1025);\draw[color=purple]
      (.322634,-7.1025)--(.321811,-7.1025);\draw[color=purple] (.321811,-7.1025)--(.320988,-7.1025);\draw[color=purple] (.320988,-7.1025)--(.320165,-7.1025);\draw[color=purple]
      (.320165,-7.1025)--(.319342,-7.1025);\draw[color=purple] (.319342,-7.1025)--(.318519,-7.1025);\draw[color=purple] (.318519,-7.1025)--(.317695,-7.1025);\draw[color=purple]
      (.317695,-7.1025)--(.316872,-7.1025);\draw[color=purple] (.316872,-7.1025)--(.316049,-7.1025);\draw[color=purple] (.316049,-7.1025)--(.315226,-7.1025);\draw[color=purple]
      (.315226,-7.1025)--(.314403,-7.1025);\draw[color=purple] (.314403,-7.1025)--(.31358,-7.1025);\draw[color=purple] (.31358,-7.1025)--(.312757,-7.1025);\draw[color=purple]
      (.312757,-7.1025)--(.311934,-7.1025);\draw[color=purple] (.311934,-7.1025)--(.311111,-7.1025);\draw[color=purple] (.311111,-7.1025)--(.310288,-7.1025);\draw[color=purple]
      (.310288,-7.1025)--(.309465,-7.1025);\draw[color=purple] (.309465,-7.1025)--(.308642,-7.1025);\draw[color=purple] (.308642,-7.1025)--(.307819,-7.1025);\draw[color=purple]
      (.307819,-7.1025)--(.306996,-7.1025);\draw[color=purple] (.306996,-7.1025)--(.306173,-7.1025);\draw[color=purple] (.306173,-7.1025)--(.30535,-7.1025);\draw[color=purple]
      (.30535,-7.1025)--(.304527,-7.1025);\draw[color=purple] (.304527,-7.1025)--(.303704,-7.1025);\draw[color=purple] (.303704,-7.1025)--(.302881,-7.1025);\draw[color=purple]
      (.302881,-7.1025)--(.302058,-7.1025);\draw[color=purple] (.302058,-7.1025)--(.301235,-7.1025);\draw[color=purple] (.301235,-7.1025)--(.300412,-7.1025);\draw[color=purple]
      (.300412,-7.1025)--(.299588,-7.1025);\draw[color=purple] (.299588,-7.1025)--(.298765,-7.1025);\draw[color=purple] (.298765,-7.1025)--(.297942,-7.1025);\draw[color=purple]
      (.297942,-7.1025)--(.297119,-7.1025);\draw[color=purple] (.297119,-7.1025)--(.296296,-7.1025);\draw[color=purple] (.296296,-7.1025)--(.295473,-7.1025);\draw[color=purple]
      (.295473,-7.1025)--(.29465,-7.1025);\draw[color=purple] (.29465,-7.1025)--(.293827,-7.1025);\draw[color=purple] (.293827,-7.1025)--(.293004,-7.1025);\draw[color=purple]
      (.293004,-7.1025)--(.292181,-7.1025);\draw[color=purple] (.292181,-7.1025)--(.291358,-7.1025);\draw[color=purple] (.291358,-7.1025)--(.290535,-7.1025);\draw[color=purple]
      (.290535,-7.1025)--(.289712,-7.1025);\draw[color=purple] (.289712,-7.1025)--(.288889,-7.1025);\draw[color=purple] (.288889,-7.1025)--(.288066,-7.1025);\draw[color=purple]
      (.288066,-7.1025)--(.287243,-7.1025);\draw[color=purple] (.287243,-7.1025)--(.28642,-7.1025);\draw[color=purple] (.28642,-7.1025)--(.285597,-7.1025);\draw[color=purple]
      (.285597,-7.1025)--(.284774,-7.1025);\draw[color=purple] (.284774,-7.1025)--(.283951,-7.1025);\draw[color=purple] (.283951,-7.1025)--(.283128,-7.1025);\draw[color=purple]
      (.283128,-7.1025)--(.282305,-7.1025);\draw[color=purple] (.282305,-7.1025)--(.281481,-7.1025);\draw[color=purple] (.281481,-7.1025)--(.280658,-7.1025);\draw[color=purple]
      (.280658,-7.1025)--(.279835,-7.1025);\draw[color=purple] (.279835,-7.1025)--(.279012,-7.1025);\draw[color=purple] (.279012,-7.1025)--(.278189,-7.1025);\draw[color=purple]
      (.278189,-7.1025)--(.277366,-7.1025);\draw[color=purple] (.277366,-7.1025)--(.276543,-7.1025);\draw[color=purple] (.276543,-7.1025)--(.27572,-7.1025);\draw[color=purple]
      (.27572,-7.1025)--(.274897,-7.1025);\draw[color=purple] (.274897,-7.1025)--(.274074,-7.1025);\draw[color=purple] (.274074,-7.1025)--(.273251,-7.1025);\draw[color=purple]
      (.273251,-7.1025)--(.272428,-7.1025);\draw[color=purple] (.272428,-7.1025)--(.271605,-7.1025);\draw[color=purple] (.271605,-7.1025)--(.270782,-7.1025);\draw[color=purple]
      (.270782,-7.1025)--(.269959,-7.1025);\draw[color=purple] (.269959,-7.1025)--(.269136,-7.1025);\draw[color=purple] (.269136,-7.1025)--(.268313,-7.1025);\draw[color=purple]
      (.268313,-7.1025)--(.26749,-7.1025);\draw[color=purple] (.26749,-7.1025)--(.266667,-7.1025);\draw[color=purple] (.266667,-7.1025)--(.265844,-7.1025);\draw[color=purple]
      (.265844,-7.1025)--(.265021,-7.1025);\draw[color=purple] (.265021,-7.1025)--(.264198,-7.1025);\draw[color=purple] (.264198,-7.1025)--(.263374,-7.1025);\draw[color=purple]
      (.263374,-7.1025)--(.262551,-7.1025);\draw[color=purple] (.262551,-7.1025)--(.261728,-7.1025);\draw[color=purple] (.261728,-7.1025)--(.260905,-7.1025);\draw[color=purple]
      (.260905,-7.1025)--(.260082,-7.1025);\draw[color=purple] (.260082,-7.1025)--(.259259,-7.1025);\draw[color=purple] (.259259,-7.1025)--(.258436,-7.1025);\draw[color=purple]
      (.258436,-7.1025)--(.257613,-7.1025);\draw[color=purple] (.257613,-7.1025)--(.25679,-7.1025);\draw[color=purple] (.25679,-7.1025)--(.255967,-7.1025);\draw[color=purple]
      (.255967,-7.1025)--(.255144,-7.1025);\draw[color=purple] (.255144,-7.1025)--(.254321,-7.1025);\draw[color=purple] (.254321,-7.1025)--(.253498,-7.1025);\draw[color=purple]
      (.253498,-7.1025)--(.252675,-7.1025);\draw[color=purple] (.252675,-7.1025)--(.251852,-7.1025);\draw[color=purple] (.251852,-7.1025)--(.251029,-7.1025);\draw[color=purple]
      (.251029,-7.1025)--(.250206,-7.1025);\draw[color=purple] (.250206,-7.1025)--(.249383,-7.1025);\draw[color=purple] (.249383,-7.1025)--(.24856,-7.1025);\draw[color=purple]
      (.24856,-7.1025)--(.247737,-7.1025);\draw[color=purple] (.247737,-7.1025)--(.246914,-7.1025);\draw[color=purple] (.246914,-7.1025)--(.246091,-7.1025);\draw[color=purple]
      (.246091,-7.1025)--(.245267,-7.1025);\draw[color=purple] (.245267,-7.1025)--(.244444,-7.1025);\draw[color=purple] (.244444,-7.1025)--(.243621,-7.1025);\draw[color=purple]
      (.243621,-7.1025)--(.242798,-7.1025);\draw[color=purple] (.242798,-7.1025)--(.241975,-7.1025);\draw[color=purple] (.241975,-7.1025)--(.241152,-7.1025);\draw[color=purple]
      (.241152,-7.1025)--(.240329,-7.1025);\draw[color=purple] (.240329,-7.1025)--(.239506,-7.1025);\draw[color=purple] (.239506,-7.1025)--(.238683,-7.1025);\draw[color=purple]
      (.238683,-7.1025)--(.23786,-7.1025);\draw[color=purple] (.23786,-7.1025)--(.237037,-7.1025);\draw[color=purple] (.237037,-7.1025)--(.236214,-7.1025);\draw[color=purple]
      (.236214,-7.1025)--(.235391,-7.1025);\draw[color=purple] (.235391,-7.1025)--(.234568,-7.1025);\draw[color=purple] (.234568,-7.1025)--(.233745,-7.1025);\draw[color=purple]
      (.233745,-7.1025)--(.232922,-7.1025);\draw[color=purple] (.232922,-7.1025)--(.232099,-7.1025);\draw[color=purple] (.232099,-7.1025)--(.231276,-7.1025);\draw[color=purple]
      (.231276,-7.1025)--(.230453,-7.1025);\draw[color=purple] (.230453,-7.1025)--(.22963,-7.1025);\draw[color=purple] (.22963,-7.1025)--(.228807,-7.1025);\draw[color=purple]
      (.228807,-7.1025)--(.227984,-7.1025);\draw[color=purple] (.227984,-7.1025)--(.22716,-7.1025);\draw[color=purple] (.22716,-7.1025)--(.226337,-7.1025);\draw[color=purple]
      (.226337,-7.1025)--(.225514,-7.1025);\draw[color=purple] (.225514,-7.1025)--(.224691,-7.1025);\draw[color=purple] (.224691,-7.1025)--(.223868,-7.1025);\draw[color=purple]
      (.223868,-7.1025)--(.223045,-7.1025);\draw[color=purple] (.223045,-7.1025)--(.222222,-7.1025);\draw[color=purple] (.222222,-7.1025)--(.221399,-7.1025);\draw[color=purple]
      (.221399,-7.1025)--(.220576,-7.1025);\draw[color=purple] (.220576,-7.1025)--(.219753,-7.1025);\draw[color=purple] (.219753,-7.1025)--(.21893,-7.1025);\draw[color=purple]
      (.21893,-7.1025)--(.218107,-7.1025);\draw[color=purple] (.218107,-7.1025)--(.217284,-7.1025);\draw[color=purple] (.217284,-7.1025)--(.216461,-7.1025);\draw[color=purple]
      (.216461,-7.1025)--(.215638,-7.1025);\draw[color=purple] (.215638,-7.1025)--(.214815,-7.1025);\draw[color=purple] (.214815,-7.1025)--(.213992,-7.1025);\draw[color=purple]
      (.213992,-7.1025)--(.213169,-7.1025);\draw[color=purple] (.213169,-7.1025)--(.212346,-7.1025);\draw[color=purple] (.212346,-7.1025)--(.211523,-7.1025);\draw[color=purple]
      (.211523,-7.1025)--(.2107,-7.1025);\draw[color=purple] (.2107,-7.1025)--(.209877,-7.1025);\draw[color=purple] (.209877,-7.1025)--(.209053,-7.1025);\draw[color=purple] (.209053,-7.1025)--(.20823,-7.1025);
      \draw[color=purple] (.20823,-7.1025)--(.207407,-7.1025);\draw[color=purple] (.207407,-7.1025)--(.206584,-7.1025);\draw[color=purple] (.206584,-7.1025)--(.205761,-7.1025);\draw[color=purple]
      (.205761,-7.1025)--(.204938,-7.1025);\draw[color=purple] (.204938,-7.1025)--(.204115,-7.1025);\draw[color=purple] (.204115,-7.1025)--(.203292,-7.1025);\draw[color=purple]
      (.203292,-7.1025)--(.202469,-7.1025);\draw[color=purple] (.202469,-7.1025)--(.201646,-7.1025);\draw[color=purple] (.201646,-7.1025)--(.200823,-7.1025);\draw[color=purple] (.200823,-7.1025)--(.2,-7.1025);
      \draw[color=purple] (.2,-7.1025)--(.199177,-7.1025);\draw[color=purple] (.199177,-7.1025)--(.198354,-7.1025);\draw[color=purple] (.198354,-7.1025)--(.197531,-7.1025);\draw[color=purple]
      (.197531,-7.1025)--(.196708,-7.1025);\draw[color=purple] (.196708,-7.1025)--(.195885,-7.1025);\draw[color=purple] (.195885,-7.1025)--(.195062,-7.1025);\draw[color=purple]
      (.195062,-7.1025)--(.194239,-7.1025);\draw[color=purple] (.194239,-7.1025)--(.193416,-7.1025);\draw[color=purple] (.193416,-7.1025)--(.192593,-7.1025);\draw[color=purple]
      (.192593,-7.1025)--(.19177,-7.1025);\draw[color=purple] (.19177,-7.1025)--(.190947,-7.1025);\draw[color=purple] (.190947,-7.1025)--(.190123,-7.1025);\draw[color=purple]
      (.190123,-7.1025)--(.1893,-7.1025);\draw[color=purple] (.1893,-7.1025)--(.188477,-7.1025);\draw[color=purple] (.188477,-7.1025)--(.187654,-7.1025);\draw[color=purple]
      (.187654,-7.1025)--(.186831,-7.1025);\draw[color=purple] (.186831,-7.1025)--(.186008,-7.1025);\draw[color=purple] (.186008,-7.1025)--(.185185,-7.1025);\draw[color=purple]
      (.185185,-7.1025)--(.184362,-7.1025);\draw[color=purple] (.184362,-7.1025)--(.183539,-7.1025);\draw[color=purple] (.183539,-7.1025)--(.182716,-7.1025);\draw[color=purple]
      (.182716,-7.1025)--(.181893,-7.1025);\draw[color=purple] (.181893,-7.1025)--(.18107,-7.1025);\draw[color=purple] (.18107,-7.1025)--(.180247,-7.1025);\draw[color=purple]
      (.180247,-7.1025)--(.179424,-7.1025);\draw[color=purple] (.179424,-7.1025)--(.178601,-7.1025);\draw[color=purple] (.178601,-7.1025)--(.177778,-7.1025);\draw[color=purple]
      (.177778,-7.1025)--(.176955,-7.1025);\draw[color=purple] (.176955,-7.1025)--(.176132,-7.1025);\draw[color=purple] (.176132,-7.1025)--(.175309,-7.1025);\draw[color=purple]
      (.175309,-7.1025)--(.174486,-7.1025);\draw[color=purple] (.174486,-7.1025)--(.173663,-7.1025);\draw[color=purple] (.173663,-7.1025)--(.17284,-7.1025);\draw[color=purple]
      (.17284,-7.1025)--(.172016,-7.1025);\draw[color=purple] (.172016,-7.1025)--(.171193,-7.1025);\draw[color=purple] (.171193,-7.1025)--(.17037,-7.1025);\draw[color=purple]
      (.17037,-7.1025)--(.169547,-7.1025);\draw[color=purple] (.169547,-7.1025)--(.168724,-7.1025);\draw[color=purple] (.168724,-7.1025)--(.167901,-7.1025);\draw[color=purple]
      (.167901,-7.1025)--(.167078,-7.1025);\draw[color=purple] (.167078,-7.1025)--(.166255,-7.1025);\draw[color=purple] (.166255,-7.1025)--(.165432,-7.1025);\draw[color=purple]
      (.165432,-7.1025)--(.164609,-7.1025);\draw[color=purple] (.164609,-7.1025)--(.163786,-7.1025);\draw[color=purple] (.163786,-7.1025)--(.162963,-7.1025);\draw[color=purple]
      (.162963,-7.1025)--(.16214,-7.1025);\draw[color=purple] (.16214,-7.1025)--(.161866,-8.20111);\draw[color=purple] (.161866,-8.20111)--(.161591,-8.20111);\draw[color=purple]
      (.161591,-8.20111)--(.161317,-8.20111);\draw[color=purple] (.161317,-8.20111)--(.161043,-8.20111);\draw[color=purple] (.161043,-8.20111)--(.160768,-8.20111);\draw[color=purple]
      (.160768,-8.20111)--(.160494,-8.20111);\draw[color=purple] (.160494,-8.20111)--(.160219,-8.20111);\draw[color=purple] (.160219,-8.20111)--(.159945,-8.20111);\draw[color=purple]
      (.159945,-8.20111)--(.159671,-8.20111);\draw[color=purple] (.159671,-8.20111)--(.159396,-8.20111);\draw[color=purple] (.159396,-8.20111)--(.159122,-8.20111);\draw[color=purple]
      (.159122,-8.20111)--(.158848,-8.20111);\draw[color=purple] (.158848,-8.20111)--(.158573,-8.20111);\draw[color=purple] (.158573,-8.20111)--(.158299,-8.20111);\draw[color=purple]
      (.158299,-8.20111)--(.158025,-8.20111);\draw[color=purple] (.158025,-8.20111)--(.15775,-8.20111);\draw[color=purple] (.15775,-8.20111)--(.157476,-8.20111);\draw[color=purple]
      (.157476,-8.20111)--(.157202,-8.20111);\draw[color=purple] (.157202,-8.20111)--(.156927,-8.20111);\draw[color=purple] (.156927,-8.20111)--(.156653,-8.20111);\draw[color=purple]
      (.156653,-8.20111)--(.156379,-8.20111);\draw[color=purple] (.156379,-8.20111)--(.156104,-8.20111);\draw[color=purple] (.156104,-8.20111)--(.15583,-8.20111);\draw[color=purple]
      (.15583,-8.20111)--(.155556,-8.20111);\draw[color=purple] (.155556,-8.20111)--(.155281,-8.20111);\draw[color=purple] (.155281,-8.20111)--(.155007,-8.20111);\draw[color=purple]
      (.155007,-8.20111)--(.154733,-8.20111);\draw[color=purple] (.154733,-8.20111)--(.154458,-8.20111);\draw[color=purple] (.154458,-8.20111)--(.154184,-8.20111);\draw[color=purple]
      (.154184,-8.20111)--(.153909,-8.20111);\draw[color=purple] (.153909,-8.20111)--(.153635,-8.20111);\draw[color=purple] (.153635,-8.20111)--(.153361,-8.20111);\draw[color=purple]
      (.153361,-8.20111)--(.153086,-8.20111);\draw[color=purple] (.153086,-8.20111)--(.152812,-8.20111);\draw[color=purple] (.152812,-8.20111)--(.152538,-8.20111);\draw[color=purple]
      (.152538,-8.20111)--(.152263,-8.20111);\draw[color=purple] (.152263,-8.20111)--(.151989,-8.20111);\draw[color=purple] (.151989,-8.20111)--(.151715,-8.20111);\draw[color=purple]
      (.151715,-8.20111)--(.15144,-8.20111);\draw[color=purple] (.15144,-8.20111)--(.151166,-8.20111);\draw[color=purple] (.151166,-8.20111)--(.150892,-8.20111);\draw[color=purple]
      (.150892,-8.20111)--(.150617,-8.20111);\draw[color=purple] (.150617,-8.20111)--(.150343,-8.20111);\draw[color=purple] (.150343,-8.20111)--(.150069,-8.20111);\draw[color=purple]
      (.150069,-8.20111)--(.149794,-8.20111);\draw[color=purple] (.149794,-8.20111)--(.14952,-8.20111);\draw[color=purple] (.14952,-8.20111)--(.149246,-8.20111);\draw[color=purple]
      (.149246,-8.20111)--(.148971,-8.20111);\draw[color=purple] (.148971,-8.20111)--(.148697,-8.20111);\draw[color=purple] (.148697,-8.20111)--(.148422,-8.20111);\draw[color=purple]
      (.148422,-8.20111)--(.148148,-8.20111);\draw[color=purple] (.148148,-8.20111)--(.147874,-8.20111);\draw[color=purple] (.147874,-8.20111)--(.147599,-8.20111);\draw[color=purple]
      (.147599,-8.20111)--(.147325,-8.20111);\draw[color=purple] (.147325,-8.20111)--(.147051,-8.20111);\draw[color=purple] (.147051,-8.20111)--(.146776,-8.20111);\draw[color=purple]
      (.146776,-8.20111)--(.146502,-8.20111);\draw[color=purple] (.146502,-8.20111)--(.146228,-8.20111);\draw[color=purple] (.146228,-8.20111)--(.145953,-8.20111);\draw[color=purple]
      (.145953,-8.20111)--(.145679,-8.20111);\draw[color=purple] (.145679,-8.20111)--(.145405,-8.20111);\draw[color=purple] (.145405,-8.20111)--(.14513,-8.20111);\draw[color=purple]
      (.14513,-8.20111)--(.144856,-8.20111);\draw[color=purple] (.144856,-8.20111)--(.144582,-8.20111);\draw[color=purple] (.144582,-8.20111)--(.144307,-8.20111);\draw[color=purple]
      (.144307,-8.20111)--(.144033,-8.20111);\draw[color=purple] (.144033,-8.20111)--(.143759,-8.20111);\draw[color=purple] (.143759,-8.20111)--(.143484,-8.20111);\draw[color=purple]
      (.143484,-8.20111)--(.14321,-8.20111);\draw[color=purple] (.14321,-8.20111)--(.142936,-8.20111);\draw[color=purple] (.142936,-8.20111)--(.142661,-8.20111);\draw[color=purple]
      (.142661,-8.20111)--(.142387,-8.20111);\draw[color=purple] (.142387,-8.20111)--(.142112,-8.20111);\draw[color=purple] (.142112,-8.20111)--(.141838,-8.20111);\draw[color=purple]
      (.141838,-8.20111)--(.141564,-8.20111);\draw[color=purple] (.141564,-8.20111)--(.141289,-8.20111);\draw[color=purple] (.141289,-8.20111)--(.141015,-8.20111);\draw[color=purple]
      (.141015,-8.20111)--(.140741,-8.20111);\draw[color=purple] (.140741,-8.20111)--(.140466,-8.20111);\draw[color=purple] (.140466,-8.20111)--(.140192,-8.20111);\draw[color=purple]
      (.140192,-8.20111)--(.139918,-8.20111);\draw[color=purple] (.139918,-8.20111)--(.139643,-8.20111);\draw[color=purple] (.139643,-8.20111)--(.139369,-8.20111);\draw[color=purple]
      (.139369,-8.20111)--(.139095,-8.20111);\draw[color=purple] (.139095,-8.20111)--(.13882,-8.20111);\draw[color=purple] (.13882,-8.20111)--(.138546,-8.20111);\draw[color=purple]
      (.138546,-8.20111)--(.138272,-8.20111);\draw[color=purple] (.138272,-8.20111)--(.137997,-8.20111);\draw[color=purple] (.137997,-8.20111)--(.137723,-8.20111);\draw[color=purple]
      (.137723,-8.20111)--(.137449,-8.20111);\draw[color=purple] (.137449,-8.20111)--(.137174,-8.20111);\draw[color=purple] (.137174,-8.20111)--(.1369,-8.20111);\draw[color=purple]
      (.1369,-8.20111)--(.136626,-8.20111);\draw[color=purple] (.136626,-8.20111)--(.136351,-8.20111);\draw[color=purple] (.136351,-8.20111)--(.136077,-8.20111);\draw[color=purple]
      (.136077,-8.20111)--(.135802,-8.20111);\draw[color=purple] (.135802,-8.20111)--(.135528,-8.20111);\draw[color=purple] (.135528,-8.20111)--(.135254,-8.20111);\draw[color=purple]
      (.135254,-8.20111)--(.134979,-8.20111);\draw[color=purple] (.134979,-8.20111)--(.134705,-8.20111);\draw[color=purple] (.134705,-8.20111)--(.134431,-8.20111);\draw[color=purple]
      (.134431,-8.20111)--(.134156,-8.20111);\draw[color=purple] (.134156,-8.20111)--(.133882,-8.20111);\draw[color=purple] (.133882,-8.20111)--(.133608,-8.20111);\draw[color=purple]
      (.133608,-8.20111)--(.133333,-8.20111);\draw[color=purple] (.133333,-8.20111)--(.133059,-8.20111);\draw[color=purple] (.133059,-8.20111)--(.132785,-8.20111);\draw[color=purple]
      (.132785,-8.20111)--(.13251,-8.20111);\draw[color=purple] (.13251,-8.20111)--(.132236,-8.20111);\draw[color=purple] (.132236,-8.20111)--(.131962,-8.20111);\draw[color=purple]
      (.131962,-8.20111)--(.131687,-8.20111);\draw[color=purple] (.131687,-8.20111)--(.131413,-8.20111);\draw[color=purple] (.131413,-8.20111)--(.131139,-8.20111);\draw[color=purple]
      (.131139,-8.20111)--(.130864,-8.20111);\draw[color=purple] (.130864,-8.20111)--(.13059,-8.20111);\draw[color=purple] (.13059,-8.20111)--(.130316,-8.20111);\draw[color=purple]
      (.130316,-8.20111)--(.130041,-8.20111);\draw[color=purple] (.130041,-8.20111)--(.129767,-8.20111);\draw[color=purple] (.129767,-8.20111)--(.129492,-8.20111);\draw[color=purple]
      (.129492,-8.20111)--(.129218,-8.20111);\draw[color=purple] (.129218,-8.20111)--(.128944,-8.20111);\draw[color=purple] (.128944,-8.20111)--(.128669,-8.20111);\draw[color=purple]
      (.128669,-8.20111)--(.128395,-8.20111);\draw[color=purple] (.128395,-8.20111)--(.128121,-8.20111);\draw[color=purple] (.128121,-8.20111)--(.127846,-8.20111);\draw[color=purple]
      (.127846,-8.20111)--(.127572,-8.20111);\draw[color=purple] (.127572,-8.20111)--(.127298,-8.20111);\draw[color=purple] (.127298,-8.20111)--(.127023,-8.20111);\draw[color=purple]
      (.127023,-8.20111)--(.126749,-8.20111);\draw[color=purple] (.126749,-8.20111)--(.126475,-8.20111);\draw[color=purple] (.126475,-8.20111)--(.1262,-8.20111);\draw[color=purple]
      (.1262,-8.20111)--(.125926,-8.20111);\draw[color=purple] (.125926,-8.20111)--(.125652,-8.20111);\draw[color=purple] (.125652,-8.20111)--(.125377,-8.20111);\draw[color=purple]
      (.125377,-8.20111)--(.125103,-8.20111);\draw[color=purple] (.125103,-8.20111)--(.124829,-8.20111);\draw[color=purple] (.124829,-8.20111)--(.124554,-8.20111);\draw[color=purple]
      (.124554,-8.20111)--(.12428,-8.20111);\draw[color=purple] (.12428,-8.20111)--(.124005,-8.20111);\draw[color=purple] (.124005,-8.20111)--(.123731,-8.20111);\draw[color=purple]
      (.123731,-8.20111)--(.123457,-8.20111);\draw[color=purple] (.123457,-8.20111)--(.123182,-8.20111);\draw[color=purple] (.123182,-8.20111)--(.122908,-8.20111);\draw[color=purple]
      (.122908,-8.20111)--(.122634,-8.20111);\draw[color=purple] (.122634,-8.20111)--(.122359,-8.20111);\draw[color=purple] (.122359,-8.20111)--(.122085,-8.20111);\draw[color=purple]
      (.122085,-8.20111)--(.121811,-8.20111);\draw[color=purple] (.121811,-8.20111)--(.121536,-8.20111);\draw[color=purple] (.121536,-8.20111)--(.121262,-8.20111);\draw[color=purple]
      (.121262,-8.20111)--(.120988,-8.20111);\draw[color=purple] (.120988,-8.20111)--(.120713,-8.20111);\draw[color=purple] (.120713,-8.20111)--(.120439,-8.20111);\draw[color=purple]
      (.120439,-8.20111)--(.120165,-8.20111);\draw[color=purple] (.120165,-8.20111)--(.11989,-8.20111);\draw[color=purple] (.11989,-8.20111)--(.119616,-8.20111);\draw[color=purple]
      (.119616,-8.20111)--(.119342,-8.20111);\draw[color=purple] (.119342,-8.20111)--(.119067,-8.20111);\draw[color=purple] (.119067,-8.20111)--(.118793,-8.20111);\draw[color=purple]
      (.118793,-8.20111)--(.118519,-8.20111);\draw[color=purple] (.118519,-8.20111)--(.118244,-8.20111);\draw[color=purple] (.118244,-8.20111)--(.11797,-8.20111);\draw[color=purple]
      (.11797,-8.20111)--(.117695,-8.20111);\draw[color=purple] (.117695,-8.20111)--(.117421,-8.20111);\draw[color=purple] (.117421,-8.20111)--(.117147,-8.20111);\draw[color=purple]
      (.117147,-8.20111)--(.116872,-8.20111);\draw[color=purple] (.116872,-8.20111)--(.116598,-8.20111);\draw[color=purple] (.116598,-8.20111)--(.116324,-8.20111);\draw[color=purple]
      (.116324,-8.20111)--(.116049,-8.20111);\draw[color=purple] (.116049,-8.20111)--(.115775,-8.20111);\draw[color=purple] (.115775,-8.20111)--(.115501,-8.20111);\draw[color=purple]
      (.115501,-8.20111)--(.115226,-8.20111);\draw[color=purple] (.115226,-8.20111)--(.114952,-8.20111);\draw[color=purple] (.114952,-8.20111)--(.114678,-8.20111);\draw[color=purple]
      (.114678,-8.20111)--(.114403,-8.20111);\draw[color=purple] (.114403,-8.20111)--(.114129,-8.20111);\draw[color=purple] (.114129,-8.20111)--(.113855,-8.20111);\draw[color=purple]
      (.113855,-8.20111)--(.11358,-8.20111);\draw[color=purple] (.11358,-8.20111)--(.113306,-8.20111);\draw[color=purple] (.113306,-8.20111)--(.113032,-8.20111);\draw[color=purple]
      (.113032,-8.20111)--(.112757,-8.20111);\draw[color=purple] (.112757,-8.20111)--(.112483,-8.20111);\draw[color=purple] (.112483,-8.20111)--(.112209,-8.20111);\draw[color=purple]
      (.112209,-8.20111)--(.111934,-8.20111);\draw[color=purple] (.111934,-8.20111)--(.11166,-8.20111);\draw[color=purple] (.11166,-8.20111)--(.111385,-8.20111);\draw[color=purple]
      (.111385,-8.20111)--(.111111,-8.20111);\draw[color=purple] (.111111,-8.20111)--(.110837,-8.20111);\draw[color=purple] (.110837,-8.20111)--(.110562,-8.20111);\draw[color=purple]
      (.110562,-8.20111)--(.110288,-8.20111);\draw[color=purple] (.110288,-8.20111)--(.110014,-8.20111);\draw[color=purple] (.110014,-8.20111)--(.109739,-8.20111);\draw[color=purple]
      (.109739,-8.20111)--(.109465,-8.20111);\draw[color=purple] (.109465,-8.20111)--(.109191,-8.20111);\draw[color=purple] (.109191,-8.20111)--(.108916,-8.20111);\draw[color=purple]
      (.108916,-8.20111)--(.108642,-8.20111);\draw[color=purple] (.108642,-8.20111)--(.108368,-8.20111);\draw[color=purple] (.108368,-8.20111)--(.108093,-8.20111);\draw[color=purple]
      (.108093,-8.20111)--(.107819,-8.20111);\draw[color=purple] (.107819,-8.20111)--(.107545,-8.20111);\draw[color=purple] (.107545,-8.20111)--(.10727,-8.20111);\draw[color=purple]
      (.10727,-8.20111)--(.106996,-8.20111);\draw[color=purple] (.106996,-8.20111)--(.106722,-8.20111);\draw[color=purple] (.106722,-8.20111)--(.106447,-8.20111);\draw[color=purple]
      (.106447,-8.20111)--(.106173,-8.20111);\draw[color=purple] (.106173,-8.20111)--(.105898,-8.20111);\draw[color=purple] (.105898,-8.20111)--(.105624,-8.20111);\draw[color=purple]
      (.105624,-8.20111)--(.10535,-8.20111);\draw[color=purple] (.10535,-8.20111)--(.105075,-8.20111);\draw[color=purple] (.105075,-8.20111)--(.104801,-8.20111);\draw[color=purple]
      (.104801,-8.20111)--(.104527,-8.20111);\draw[color=purple] (.104527,-8.20111)--(.104252,-8.20111);\draw[color=purple] (.104252,-8.20111)--(.103978,-8.20111);\draw[color=purple]
      (.103978,-8.20111)--(.103704,-8.20111);\draw[color=purple] (.103704,-8.20111)--(.103429,-8.20111);\draw[color=purple] (.103429,-8.20111)--(.103155,-8.20111);\draw[color=purple]
      (.103155,-8.20111)--(.102881,-8.20111);\draw[color=purple] (.102881,-8.20111)--(.102606,-8.20111);\draw[color=purple] (.102606,-8.20111)--(.102332,-8.20111);\draw[color=purple]
      (.102332,-8.20111)--(.102058,-8.20111);\draw[color=purple] (.102058,-8.20111)--(.101783,-8.20111);\draw[color=purple] (.101783,-8.20111)--(.101509,-8.20111);\draw[color=purple]
      (.101509,-8.20111)--(.101235,-8.20111);\draw[color=purple] (.101235,-8.20111)--(.10096,-8.20111);\draw[color=purple] (.10096,-8.20111)--(.100686,-8.20111);\draw[color=purple]
      (.100686,-8.20111)--(.100412,-8.20111);\draw[color=purple] (.100412,-8.20111)--(.100137,-8.20111);\draw[color=purple] (.100137,-8.20111)--(.0998628,-8.20111);\draw[color=purple]
      (.0998628,-8.20111)--(.0995885,-8.20111);\draw[color=purple] (.0995885,-8.20111)--(.0993141,-8.20111);\draw[color=purple] (.0993141,-8.20111)--(.0990398,-8.20111);\draw[color=purple]
      (.0990398,-8.20111)--(.0987654,-8.20111);\draw[color=purple] (.0987654,-8.20111)--(.0984911,-8.20111);\draw[color=purple] (.0984911,-8.20111)--(.0982167,-8.20111);\draw[color=purple]
      (.0982167,-8.20111)--(.0979424,-8.20111);\draw[color=purple] (.0979424,-8.20111)--(.097668,-8.20111);\draw[color=purple] (.097668,-8.20111)--(.0973937,-8.20111);\draw[color=purple]
      (.0973937,-8.20111)--(.0971193,-8.20111);\draw[color=purple] (.0971193,-8.20111)--(.096845,-8.20111);\draw[color=purple] (.096845,-8.20111)--(.0965706,-8.20111);\draw[color=purple]
      (.0965706,-8.20111)--(.0962963,-8.20111);\draw[color=purple] (.0962963,-8.20111)--(.0960219,-8.20111);\draw[color=purple] (.0960219,-8.20111)--(.0957476,-8.20111);\draw[color=purple]
      (.0957476,-8.20111)--(.0954733,-8.20111);\draw[color=purple] (.0954733,-8.20111)--(.0951989,-8.20111);\draw[color=purple] (.0951989,-8.20111)--(.0949246,-8.20111);\draw[color=purple]
      (.0949246,-8.20111)--(.0946502,-8.20111);\draw[color=purple] (.0946502,-8.20111)--(.0943759,-8.20111);\draw[color=purple] (.0943759,-8.20111)--(.0941015,-8.20111);\draw[color=purple]
      (.0941015,-8.20111)--(.0938272,-8.20111);\draw[color=purple] (.0938272,-8.20111)--(.0935528,-8.20111);\draw[color=purple] (.0935528,-8.20111)--(.0932785,-8.20111);\draw[color=purple]
      (.0932785,-8.20111)--(.0930041,-8.20111);\draw[color=purple] (.0930041,-8.20111)--(.0927298,-8.20111);\draw[color=purple] (.0927298,-8.20111)--(.0924554,-8.20111);\draw[color=purple]
      (.0924554,-8.20111)--(.0921811,-8.20111);\draw[color=purple] (.0921811,-8.20111)--(.0919067,-8.20111);\draw[color=purple] (.0919067,-8.20111)--(.0916324,-8.20111);\draw[color=purple]
      (.0916324,-8.20111)--(.091358,-8.20111);\draw[color=purple] (.091358,-8.20111)--(.0910837,-8.20111);\draw[color=purple] (.0910837,-8.20111)--(.0908093,-8.20111);\draw[color=purple]
      (.0908093,-8.20111)--(.090535,-8.20111);\draw[color=purple] (.090535,-8.20111)--(.0902606,-8.20111);\draw[color=purple] (.0902606,-8.20111)--(.0899863,-8.20111);\draw[color=purple]
      (.0899863,-8.20111)--(.0897119,-8.20111);\draw[color=purple] (.0897119,-8.20111)--(.0894376,-8.20111);\draw[color=purple] (.0894376,-8.20111)--(.0891632,-8.20111);\draw[color=purple]
      (.0891632,-8.20111)--(.0888889,-8.20111);\draw[color=purple] (.0888889,-8.20111)--(.0886145,-8.20111);\draw[color=purple] (.0886145,-8.20111)--(.0883402,-8.20111);\draw[color=purple]
      (.0883402,-8.20111)--(.0880658,-8.20111);\draw[color=purple] (.0880658,-8.20111)--(.0877915,-8.20111);\draw[color=purple] (.0877915,-8.20111)--(.0875171,-8.20111);\draw[color=purple]
      (.0875171,-8.20111)--(.0872428,-8.20111);\draw[color=purple] (.0872428,-8.20111)--(.0869684,-8.20111);\draw[color=purple] (.0869684,-8.20111)--(.0866941,-8.20111);\draw[color=purple]
      (.0866941,-8.20111)--(.0864198,-8.20111);\draw[color=purple] (.0864198,-8.20111)--(.0861454,-8.20111);\draw[color=purple] (.0861454,-8.20111)--(.0858711,-8.20111);\draw[color=purple]
      (.0858711,-8.20111)--(.0855967,-8.20111);\draw[color=purple] (.0855967,-8.20111)--(.0853224,-8.20111);\draw[color=purple] (.0853224,-8.20111)--(.085048,-8.20111);\draw[color=purple]
      (.085048,-8.20111)--(.0847737,-8.20111);\draw[color=purple] (.0847737,-8.20111)--(.0844993,-8.20111);\draw[color=purple] (.0844993,-8.20111)--(.084225,-8.20111);\draw[color=purple]
      (.084225,-8.20111)--(.0839506,-8.20111);\draw[color=purple] (.0839506,-8.20111)--(.0836763,-8.20111);\draw[color=purple] (.0836763,-8.20111)--(.0834019,-8.20111);\draw[color=purple]
      (.0834019,-8.20111)--(.0831276,-8.20111);\draw[color=purple] (.0831276,-8.20111)--(.0828532,-8.20111);\draw[color=purple] (.0828532,-8.20111)--(.0825789,-8.20111);\draw[color=purple]
      (.0825789,-8.20111)--(.0823045,-8.20111);\draw[color=purple] (.0823045,-8.20111)--(.0820302,-8.20111);\draw[color=purple] (.0820302,-8.20111)--(.0817558,-8.20111);\draw[color=purple]
      (.0817558,-8.20111)--(.0814815,-8.20111);\draw[color=purple] (.0814815,-8.20111)--(.0812071,-8.20111);\draw[color=purple] (.0812071,-8.20111)--(.0809328,-8.20111);\draw[color=purple]
      (.0809328,-8.20111)--(.0806584,-8.20111);\draw[color=purple] (.0806584,-8.20111)--(.0803841,-8.20111);\draw[color=purple] (.0803841,-8.20111)--(.0801097,-8.20111);\draw[color=purple]
      (.0801097,-8.20111)--(.0798354,-8.20111);\draw[color=purple] (.0798354,-8.20111)--(.079561,-8.20111);\draw[color=purple] (.079561,-8.20111)--(.0792867,-8.20111);\draw[color=purple]
      (.0792867,-8.20111)--(.0790123,-8.20111);\draw[color=purple] (.0790123,-8.20111)--(.078738,-8.20111);\draw[color=purple] (.078738,-8.20111)--(.0784636,-8.20111);\draw[color=purple]
      (.0784636,-8.20111)--(.0781893,-8.20111);\draw[color=purple] (.0781893,-8.20111)--(.077915,-8.20111);\draw[color=purple] (.077915,-8.20111)--(.0776406,-8.20111);\draw[color=purple]
      (.0776406,-8.20111)--(.0773663,-8.20111);\draw[color=purple] (.0773663,-8.20111)--(.0770919,-8.20111);\draw[color=purple] (.0770919,-8.20111)--(.0768176,-8.20111);\draw[color=purple]
      (.0768176,-8.20111)--(.0765432,-8.20111);\draw[color=purple] (.0765432,-8.20111)--(.0762689,-8.20111);\draw[color=purple] (.0762689,-8.20111)--(.0759945,-8.20111);\draw[color=purple]
      (.0759945,-8.20111)--(.0757202,-8.20111);\draw[color=purple] (.0757202,-8.20111)--(.0754458,-8.20111);\draw[color=purple] (.0754458,-8.20111)--(.0751715,-8.20111);\draw[color=purple]
      (.0751715,-8.20111)--(.0748971,-8.20111);\draw[color=purple] (.0748971,-8.20111)--(.0746228,-8.20111);\draw[color=purple] (.0746228,-8.20111)--(.0743484,-8.20111);\draw[color=purple]
      (.0743484,-8.20111)--(.0740741,-8.20111);\draw[color=purple] (.0740741,-8.20111)--(.0737997,-8.20111);\draw[color=purple] (.0737997,-8.20111)--(.0735254,-8.20111);\draw[color=purple]
      (.0735254,-8.20111)--(.073251,-8.20111);\draw[color=purple] (.073251,-8.20111)--(.0729767,-8.20111);\draw[color=purple] (.0729767,-8.20111)--(.0727023,-8.20111);\draw[color=purple]
      (.0727023,-8.20111)--(.072428,-8.20111);\draw[color=purple] (.072428,-8.20111)--(.0721536,-8.20111);\draw[color=purple] (.0721536,-8.20111)--(.0718793,-8.20111);\draw[color=purple]
      (.0718793,-8.20111)--(.0716049,-8.20111);\draw[color=purple] (.0716049,-8.20111)--(.0713306,-8.20111);\draw[color=purple] (.0713306,-8.20111)--(.0710562,-8.20111);\draw[color=purple]
      (.0710562,-8.20111)--(.0707819,-8.20111);\draw[color=purple] (.0707819,-8.20111)--(.0705075,-8.20111);\draw[color=purple] (.0705075,-8.20111)--(.0702332,-8.20111);\draw[color=purple]
      (.0702332,-8.20111)--(.0699588,-8.20111);\draw[color=purple] (.0699588,-8.20111)--(.0696845,-8.20111);\draw[color=purple] (.0696845,-8.20111)--(.0694102,-8.20111);\draw[color=purple]
      (.0694102,-8.20111)--(.0691358,-8.20111);\draw[color=purple] (.0691358,-8.20111)--(.0688615,-8.20111);\draw[color=purple] (.0688615,-8.20111)--(.0685871,-8.20111);\draw[color=purple]
      (.0685871,-8.20111)--(.0683128,-8.20111);\draw[color=purple] (.0683128,-8.20111)--(.0680384,-8.20111);\draw[color=purple] (.0680384,-8.20111)--(.0677641,-8.20111);\draw[color=purple]
      (.0677641,-8.20111)--(.0674897,-8.20111);\draw[color=purple] (.0674897,-8.20111)--(.0672154,-8.20111);\draw[color=purple] (.0672154,-8.20111)--(.066941,-8.20111);\draw[color=purple]
      (.066941,-8.20111)--(.0666667,-8.20111);\draw[color=purple] (.0666667,-8.20111)--(.0663923,-8.20111);\draw[color=purple] (.0663923,-8.20111)--(.066118,-8.20111);\draw[color=purple]
      (.066118,-8.20111)--(.0658436,-8.20111);\draw[color=purple] (.0658436,-8.20111)--(.0655693,-8.20111);\draw[color=purple] (.0655693,-8.20111)--(.0652949,-8.20111);\draw[color=purple]
      (.0652949,-8.20111)--(.0650206,-8.20111);\draw[color=purple] (.0650206,-8.20111)--(.0647462,-8.20111);\draw[color=purple] (.0647462,-8.20111)--(.0644719,-8.20111);\draw[color=purple]
      (.0644719,-8.20111)--(.0641975,-8.20111);\draw[color=purple] (.0641975,-8.20111)--(.0639232,-8.20111);\draw[color=purple] (.0639232,-8.20111)--(.0636488,-8.20111);\draw[color=purple]
      (.0636488,-8.20111)--(.0633745,-8.20111);\draw[color=purple] (.0633745,-8.20111)--(.0631001,-8.20111);\draw[color=purple] (.0631001,-8.20111)--(.0628258,-8.20111);\draw[color=purple]
      (.0628258,-8.20111)--(.0625514,-8.20111);\draw[color=purple] (.0625514,-8.20111)--(.0622771,-8.20111);\draw[color=purple] (.0622771,-8.20111)--(.0620027,-8.20111);\draw[color=purple]
      (.0620027,-8.20111)--(.0617284,-8.20111);\draw[color=purple] (.0617284,-8.20111)--(.061454,-8.20111);\draw[color=purple] (.061454,-8.20111)--(.0611797,-8.20111);\draw[color=purple]
      (.0611797,-8.20111)--(.0609053,-8.20111);\draw[color=purple] (.0609053,-8.20111)--(.060631,-8.20111);\draw[color=purple] (.060631,-8.20111)--(.0603567,-8.20111);\draw[color=purple]
      (.0603567,-8.20111)--(.0600823,-8.20111);\draw[color=purple] (.0600823,-8.20111)--(.059808,-8.20111);\draw[color=purple] (.059808,-8.20111)--(.0595336,-8.20111);\draw[color=purple]
      (.0595336,-8.20111)--(.0592593,-8.20111);\draw[color=purple] (.0592593,-8.20111)--(.0589849,-8.20111);\draw[color=purple] (.0589849,-8.20111)--(.0587106,-8.20111);\draw[color=purple]
      (.0587106,-8.20111)--(.0584362,-8.20111);\draw[color=purple] (.0584362,-8.20111)--(.0581619,-8.20111);\draw[color=purple] (.0581619,-8.20111)--(.0578875,-8.20111);\draw[color=purple]
      (.0578875,-8.20111)--(.0576132,-8.20111);\draw[color=purple] (.0576132,-8.20111)--(.0573388,-8.20111);\draw[color=purple] (.0573388,-8.20111)--(.0570645,-8.20111);\draw[color=purple]
      (.0570645,-8.20111)--(.0567901,-8.20111);\draw[color=purple] (.0567901,-8.20111)--(.0565158,-8.20111);\draw[color=purple] (.0565158,-8.20111)--(.0562414,-8.20111);\draw[color=purple]
      (.0562414,-8.20111)--(.0559671,-8.20111);\draw[color=purple] (.0559671,-8.20111)--(.0556927,-8.20111);\draw[color=purple] (.0556927,-8.20111)--(.0554184,-8.20111);\draw[color=purple]
      (.0554184,-8.20111)--(.055144,-8.20111);\draw[color=purple] (.055144,-8.20111)--(.0548697,-8.20111);\draw[color=purple] (.0548697,-8.20111)--(.0545953,-8.20111);\draw[color=purple]
      (.0545953,-8.20111)--(.054321,-8.20111);\draw[color=purple] (.054321,-8.20111)--(.0540466,-8.20111);\draw[color=purple] (.0540466,-8.20111)--(.0537723,-8.20111);\draw[color=purple]
      (.0537723,-8.20111)--(.0534979,-8.20111);\draw[color=purple] (.0534979,-8.20111)--(.0532236,-8.20111);\draw[color=purple] (.0532236,-8.20111)--(.0529492,-8.20111);\draw[color=purple]
      (.0529492,-8.20111)--(.0526749,-8.20111);\draw[color=purple] (.0526749,-8.20111)--(.0524005,-8.20111);\draw[color=purple] (.0524005,-8.20111)--(.0521262,-8.20111);\draw[color=purple]
      (.0521262,-8.20111)--(.0518519,-8.20111);\draw[color=purple] (.0518519,-8.20111)--(.0515775,-8.20111);\draw[color=purple] (.0515775,-8.20111)--(.0513032,-8.20111);\draw[color=purple]
      (.0513032,-8.20111)--(.0510288,-8.20111);\draw[color=purple] (.0510288,-8.20111)--(.0507545,-8.20111);\draw[color=purple] (.0507545,-8.20111)--(.0504801,-8.20111);\draw[color=purple]
      (.0504801,-8.20111)--(.0502058,-8.20111);\draw[color=purple] (.0502058,-8.20111)--(.0499314,-8.20111);\draw[color=purple] (.0499314,-8.20111)--(.0496571,-8.20111);\draw[color=purple]
      (.0496571,-8.20111)--(.0493827,-8.20111);\draw[color=purple] (.0493827,-8.20111)--(.0491084,-8.20111);\draw[color=purple] (.0491084,-8.20111)--(.048834,-8.20111);\draw[color=purple]
      (.048834,-8.20111)--(.0485597,-8.20111);\draw[color=purple] (.0485597,-8.20111)--(.0482853,-8.20111);\draw[color=purple] (.0482853,-8.20111)--(.048011,-8.20111);\draw[color=purple]
      (.048011,-8.20111)--(.0477366,-8.20111);\draw[color=purple] (.0477366,-8.20111)--(.0474623,-8.20111);\draw[color=purple] (.0474623,-8.20111)--(.0471879,-8.20111);\draw[color=purple]
      (.0471879,-8.20111)--(.0469136,-8.20111);\draw[color=purple] (.0469136,-8.20111)--(.0466392,-8.20111);\draw[color=purple] (.0466392,-8.20111)--(.0463649,-8.20111);\draw[color=purple]
      (.0463649,-8.20111)--(.0460905,-8.20111);\draw[color=purple] (.0460905,-8.20111)--(.0458162,-8.20111);\draw[color=purple] (.0458162,-8.20111)--(.0455418,-8.20111);\draw[color=purple]
      (.0455418,-8.20111)--(.0452675,-8.20111);\draw[color=purple] (.0452675,-8.20111)--(.0449931,-8.20111);\draw[color=purple] (.0449931,-8.20111)--(.0447188,-8.20111);\draw[color=purple]
      (.0447188,-8.20111)--(.0444444,-8.20111);\draw[color=purple] (.0444444,-8.20111)--(.0441701,-8.20111);\draw[color=purple] (.0441701,-8.20111)--(.0438957,-8.20111);\draw[color=purple]
      (.0438957,-8.20111)--(.0436214,-8.20111);\draw[color=purple] (.0436214,-8.20111)--(.0433471,-8.20111);\draw[color=purple] (.0433471,-8.20111)--(.0430727,-8.20111);\draw[color=purple]
      (.0430727,-8.20111)--(.0427984,-8.20111);\draw[color=purple] (.0427984,-8.20111)--(.042524,-8.20111);\draw[color=purple] (.042524,-8.20111)--(.0422497,-8.20111);\draw[color=purple]
      (.0422497,-8.20111)--(.0419753,-8.20111);\draw[color=purple] (.0419753,-8.20111)--(.041701,-8.20111);\draw[color=purple] (.041701,-8.20111)--(.0414266,-8.20111);\draw[color=purple]
      (.0414266,-8.20111)--(.0411523,-8.20111);\draw[color=purple] (.0411523,-8.20111)--(.0408779,-8.20111);\draw[color=purple] (.0408779,-8.20111)--(.0406036,-8.20111);\draw[color=purple]
      (.0406036,-8.20111)--(.0403292,-8.20111);\draw[color=purple] (.0403292,-8.20111)--(.0400549,-8.20111);\draw[color=purple] (.0400549,-8.20111)--(.0397805,-8.20111);\draw[color=purple]
      (.0397805,-8.20111)--(.0395062,-8.20111);\draw[color=purple] (.0395062,-8.20111)--(.0392318,-8.20111);\draw[color=purple] (.0392318,-8.20111)--(.0389575,-8.20111);\draw[color=purple]
      (.0389575,-8.20111)--(.0386831,-8.20111);\draw[color=purple] (.0386831,-8.20111)--(.0384088,-8.20111);\draw[color=purple] (.0384088,-8.20111)--(.0381344,-8.20111);\draw[color=purple]
      (.0381344,-8.20111)--(.0378601,-8.20111);\draw[color=purple] (.0378601,-8.20111)--(.0375857,-8.20111);\draw[color=purple] (.0375857,-8.20111)--(.0373114,-8.20111);\draw[color=purple]
      (.0373114,-8.20111)--(.037037,-8.20111);\draw[color=purple] (.037037,-8.20111)--(.0367627,-8.20111);\draw[color=purple] (.0367627,-8.20111)--(.0364883,-8.20111);\draw[color=purple]
      (.0364883,-8.20111)--(.036214,-8.20111);\draw[color=purple] (.036214,-8.20111)--(.0359396,-8.20111);\draw[color=purple] (.0359396,-8.20111)--(.0356653,-8.20111);\draw[color=purple]
      (.0356653,-8.20111)--(.0353909,-8.20111);\draw[color=purple] (.0353909,-8.20111)--(.0351166,-8.20111);\draw[color=purple] (.0351166,-8.20111)--(.0348422,-8.20111);\draw[color=purple]
      (.0348422,-8.20111)--(.0345679,-8.20111);\draw[color=purple] (.0345679,-8.20111)--(.0342936,-8.20111);\draw[color=purple] (.0342936,-8.20111)--(.0340192,-8.20111);\draw[color=purple]
      (.0340192,-8.20111)--(.0337449,-8.20111);\draw[color=purple] (.0337449,-8.20111)--(.0334705,-8.20111);\draw[color=purple] (.0334705,-8.20111)--(.0331962,-8.20111);\draw[color=purple]
      (.0331962,-8.20111)--(.0329218,-8.20111);\draw[color=purple] (.0329218,-8.20111)--(.0326475,-8.20111);\draw[color=purple] (.0326475,-8.20111)--(.0323731,-8.20111);\draw[color=purple]
      (.0323731,-8.20111)--(.0320988,-8.20111);\draw[color=purple] (.0320988,-8.20111)--(.0318244,-8.20111);\draw[color=purple] (.0318244,-8.20111)--(.0315501,-8.20111);\draw[color=purple]
      (.0315501,-8.20111)--(.0312757,-8.20111);\draw[color=purple] (.0312757,-8.20111)--(.0310014,-8.20111);\draw[color=purple] (.0310014,-8.20111)--(.030727,-8.20111);\draw[color=purple]
      (.030727,-8.20111)--(.0304527,-8.20111);\draw[color=purple] (.0304527,-8.20111)--(.0301783,-8.20111);\draw[color=purple] (.0301783,-8.20111)--(.029904,-8.20111);\draw[color=purple]
      (.029904,-8.20111)--(.0296296,-8.20111);\draw[color=purple] (.0296296,-8.20111)--(.0293553,-8.20111);\draw[color=purple] (.0293553,-8.20111)--(.0290809,-8.20111);\draw[color=purple]
      (.0290809,-8.20111)--(.0288066,-8.20111);\draw[color=purple] (.0288066,-8.20111)--(.0285322,-8.20111);\draw[color=purple] (.0285322,-8.20111)--(.0282579,-8.20111);\draw[color=purple]
      (.0282579,-8.20111)--(.0279835,-8.20111);\draw[color=purple] (.0279835,-8.20111)--(.0277092,-8.20111);\draw[color=purple] (.0277092,-8.20111)--(.0274348,-8.20111);\draw[color=purple]
      (.0274348,-8.20111)--(.0271605,-8.20111);\draw[color=purple] (.0271605,-8.20111)--(.0268861,-8.20111);\draw[color=purple] (.0268861,-8.20111)--(.0266118,-8.20111);\draw[color=purple]
      (.0266118,-8.20111)--(.0263374,-8.20111);\draw[color=purple] (.0263374,-8.20111)--(.0260631,-8.20111);\draw[color=purple] (.0260631,-8.20111)--(.0257888,-8.20111);\draw[color=purple]
      (.0257888,-8.20111)--(.0255144,-8.20111);\draw[color=purple] (.0255144,-8.20111)--(.0252401,-8.20111);\draw[color=purple] (.0252401,-8.20111)--(.0249657,-8.20111);\draw[color=purple]
      (.0249657,-8.20111)--(.0246914,-8.20111);\draw[color=purple] (.0246914,-8.20111)--(.024417,-8.20111);\draw[color=purple] (.024417,-8.20111)--(.0241427,-8.20111);\draw[color=purple]
      (.0241427,-8.20111)--(.0238683,-8.20111);\draw[color=purple] (.0238683,-8.20111)--(.023594,-8.20111);\draw[color=purple] (.023594,-8.20111)--(.0233196,-8.20111);\draw[color=purple]
      (.0233196,-8.20111)--(.0230453,-8.20111);\draw[color=purple] (.0230453,-8.20111)--(.0227709,-8.20111);\draw[color=purple] (.0227709,-8.20111)--(.0224966,-8.20111);\draw[color=purple]
      (.0224966,-8.20111)--(.0222222,-8.20111);\draw[color=purple] (.0222222,-8.20111)--(.0219479,-8.20111);\draw[color=purple] (.0219479,-8.20111)--(.0216735,-8.20111);\draw[color=purple]
      (.0216735,-8.20111)--(.0213992,-8.20111);\draw[color=purple] (.0213992,-8.20111)--(.0211248,-8.20111);\draw[color=purple] (.0211248,-8.20111)--(.0208505,-8.20111);\draw[color=purple]
      (.0208505,-8.20111)--(.0205761,-8.20111);\draw[color=purple] (.0205761,-8.20111)--(.0203018,-8.20111);\draw[color=purple] (.0203018,-8.20111)--(.0200274,-8.20111);\draw[color=purple]
      (.0200274,-8.20111)--(.0197531,-8.20111);\draw[color=purple] (.0197531,-8.20111)--(.0194787,-8.20111);\draw[color=purple] (.0194787,-8.20111)--(.0192044,-8.20111);\draw[color=purple]
      (.0192044,-8.20111)--(.01893,-8.20111);\draw[color=purple] (.01893,-8.20111)--(.0186557,-8.20111);\draw[color=purple] (.0186557,-8.20111)--(.0183813,-8.20111);\draw[color=purple]
      (.0183813,-8.20111)--(.018107,-8.20111);\draw[color=purple] (.018107,-8.20111)--(.0178326,-8.20111);\draw[color=purple] (.0178326,-8.20111)--(.0175583,-8.20111);\draw[color=purple]
      (.0175583,-8.20111)--(.017284,-8.20111);\draw[color=purple] (.017284,-8.20111)--(.0170096,-8.20111);\draw[color=purple] (.0170096,-8.20111)--(.0167353,-8.20111);\draw[color=purple]
      (.0167353,-8.20111)--(.0164609,-8.20111);\draw[color=purple] (.0164609,-8.20111)--(.0161866,-8.20111);\draw[color=purple] (.0161866,-8.20111)--(.0159122,-8.20111);\draw[color=purple]
      (.0159122,-8.20111)--(.0156379,-8.20111);\draw[color=purple] (.0156379,-8.20111)--(.0153635,-8.20111);\draw[color=purple] (.0153635,-8.20111)--(.0150892,-8.20111);\draw[color=purple]
      (.0150892,-8.20111)--(.0148148,-8.20111);\draw[color=purple] (.0148148,-8.20111)--(.0145405,-8.20111);\draw[color=purple] (.0145405,-8.20111)--(.0142661,-8.20111);\draw[color=purple]
      (.0142661,-8.20111)--(.0139918,-8.20111);\draw[color=purple] (.0139918,-8.20111)--(.0137174,-8.20111);\draw[color=purple] (.0137174,-8.20111)--(.0134431,-8.20111);\draw[color=purple]
      (.0134431,-8.20111)--(.0131687,-8.20111);\draw[color=purple] (.0131687,-8.20111)--(.0128944,-8.20111);\draw[color=purple] (.0128944,-8.20111)--(.01262,-8.20111);\draw[color=purple]
      (.01262,-8.20111)--(.0123457,-8.20111);\draw[color=purple] (.0123457,-8.20111)--(.0120713,-8.20111);\draw[color=purple] (.0120713,-8.20111)--(.011797,-8.20111);\draw[color=purple]
      (.011797,-8.20111)--(.0109739,-7.1025);\draw[color=purple] (.0109739,-7.1025)--(.0101509,-7.1025);\draw[color=purple] (.0101509,-7.1025)--(.00932785,-7.1025);\draw[color=purple]
      (.00932785,-7.1025)--(.0085048,-7.1025);\draw[color=purple] (.0085048,-7.1025)--(.00768176,-7.1025);\draw[color=purple] (.00768176,-7.1025)--(.00685871,-7.1025);\draw[color=purple]
      (.00685871,-7.1025)--(.00603567,-7.1025);\draw[color=purple] (.00603567,-7.1025)--(.00521262,-7.1025);\draw[color=purple] (.00521262,-7.1025)--(.00438957,-7.1025);\draw[color=purple]
      (.00438957,-7.1025)--(.00356653,-7.1025);\draw[color=purple] (.00356653,-7.1025)--(.00274348,-7.1025);\draw[color=purple] (.00274348,-7.1025)--(.00192044,-7.1025);\draw[color=purple]
      (.00274348,-6.00389)--(0,-6.00389);


\draw[color=blue] (1,-1.60944)--(.977778,-3.80666);\draw[color=blue] (.977778,-3.80666)--(.955556,-3.80666);\draw[color=blue] (.955556,-3.80666)--(.933333,-3.80666);\draw[color=blue]
      (.933333,-3.80666)--(.911111,-3.80666);\draw[color=blue] (.911111,-3.80666)--(.888889,-3.80666);\draw[color=blue] (.888889,-3.80666)--(.866667,-3.80666);\draw[color=blue]
      (.866667,-3.80666)--(.844444,-3.80666);\draw[color=blue] (.844444,-3.80666)--(.822222,-3.80666);\draw[color=blue] (.822222,-3.80666)--(.8,-3.80666);\draw[color=blue]
      (.8,-3.80666)--(.777778,-3.80666);\draw[color=blue] (.777778,-3.80666)--(.755556,-3.80666);\draw[color=blue] (.755556,-3.80666)--(.733333,-3.80666);\draw[color=blue]
      (.733333,-3.80666)--(.725926,-4.90527);\draw[color=blue] (.725926,-4.90527)--(.718519,-4.90527);\draw[color=blue] (.718519,-4.90527)--(.711111,-4.90527);\draw[color=blue]
      (.711111,-4.90527)--(.703704,-4.90527);\draw[color=blue] (.703704,-4.90527)--(.696296,-4.90527);\draw[color=blue] (.696296,-4.90527)--(.688889,-4.90527);\draw[color=blue]
      (.688889,-4.90527)--(.681481,-4.90527);\draw[color=blue] (.681481,-4.90527)--(.674074,-4.90527);\draw[color=blue] (.674074,-4.90527)--(.666667,-4.90527);\draw[color=blue]
      (.666667,-4.90527)--(.659259,-4.90527);\draw[color=blue] (.659259,-4.90527)--(.651852,-4.90527);\draw[color=blue] (.651852,-4.90527)--(.644444,-4.90527);\draw[color=blue]
      (.644444,-4.90527)--(.637037,-4.90527);\draw[color=blue] (.637037,-4.90527)--(.62963,-4.90527);\draw[color=blue] (.62963,-4.90527)--(.622222,-4.90527);\draw[color=blue]
      (.622222,-4.90527)--(.614815,-4.90527);\draw[color=blue] (.614815,-4.90527)--(.607407,-4.90527);\draw[color=blue] (.607407,-4.90527)--(.6,-4.90527);\draw[color=blue]
      (.6,-4.90527)--(.592593,-4.90527);\draw[color=blue] (.592593,-4.90527)--(.585185,-4.90527);\draw[color=blue] (.585185,-4.90527)--(.577778,-4.90527);\draw[color=blue]
      (.577778,-4.90527)--(.57037,-4.90527);\draw[color=blue] (.57037,-4.90527)--(.562963,-4.90527);\draw[color=blue] (.562963,-4.90527)--(.555556,-4.90527);\draw[color=blue]
      (.555556,-4.90527)--(.548148,-4.90527);\draw[color=blue] (.548148,-4.90527)--(.540741,-4.90527);\draw[color=blue] (.540741,-4.90527)--(.533333,-4.90527);\draw[color=blue]
      (.533333,-4.90527)--(.525926,-4.90527);\draw[color=blue] (.525926,-4.90527)--(.518519,-4.90527);\draw[color=blue] (.518519,-4.90527)--(.511111,-4.90527);\draw[color=blue]
      (.511111,-4.90527)--(.503704,-4.90527);\draw[color=blue] (.503704,-4.90527)--(.496296,-4.90527);\draw[color=blue] (.496296,-4.90527)--(.488889,-4.90527);\draw[color=blue]
      (.488889,-4.90527)--(.481481,-4.90527);\draw[color=blue] (.481481,-4.90527)--(.474074,-4.90527);\draw[color=blue] (.474074,-4.90527)--(.466667,-4.90527);\draw[color=blue]
      (.466667,-4.90527)--(.459259,-4.90527);\draw[color=blue] (.459259,-4.90527)--(.451852,-4.90527);\draw[color=blue] (.451852,-4.90527)--(.444444,-4.90527);\draw[color=blue]
      (.444444,-4.90527)--(.441975,-6.00389);\draw[color=blue] (.441975,-6.00389)--(.439506,-6.00389);\draw[color=blue] (.439506,-6.00389)--(.437037,-6.00389);\draw[color=blue]
      (.437037,-6.00389)--(.434568,-6.00389);\draw[color=blue] (.434568,-6.00389)--(.432099,-6.00389);\draw[color=blue] (.432099,-6.00389)--(.42963,-6.00389);\draw[color=blue]
      (.42963,-6.00389)--(.42716,-6.00389);\draw[color=blue] (.42716,-6.00389)--(.424691,-6.00389);\draw[color=blue] (.424691,-6.00389)--(.422222,-6.00389);\draw[color=blue]
      (.422222,-6.00389)--(.419753,-6.00389);\draw[color=blue] (.419753,-6.00389)--(.417284,-6.00389);\draw[color=blue] (.417284,-6.00389)--(.414815,-6.00389);\draw[color=blue]
      (.414815,-6.00389)--(.412346,-6.00389);\draw[color=blue] (.412346,-6.00389)--(.409877,-6.00389);\draw[color=blue] (.409877,-6.00389)--(.407407,-6.00389);\draw[color=blue]
      (.407407,-6.00389)--(.404938,-6.00389);\draw[color=blue] (.404938,-6.00389)--(.402469,-6.00389);\draw[color=blue] (.402469,-6.00389)--(.4,-6.00389);\draw[color=blue]
      (.4,-6.00389)--(.397531,-6.00389);\draw[color=blue] (.397531,-6.00389)--(.395062,-6.00389);\draw[color=blue] (.395062,-6.00389)--(.392593,-6.00389);\draw[color=blue]
      (.392593,-6.00389)--(.390123,-6.00389);\draw[color=blue] (.390123,-6.00389)--(.387654,-6.00389);\draw[color=blue] (.387654,-6.00389)--(.385185,-6.00389);\draw[color=blue]
      (.385185,-6.00389)--(.382716,-6.00389);\draw[color=blue] (.382716,-6.00389)--(.380247,-6.00389);\draw[color=blue] (.380247,-6.00389)--(.377778,-6.00389);\draw[color=blue]
      (.377778,-6.00389)--(.375309,-6.00389);\draw[color=blue] (.375309,-6.00389)--(.37284,-6.00389);\draw[color=blue] (.37284,-6.00389)--(.37037,-6.00389);\draw[color=blue]
      (.37037,-6.00389)--(.367901,-6.00389);\draw[color=blue] (.367901,-6.00389)--(.365432,-6.00389);\draw[color=blue] (.365432,-6.00389)--(.362963,-6.00389);\draw[color=blue]
      (.362963,-6.00389)--(.360494,-6.00389);\draw[color=blue] (.360494,-6.00389)--(.358025,-6.00389);\draw[color=blue] (.358025,-6.00389)--(.355556,-6.00389);\draw[color=blue]
      (.355556,-6.00389)--(.353086,-6.00389);\draw[color=blue] (.353086,-6.00389)--(.350617,-6.00389);\draw[color=blue] (.350617,-6.00389)--(.348148,-6.00389);\draw[color=blue]
      (.348148,-6.00389)--(.345679,-6.00389);\draw[color=blue] (.345679,-6.00389)--(.34321,-6.00389);\draw[color=blue] (.34321,-6.00389)--(.340741,-6.00389);\draw[color=blue]
      (.340741,-6.00389)--(.338272,-6.00389);\draw[color=blue] (.338272,-6.00389)--(.335802,-6.00389);\draw[color=blue] (.335802,-6.00389)--(.333333,-6.00389);\draw[color=blue]
      (.333333,-6.00389)--(.330864,-6.00389);\draw[color=blue] (.330864,-6.00389)--(.328395,-6.00389);\draw[color=blue] (.328395,-6.00389)--(.325926,-6.00389);\draw[color=blue]
      (.325926,-6.00389)--(.323457,-6.00389);\draw[color=blue] (.323457,-6.00389)--(.320988,-6.00389);\draw[color=blue] (.320988,-6.00389)--(.318519,-6.00389);\draw[color=blue]
      (.318519,-6.00389)--(.316049,-6.00389);\draw[color=blue] (.316049,-6.00389)--(.31358,-6.00389);\draw[color=blue] (.31358,-6.00389)--(.311111,-6.00389);\draw[color=blue]
      (.311111,-6.00389)--(.308642,-6.00389);\draw[color=blue] (.308642,-6.00389)--(.306173,-6.00389);\draw[color=blue] (.306173,-6.00389)--(.303704,-6.00389);\draw[color=blue]
      (.303704,-6.00389)--(.301235,-6.00389);\draw[color=blue] (.301235,-6.00389)--(.298765,-6.00389);\draw[color=blue] (.298765,-6.00389)--(.296296,-6.00389);\draw[color=blue]
      (.296296,-6.00389)--(.293827,-6.00389);\draw[color=blue] (.293827,-6.00389)--(.291358,-6.00389);\draw[color=blue] (.291358,-6.00389)--(.288889,-6.00389);\draw[color=blue]
      (.288889,-6.00389)--(.28642,-6.00389);\draw[color=blue] (.28642,-6.00389)--(.283951,-6.00389);\draw[color=blue] (.283951,-6.00389)--(.281481,-6.00389);\draw[color=blue]
      (.281481,-6.00389)--(.279012,-6.00389);\draw[color=blue] (.279012,-6.00389)--(.276543,-6.00389);\draw[color=blue] (.276543,-6.00389)--(.274074,-6.00389);\draw[color=blue]
      (.274074,-6.00389)--(.271605,-6.00389);\draw[color=blue] (.271605,-6.00389)--(.269136,-6.00389);\draw[color=blue] (.269136,-6.00389)--(.266667,-6.00389);\draw[color=blue]
      (.266667,-6.00389)--(.264198,-6.00389);\draw[color=blue] (.264198,-6.00389)--(.261728,-6.00389);\draw[color=blue] (.261728,-6.00389)--(.259259,-6.00389);\draw[color=blue]
      (.259259,-6.00389)--(.25679,-6.00389);\draw[color=blue] (.25679,-6.00389)--(.254321,-6.00389);\draw[color=blue] (.254321,-6.00389)--(.251852,-6.00389);\draw[color=blue]
      (.251852,-6.00389)--(.249383,-6.00389);\draw[color=blue] (.249383,-6.00389)--(.246914,-6.00389);\draw[color=blue] (.246914,-6.00389)--(.244444,-6.00389);\draw[color=blue]
      (.244444,-6.00389)--(.241975,-6.00389);\draw[color=blue] (.241975,-6.00389)--(.239506,-6.00389);\draw[color=blue] (.239506,-6.00389)--(.237037,-6.00389);\draw[color=blue]
      (.237037,-6.00389)--(.236214,-7.1025);\draw[color=blue] (.236214,-7.1025)--(.235391,-7.1025);\draw[color=blue] (.235391,-7.1025)--(.234568,-7.1025);\draw[color=blue]
      (.234568,-7.1025)--(.233745,-7.1025);\draw[color=blue] (.233745,-7.1025)--(.232922,-7.1025);\draw[color=blue] (.232922,-7.1025)--(.232099,-7.1025);\draw[color=blue]
      (.232099,-7.1025)--(.231276,-7.1025);\draw[color=blue] (.231276,-7.1025)--(.230453,-7.1025);\draw[color=blue] (.230453,-7.1025)--(.22963,-7.1025);\draw[color=blue]
      (.22963,-7.1025)--(.228807,-7.1025);\draw[color=blue] (.228807,-7.1025)--(.227984,-7.1025);\draw[color=blue] (.227984,-7.1025)--(.22716,-7.1025);\draw[color=blue]
      (.22716,-7.1025)--(.226337,-7.1025);\draw[color=blue] (.226337,-7.1025)--(.225514,-7.1025);\draw[color=blue] (.225514,-7.1025)--(.224691,-7.1025);\draw[color=blue]
      (.224691,-7.1025)--(.223868,-7.1025);\draw[color=blue] (.223868,-7.1025)--(.223045,-7.1025);\draw[color=blue] (.223045,-7.1025)--(.222222,-7.1025);\draw[color=blue]
      (.222222,-7.1025)--(.221399,-7.1025);\draw[color=blue] (.221399,-7.1025)--(.220576,-7.1025);\draw[color=blue] (.220576,-7.1025)--(.219753,-7.1025);\draw[color=blue]
      (.219753,-7.1025)--(.21893,-7.1025);\draw[color=blue] (.21893,-7.1025)--(.218107,-7.1025);\draw[color=blue] (.218107,-7.1025)--(.217284,-7.1025);\draw[color=blue]
      (.217284,-7.1025)--(.216461,-7.1025);\draw[color=blue] (.216461,-7.1025)--(.215638,-7.1025);\draw[color=blue] (.215638,-7.1025)--(.214815,-7.1025);\draw[color=blue]
      (.214815,-7.1025)--(.213992,-7.1025);\draw[color=blue] (.213992,-7.1025)--(.213169,-7.1025);\draw[color=blue] (.213169,-7.1025)--(.212346,-7.1025);\draw[color=blue]
      (.212346,-7.1025)--(.211523,-7.1025);\draw[color=blue] (.211523,-7.1025)--(.2107,-7.1025);\draw[color=blue] (.2107,-7.1025)--(.209877,-7.1025);\draw[color=blue]
      (.209877,-7.1025)--(.209053,-7.1025);\draw[color=blue] (.209053,-7.1025)--(.20823,-7.1025);\draw[color=blue] (.20823,-7.1025)--(.207407,-7.1025);\draw[color=blue]
      (.207407,-7.1025)--(.206584,-7.1025);\draw[color=blue] (.206584,-7.1025)--(.205761,-7.1025);\draw[color=blue] (.205761,-7.1025)--(.204938,-7.1025);\draw[color=blue]
      (.204938,-7.1025)--(.204115,-7.1025);\draw[color=blue] (.204115,-7.1025)--(.203292,-7.1025);\draw[color=blue] (.203292,-7.1025)--(.202469,-7.1025);\draw[color=blue]
      (.202469,-7.1025)--(.201646,-7.1025);\draw[color=blue] (.201646,-7.1025)--(.200823,-7.1025);\draw[color=blue] (.200823,-7.1025)--(.2,-7.1025);\draw[color=blue] (.2,-7.1025)--(.199177,-7.1025);
    \draw[color=blue] (.199177,-7.1025)--(.198354,-7.1025);\draw[color=blue] (.198354,-7.1025)--(.197531,-7.1025);\draw[color=blue] (.197531,-7.1025)--(.196708,-7.1025);\draw[color=blue]
      (.196708,-7.1025)--(.195885,-7.1025);\draw[color=blue] (.195885,-7.1025)--(.195062,-7.1025);\draw[color=blue] (.195062,-7.1025)--(.194239,-7.1025);\draw[color=blue]
      (.194239,-7.1025)--(.193416,-7.1025);\draw[color=blue] (.193416,-7.1025)--(.192593,-7.1025);\draw[color=blue] (.192593,-7.1025)--(.19177,-7.1025);\draw[color=blue]
      (.19177,-7.1025)--(.190947,-7.1025);\draw[color=blue] (.190947,-7.1025)--(.190123,-7.1025);\draw[color=blue] (.190123,-7.1025)--(.1893,-7.1025);\draw[color=blue]
      (.1893,-7.1025)--(.188477,-7.1025);\draw[color=blue] (.188477,-7.1025)--(.187654,-7.1025);\draw[color=blue] (.187654,-7.1025)--(.186831,-7.1025);\draw[color=blue]
      (.186831,-7.1025)--(.186008,-7.1025);\draw[color=blue] (.186008,-7.1025)--(.185185,-7.1025);\draw[color=blue] (.185185,-7.1025)--(.184362,-7.1025);\draw[color=blue]
      (.184362,-7.1025)--(.183539,-7.1025);\draw[color=blue] (.183539,-7.1025)--(.182716,-7.1025);\draw[color=blue] (.182716,-7.1025)--(.181893,-7.1025);\draw[color=blue]
      (.181893,-7.1025)--(.18107,-7.1025);\draw[color=blue] (.18107,-7.1025)--(.180247,-7.1025);\draw[color=blue] (.180247,-7.1025)--(.179424,-7.1025);\draw[color=blue]
      (.179424,-7.1025)--(.178601,-7.1025);\draw[color=blue] (.178601,-7.1025)--(.177778,-7.1025);\draw[color=blue] (.177778,-7.1025)--(.176955,-7.1025);\draw[color=blue]
      (.176955,-7.1025)--(.176132,-7.1025);\draw[color=blue] (.176132,-7.1025)--(.175309,-7.1025);\draw[color=blue] (.175309,-7.1025)--(.174486,-7.1025);\draw[color=blue]
      (.174486,-7.1025)--(.173663,-7.1025);\draw[color=blue] (.173663,-7.1025)--(.17284,-7.1025);\draw[color=blue] (.17284,-7.1025)--(.172016,-7.1025);\draw[color=blue]
      (.172016,-7.1025)--(.171193,-7.1025);\draw[color=blue] (.171193,-7.1025)--(.17037,-7.1025);\draw[color=blue] (.17037,-7.1025)--(.169547,-7.1025);\draw[color=blue]
      (.169547,-7.1025)--(.168724,-7.1025);\draw[color=blue] (.168724,-7.1025)--(.167901,-7.1025);\draw[color=blue] (.167901,-7.1025)--(.167078,-7.1025);\draw[color=blue]
      (.167078,-7.1025)--(.166255,-7.1025);\draw[color=blue] (.166255,-7.1025)--(.165432,-7.1025);\draw[color=blue] (.165432,-7.1025)--(.164609,-7.1025);\draw[color=blue]
      (.164609,-7.1025)--(.163786,-7.1025);\draw[color=blue] (.163786,-7.1025)--(.162963,-7.1025);\draw[color=blue] (.162963,-7.1025)--(.16214,-7.1025);\draw[color=blue]
      (.16214,-7.1025)--(.161317,-7.1025);\draw[color=blue] (.161317,-7.1025)--(.160494,-7.1025);\draw[color=blue] (.160494,-7.1025)--(.159671,-7.1025);\draw[color=blue]
      (.159671,-7.1025)--(.158848,-7.1025);\draw[color=blue] (.158848,-7.1025)--(.158025,-7.1025);\draw[color=blue] (.158025,-7.1025)--(.157202,-7.1025);\draw[color=blue]
      (.157202,-7.1025)--(.156379,-7.1025);\draw[color=blue] (.156379,-7.1025)--(.155556,-7.1025);\draw[color=blue] (.155556,-7.1025)--(.154733,-7.1025);\draw[color=blue]
      (.154733,-7.1025)--(.153909,-7.1025);\draw[color=blue] (.153909,-7.1025)--(.153086,-7.1025);\draw[color=blue] (.153086,-7.1025)--(.152263,-7.1025);\draw[color=blue]
      (.152263,-7.1025)--(.15144,-7.1025);\draw[color=blue] (.15144,-7.1025)--(.150617,-7.1025);\draw[color=blue] (.150617,-7.1025)--(.149794,-7.1025);\draw[color=blue]
      (.149794,-7.1025)--(.148971,-7.1025);\draw[color=blue] (.148971,-7.1025)--(.148148,-7.1025);\draw[color=blue] (.148148,-7.1025)--(.147325,-7.1025);\draw[color=blue]
      (.147325,-7.1025)--(.146502,-7.1025);\draw[color=blue] (.146502,-7.1025)--(.145679,-7.1025);\draw[color=blue] (.145679,-7.1025)--(.144856,-7.1025);\draw[color=blue]
      (.144856,-7.1025)--(.144033,-7.1025);\draw[color=blue] (.144033,-7.1025)--(.14321,-7.1025);\draw[color=blue] (.14321,-7.1025)--(.142387,-7.1025);\draw[color=blue]
      (.142387,-7.1025)--(.141564,-7.1025);\draw[color=blue] (.141564,-7.1025)--(.140741,-7.1025);\draw[color=blue] (.140741,-7.1025)--(.139918,-7.1025);\draw[color=blue]
      (.139918,-7.1025)--(.139095,-7.1025);\draw[color=blue] (.139095,-7.1025)--(.138272,-7.1025);\draw[color=blue] (.138272,-7.1025)--(.137449,-7.1025);\draw[color=blue]
      (.137449,-7.1025)--(.136626,-7.1025);\draw[color=blue] (.136626,-7.1025)--(.135802,-7.1025);\draw[color=blue] (.135802,-7.1025)--(.134979,-7.1025);\draw[color=blue]
      (.134979,-7.1025)--(.134156,-7.1025);\draw[color=blue] (.134156,-7.1025)--(.133333,-7.1025);\draw[color=blue] (.133333,-7.1025)--(.13251,-7.1025);\draw[color=blue]
      (.13251,-7.1025)--(.131687,-7.1025);\draw[color=blue] (.131687,-7.1025)--(.130864,-7.1025);\draw[color=blue] (.130864,-7.1025)--(.130041,-7.1025);\draw[color=blue]
      (.130041,-7.1025)--(.129218,-7.1025);\draw[color=blue] (.129218,-7.1025)--(.128395,-7.1025);\draw[color=blue] (.128395,-7.1025)--(.127572,-7.1025);\draw[color=blue]
      (.127572,-7.1025)--(.126749,-7.1025);\draw[color=blue] (.126749,-7.1025)--(.125926,-7.1025);\draw[color=blue] (.125926,-7.1025)--(.125103,-7.1025);\draw[color=blue]
      (.125103,-7.1025)--(.12428,-7.1025);\draw[color=blue] (.12428,-7.1025)--(.123457,-7.1025);\draw[color=blue] (.123457,-7.1025)--(.122634,-7.1025);\draw[color=blue]
      (.122634,-7.1025)--(.121811,-7.1025);\draw[color=blue] (.121811,-7.1025)--(.120988,-7.1025);\draw[color=blue] (.120988,-7.1025)--(.120165,-7.1025);\draw[color=blue]
      (.120165,-7.1025)--(.119342,-7.1025);\draw[color=blue] (.119342,-7.1025)--(.118519,-7.1025);\draw[color=blue] (.118519,-7.1025)--(.117695,-7.1025);\draw[color=blue]
      (.117695,-7.1025)--(.116872,-7.1025);\draw[color=blue] (.116872,-7.1025)--(.116049,-7.1025);\draw[color=blue] (.116049,-7.1025)--(.115226,-7.1025);\draw[color=blue]
      (.115226,-7.1025)--(.114403,-7.1025);\draw[color=blue] (.114403,-7.1025)--(.11358,-7.1025);\draw[color=blue] (.11358,-7.1025)--(.112757,-7.1025);\draw[color=blue]
      (.112757,-7.1025)--(.111934,-7.1025);\draw[color=blue] (.111934,-7.1025)--(.111111,-7.1025);\draw[color=blue] (.111111,-7.1025)--(.110288,-7.1025);\draw[color=blue]
      (.110288,-7.1025)--(.109465,-7.1025);\draw[color=blue] (.109465,-7.1025)--(.108642,-7.1025);\draw[color=blue] (.108642,-7.1025)--(.107819,-7.1025);\draw[color=blue]
      (.107819,-7.1025)--(.106996,-7.1025);\draw[color=blue] (.106996,-7.1025)--(.106173,-7.1025);\draw[color=blue] (.106173,-7.1025)--(.10535,-7.1025);\draw[color=blue]
      (.10535,-7.1025)--(.104527,-7.1025);\draw[color=blue] (.104527,-7.1025)--(.103704,-7.1025);\draw[color=blue] (.103704,-7.1025)--(.102881,-7.1025);\draw[color=blue]
      (.102881,-7.1025)--(.102058,-7.1025);\draw[color=blue] (.102058,-7.1025)--(.101235,-7.1025);\draw[color=blue] (.101235,-7.1025)--(.100412,-7.1025);\draw[color=blue]
      (.100412,-7.1025)--(.0995885,-7.1025);\draw[color=blue] (.0995885,-7.1025)--(.0987654,-7.1025);\draw[color=blue] (.0987654,-7.1025)--(.0979424,-7.1025);\draw[color=blue]
      (.0979424,-7.1025)--(.0971193,-7.1025);\draw[color=blue] (.0971193,-7.1025)--(.0962963,-7.1025);\draw[color=blue] (.0962963,-7.1025)--(.0954733,-7.1025);\draw[color=blue]
      (.0954733,-7.1025)--(.0946502,-7.1025);\draw[color=blue] (.0946502,-7.1025)--(.0938272,-7.1025);\draw[color=blue] (.0938272,-7.1025)--(.0930041,-7.1025);\draw[color=blue]
      (.0930041,-7.1025)--(.0921811,-7.1025);\draw[color=blue] (.0921811,-7.1025)--(.091358,-7.1025);\draw[color=blue] (.091358,-7.1025)--(.090535,-7.1025);\draw[color=blue]
      (.090535,-7.1025)--(.0897119,-7.1025);\draw[color=blue] (.0897119,-7.1025)--(.0888889,-7.1025);\draw[color=blue] (.0888889,-7.1025)--(.0880658,-7.1025);\draw[color=blue]
      (.0880658,-7.1025)--(.0872428,-7.1025);\draw[color=blue] (.0872428,-7.1025)--(.0864198,-7.1025);\draw[color=blue] (.0864198,-7.1025)--(.0855967,-7.1025);\draw[color=blue]
      (.0855967,-7.1025)--(.0847737,-7.1025);\draw[color=blue] (.0847737,-7.1025)--(.0839506,-7.1025);\draw[color=blue] (.0839506,-7.1025)--(.0831276,-7.1025);\draw[color=blue]
      (.0831276,-7.1025)--(.0823045,-7.1025);\draw[color=blue] (.0823045,-7.1025)--(.0814815,-7.1025);\draw[color=blue] (.0814815,-7.1025)--(.0806584,-7.1025);\draw[color=blue]
      (.0806584,-7.1025)--(.0798354,-7.1025);\draw[color=blue] (.0798354,-7.1025)--(.0790123,-7.1025);\draw[color=blue] (.0790123,-7.1025)--(.0781893,-7.1025);\draw[color=blue]
      (.0781893,-7.1025)--(.0773663,-7.1025);\draw[color=blue] (.0773663,-7.1025)--(.0765432,-7.1025);\draw[color=blue] (.0765432,-7.1025)--(.0757202,-7.1025);\draw[color=blue]
      (.0757202,-7.1025)--(.0748971,-7.1025);\draw[color=blue] (.0748971,-7.1025)--(.0740741,-7.1025);\draw[color=blue] (.0740741,-7.1025)--(.073251,-7.1025);\draw[color=blue]
      (.073251,-7.1025)--(.072428,-7.1025);\draw[color=blue] (.072428,-7.1025)--(.0716049,-7.1025);\draw[color=blue] (.0716049,-7.1025)--(.0707819,-7.1025);\draw[color=blue]
      (.0707819,-7.1025)--(.0699588,-7.1025);\draw[color=blue] (.0699588,-7.1025)--(.0691358,-7.1025);\draw[color=blue] (.0691358,-7.1025)--(.0683128,-7.1025);\draw[color=blue]
      (.0683128,-7.1025)--(.0674897,-7.1025);\draw[color=blue] (.0674897,-7.1025)--(.0666667,-7.1025);\draw[color=blue] (.0666667,-7.1025)--(.0658436,-7.1025);\draw[color=blue]
      (.0658436,-7.1025)--(.0650206,-7.1025);\draw[color=blue] (.0650206,-7.1025)--(.0641975,-7.1025);\draw[color=blue] (.0641975,-7.1025)--(.0633745,-7.1025);\draw[color=blue]
      (.0633745,-7.1025)--(.0625514,-7.1025);\draw[color=blue] (.0625514,-7.1025)--(.0617284,-7.1025);\draw[color=blue] (.0617284,-7.1025)--(.0609053,-7.1025);\draw[color=blue]
      (.0609053,-7.1025)--(.0600823,-7.1025);\draw[color=blue] (.0600823,-7.1025)--(.0592593,-7.1025);\draw[color=blue] (.0592593,-7.1025)--(.0584362,-7.1025);\draw[color=blue]
      (.0584362,-7.1025)--(.0576132,-7.1025);\draw[color=blue] (.0576132,-7.1025)--(.0567901,-7.1025);\draw[color=blue] (.0567901,-7.1025)--(.0559671,-7.1025);\draw[color=blue]
      (.0559671,-7.1025)--(.055144,-7.1025);\draw[color=blue] (.055144,-7.1025)--(.054321,-7.1025);\draw[color=blue] (.054321,-7.1025)--(.0534979,-7.1025);\draw[color=blue]
      (.0534979,-7.1025)--(.0526749,-7.1025);\draw[color=blue] (.0526749,-7.1025)--(.0518519,-7.1025);\draw[color=blue] (.0518519,-7.1025)--(.0510288,-7.1025);\draw[color=blue]
      (.0510288,-7.1025)--(.0502058,-7.1025);\draw[color=blue] (.0502058,-7.1025)--(.0493827,-7.1025);\draw[color=blue] (.0493827,-7.1025)--(.0485597,-7.1025);\draw[color=blue]
      (.0485597,-7.1025)--(.0477366,-7.1025);\draw[color=blue] (.0477366,-7.1025)--(.0469136,-7.1025);\draw[color=blue] (.0469136,-7.1025)--(.0460905,-7.1025);\draw[color=blue]
      (.0460905,-7.1025)--(.0452675,-7.1025);\draw[color=blue] (.0452675,-7.1025)--(.0444444,-7.1025);\draw[color=blue] (.0444444,-7.1025)--(.0436214,-7.1025);\draw[color=blue]
      (.0436214,-7.1025)--(.0427984,-7.1025);\draw[color=blue] (.0427984,-7.1025)--(.0419753,-7.1025);\draw[color=blue] (.0419753,-7.1025)--(.0411523,-7.1025);\draw[color=blue]
      (.0411523,-7.1025)--(.0403292,-7.1025);\draw[color=blue] (.0403292,-7.1025)--(.0395062,-7.1025);\draw[color=blue] (.0395062,-7.1025)--(.0386831,-7.1025);\draw[color=blue]
      (.0386831,-7.1025)--(.0378601,-7.1025);\draw[color=blue] (.0378601,-7.1025)--(.037037,-7.1025);\draw[color=blue] (.037037,-7.1025)--(.036214,-7.1025);\draw[color=blue]
      (.036214,-7.1025)--(.0353909,-7.1025);\draw[color=blue] (.0353909,-7.1025)--(.0345679,-7.1025);\draw[color=blue] (.0345679,-7.1025)--(.0337449,-7.1025);\draw[color=blue]
      (.0337449,-7.1025)--(.0329218,-7.1025);\draw[color=blue] (.0329218,-7.1025)--(.0320988,-7.1025);\draw[color=blue] (.0320988,-7.1025)--(.0312757,-7.1025);\draw[color=blue]
      (.0312757,-7.1025)--(.0304527,-7.1025);\draw[color=blue] (.0304527,-7.1025)--(.0296296,-7.1025);\draw[color=blue] (.0296296,-7.1025)--(.0288066,-7.1025);\draw[color=blue]
      (.0288066,-7.1025)--(.0279835,-7.1025);\draw[color=blue] (.0279835,-7.1025)--(.0271605,-7.1025);\draw[color=blue] (.0271605,-7.1025)--(.0263374,-7.1025);\draw[color=blue]
      (.0263374,-7.1025)--(.0255144,-7.1025);\draw[color=blue] (.0255144,-7.1025)--(.0246914,-7.1025);\draw[color=blue] (.0246914,-7.1025)--(.0238683,-7.1025);\draw[color=blue]
      (.0238683,-7.1025)--(.0230453,-7.1025);\draw[color=blue] (.0230453,-7.1025)--(.0222222,-7.1025);\draw[color=blue] (.0222222,-7.1025)--(.0213992,-7.1025);\draw[color=blue]
      (.0213992,-7.1025)--(.0205761,-7.1025);\draw[color=blue] (.0205761,-7.1025)--(.0197531,-7.1025);\draw[color=blue] (.0197531,-7.1025)--(.01893,-7.1025);\draw[color=blue]
      (.01893,-7.1025)--(.018107,-7.1025);\draw[color=blue] (.018107,-7.1025)--(.017284,-7.1025);\draw[color=blue] (.017284,-7.1025)--(.0164609,-7.1025);\draw[color=blue]
      (.0164609,-7.1025)--(.0156379,-7.1025);\draw[color=blue] (.0156379,-7.1025)--(.0148148,-7.1025);\draw[color=blue] (.0148148,-7.1025)--(.0139918,-7.1025);\draw[color=blue]
      (.0139918,-7.1025)--(.0131687,-7.1025);\draw[color=blue] (.0131687,-7.1025)--(.0123457,-7.1025);\draw[color=blue] (.0123457,-7.1025)--(.0115226,-7.1025);\draw[color=blue]
      (.0115226,-7.1025)--(.0106996,-7.1025);\draw[color=blue] (.0106996,-7.1025)--(.00987654,-7.1025);\draw[color=blue] (.00987654,-7.1025)--(.0090535,-7.1025);\draw[color=blue]
      (.0090535,-7.1025)--(.00823045,-7.1025);\draw[color=blue] (.00823045,-7.1025)--(.00740741,-7.1025);\draw[color=blue] (.00740741,-7.1025)--(.00658436,-7.1025);\draw[color=blue]
      (.00658436,-7.1025)--(.00576132,-7.1025);\draw[color=blue] (.00576132,-7.1025)--(.00493827,-7.1025);\draw[color=blue] (.00493827,-7.1025)--(.00411523,-7.1025);\draw[color=blue]
      (.00411523,-7.1025)--(.00329218,-7.1025);\draw[color=blue] (.00329218,-7.1025)--(.00246914,-7.1025);\draw[color=blue] (.00329218,-6.00389)--(0,-6.00389);

\draw[color=cyan] (1,-1.60944)--(.977778,-3.80666);\draw[color=cyan] (.977778,-3.80666)--(.955556,-3.80666);\draw[color=cyan] (.955556,-3.80666)--(.933333,-3.80666);\draw[color=cyan]
      (.933333,-3.80666)--(.911111,-3.80666);\draw[color=cyan] (.911111,-3.80666)--(.888889,-3.80666);\draw[color=cyan] (.888889,-3.80666)--(.866667,-3.80666);\draw[color=cyan]
      (.866667,-3.80666)--(.844444,-3.80666);\draw[color=cyan] (.844444,-3.80666)--(.822222,-3.80666);\draw[color=cyan] (.822222,-3.80666)--(.8,-3.80666);\draw[color=cyan] (.8,-3.80666)--(.777778,-3.80666);
    \draw[color=cyan] (.777778,-3.80666)--(.755556,-3.80666);\draw[color=cyan] (.755556,-3.80666)--(.733333,-3.80666);\draw[color=cyan] (.733333,-3.80666)--(.711111,-3.80666);\draw[color=cyan]
      (.711111,-3.80666)--(.688889,-3.80666);\draw[color=cyan] (.688889,-3.80666)--(.666667,-3.80666);\draw[color=cyan] (.666667,-3.80666)--(.644444,-3.80666);\draw[color=cyan]
      (.644444,-3.80666)--(.622222,-3.80666);\draw[color=cyan] (.622222,-3.80666)--(.614815,-4.90527);\draw[color=cyan] (.614815,-4.90527)--(.607407,-4.90527);\draw[color=cyan]
      (.607407,-4.90527)--(.6,-4.90527);\draw[color=cyan] (.6,-4.90527)--(.592593,-4.90527);\draw[color=cyan] (.592593,-4.90527)--(.585185,-4.90527);\draw[color=cyan] (.585185,-4.90527)--(.577778,-4.90527);
      \draw[color=cyan] (.577778,-4.90527)--(.57037,-4.90527);\draw[color=cyan] (.57037,-4.90527)--(.562963,-4.90527);\draw[color=cyan] (.562963,-4.90527)--(.555556,-4.90527);\draw[color=cyan]
      (.555556,-4.90527)--(.548148,-4.90527);\draw[color=cyan] (.548148,-4.90527)--(.540741,-4.90527);\draw[color=cyan] (.540741,-4.90527)--(.533333,-4.90527);\draw[color=cyan]
      (.533333,-4.90527)--(.525926,-4.90527);\draw[color=cyan] (.525926,-4.90527)--(.518519,-4.90527);\draw[color=cyan] (.518519,-4.90527)--(.511111,-4.90527);\draw[color=cyan]
      (.511111,-4.90527)--(.503704,-4.90527);\draw[color=cyan] (.503704,-4.90527)--(.496296,-4.90527);\draw[color=cyan] (.496296,-4.90527)--(.488889,-4.90527);\draw[color=cyan]
      (.488889,-4.90527)--(.481481,-4.90527);\draw[color=cyan] (.481481,-4.90527)--(.474074,-4.90527);\draw[color=cyan] (.474074,-4.90527)--(.466667,-4.90527);\draw[color=cyan]
      (.466667,-4.90527)--(.459259,-4.90527);\draw[color=cyan] (.459259,-4.90527)--(.451852,-4.90527);\draw[color=cyan] (.451852,-4.90527)--(.449383,-6.00389);\draw[color=cyan]
      (.449383,-6.00389)--(.446914,-6.00389);\draw[color=cyan] (.446914,-6.00389)--(.444444,-6.00389);\draw[color=cyan] (.444444,-6.00389)--(.441975,-6.00389);\draw[color=cyan]
      (.441975,-6.00389)--(.439506,-6.00389);\draw[color=cyan] (.439506,-6.00389)--(.437037,-6.00389);\draw[color=cyan] (.437037,-6.00389)--(.434568,-6.00389);\draw[color=cyan]
      (.434568,-6.00389)--(.432099,-6.00389);\draw[color=cyan] (.432099,-6.00389)--(.42963,-6.00389);\draw[color=cyan] (.42963,-6.00389)--(.42716,-6.00389);\draw[color=cyan]
      (.42716,-6.00389)--(.424691,-6.00389);\draw[color=cyan] (.424691,-6.00389)--(.422222,-6.00389);\draw[color=cyan] (.422222,-6.00389)--(.419753,-6.00389);\draw[color=cyan]
      (.419753,-6.00389)--(.417284,-6.00389);\draw[color=cyan] (.417284,-6.00389)--(.414815,-6.00389);\draw[color=cyan] (.414815,-6.00389)--(.412346,-6.00389);\draw[color=cyan]
      (.412346,-6.00389)--(.409877,-6.00389);\draw[color=cyan] (.409877,-6.00389)--(.407407,-6.00389);\draw[color=cyan] (.407407,-6.00389)--(.404938,-6.00389);\draw[color=cyan]
      (.404938,-6.00389)--(.402469,-6.00389);\draw[color=cyan] (.402469,-6.00389)--(.4,-6.00389);\draw[color=cyan] (.4,-6.00389)--(.397531,-6.00389);\draw[color=cyan] (.397531,-6.00389)--(.395062,-6.00389);
    \draw[color=cyan] (.395062,-6.00389)--(.392593,-6.00389);\draw[color=cyan] (.392593,-6.00389)--(.390123,-6.00389);\draw[color=cyan] (.390123,-6.00389)--(.387654,-6.00389);\draw[color=cyan]
      (.387654,-6.00389)--(.385185,-6.00389);\draw[color=cyan] (.385185,-6.00389)--(.382716,-6.00389);\draw[color=cyan] (.382716,-6.00389)--(.380247,-6.00389);\draw[color=cyan]
      (.380247,-6.00389)--(.377778,-6.00389);\draw[color=cyan] (.377778,-6.00389)--(.375309,-6.00389);\draw[color=cyan] (.375309,-6.00389)--(.37284,-6.00389);\draw[color=cyan]
      (.37284,-6.00389)--(.37037,-6.00389);\draw[color=cyan] (.37037,-6.00389)--(.367901,-6.00389);\draw[color=cyan] (.367901,-6.00389)--(.365432,-6.00389);\draw[color=cyan]
      (.365432,-6.00389)--(.362963,-6.00389);\draw[color=cyan] (.362963,-6.00389)--(.360494,-6.00389);\draw[color=cyan] (.360494,-6.00389)--(.358025,-6.00389);\draw[color=cyan]
      (.358025,-6.00389)--(.355556,-6.00389);\draw[color=cyan] (.355556,-6.00389)--(.353086,-6.00389);\draw[color=cyan] (.353086,-6.00389)--(.350617,-6.00389);\draw[color=cyan]
      (.350617,-6.00389)--(.348148,-6.00389);\draw[color=cyan] (.348148,-6.00389)--(.345679,-6.00389);\draw[color=cyan] (.345679,-6.00389)--(.34321,-6.00389);\draw[color=cyan]
      (.34321,-6.00389)--(.340741,-6.00389);\draw[color=cyan] (.340741,-6.00389)--(.338272,-6.00389);\draw[color=cyan] (.338272,-6.00389)--(.335802,-6.00389);\draw[color=cyan]
      (.335802,-6.00389)--(.333333,-6.00389);\draw[color=cyan] (.333333,-6.00389)--(.330864,-6.00389);\draw[color=cyan] (.330864,-6.00389)--(.328395,-6.00389);\draw[color=cyan]
      (.328395,-6.00389)--(.325926,-6.00389);\draw[color=cyan] (.325926,-6.00389)--(.323457,-6.00389);\draw[color=cyan] (.323457,-6.00389)--(.320988,-6.00389);\draw[color=cyan]
      (.320988,-6.00389)--(.318519,-6.00389);\draw[color=cyan] (.318519,-6.00389)--(.316049,-6.00389);\draw[color=cyan] (.316049,-6.00389)--(.31358,-6.00389);\draw[color=cyan]
      (.31358,-6.00389)--(.311111,-6.00389);\draw[color=cyan] (.311111,-6.00389)--(.308642,-6.00389);\draw[color=cyan] (.308642,-6.00389)--(.306173,-6.00389);\draw[color=cyan]
      (.306173,-6.00389)--(.303704,-6.00389);\draw[color=cyan] (.303704,-6.00389)--(.301235,-6.00389);\draw[color=cyan] (.301235,-6.00389)--(.298765,-6.00389);\draw[color=cyan]
      (.298765,-6.00389)--(.296296,-6.00389);\draw[color=cyan] (.296296,-6.00389)--(.293827,-6.00389);\draw[color=cyan] (.293827,-6.00389)--(.291358,-6.00389);\draw[color=cyan]
      (.291358,-6.00389)--(.288889,-6.00389);\draw[color=cyan] (.288889,-6.00389)--(.28642,-6.00389);\draw[color=cyan] (.28642,-6.00389)--(.283951,-6.00389);\draw[color=cyan]
      (.283951,-6.00389)--(.281481,-6.00389);\draw[color=cyan] (.281481,-6.00389)--(.279012,-6.00389);\draw[color=cyan] (.279012,-6.00389)--(.276543,-6.00389);\draw[color=cyan]
      (.276543,-6.00389)--(.274074,-6.00389);\draw[color=cyan] (.274074,-6.00389)--(.271605,-6.00389);\draw[color=cyan] (.271605,-6.00389)--(.269136,-6.00389);\draw[color=cyan]
      (.269136,-6.00389)--(.266667,-6.00389);\draw[color=cyan] (.266667,-6.00389)--(.264198,-6.00389);\draw[color=cyan] (.264198,-6.00389)--(.261728,-6.00389);\draw[color=cyan]
      (.261728,-6.00389)--(.259259,-6.00389);\draw[color=cyan] (.259259,-6.00389)--(.25679,-6.00389);\draw[color=cyan] (.25679,-6.00389)--(.254321,-6.00389);\draw[color=cyan]
      (.254321,-6.00389)--(.251852,-6.00389);\draw[color=cyan] (.251852,-6.00389)--(.249383,-6.00389);\draw[color=cyan] (.249383,-6.00389)--(.246914,-6.00389);\draw[color=cyan]
      (.246914,-6.00389)--(.244444,-6.00389);\draw[color=cyan] (.244444,-6.00389)--(.241975,-6.00389);\draw[color=cyan] (.241975,-6.00389)--(.239506,-6.00389);\draw[color=cyan]
      (.239506,-6.00389)--(.237037,-6.00389);\draw[color=cyan] (.237037,-6.00389)--(.234568,-6.00389);\draw[color=cyan] (.234568,-6.00389)--(.232099,-6.00389);\draw[color=cyan]
      (.232099,-6.00389)--(.22963,-6.00389);\draw[color=cyan] (.22963,-6.00389)--(.22716,-6.00389);\draw[color=cyan] (.22716,-6.00389)--(.224691,-6.00389);\draw[color=cyan]
      (.224691,-6.00389)--(.222222,-6.00389);\draw[color=cyan] (.222222,-6.00389)--(.219753,-6.00389);\draw[color=cyan] (.219753,-6.00389)--(.217284,-6.00389);\draw[color=cyan]
      (.217284,-6.00389)--(.214815,-6.00389);\draw[color=cyan] (.214815,-6.00389)--(.212346,-6.00389);\draw[color=cyan] (.212346,-6.00389)--(.209877,-6.00389);\draw[color=cyan]
      (.209877,-6.00389)--(.207407,-6.00389);\draw[color=cyan] (.207407,-6.00389)--(.204938,-6.00389);\draw[color=cyan] (.204938,-6.00389)--(.202469,-6.00389);\draw[color=cyan]
      (.202469,-6.00389)--(.2,-6.00389);\draw[color=cyan] (.2,-6.00389)--(.197531,-6.00389);\draw[color=cyan] (.197531,-6.00389)--(.195062,-6.00389);\draw[color=cyan] (.195062,-6.00389)--(.192593,-6.00389);
      \draw[color=cyan] (.192593,-6.00389)--(.190123,-6.00389);\draw[color=cyan] (.190123,-6.00389)--(.187654,-6.00389);\draw[color=cyan] (.187654,-6.00389)--(.185185,-6.00389);\draw[color=cyan]
      (.185185,-6.00389)--(.182716,-6.00389);\draw[color=cyan] (.182716,-6.00389)--(.180247,-6.00389);\draw[color=cyan] (.180247,-6.00389)--(.177778,-6.00389);\draw[color=cyan]
      (.177778,-6.00389)--(.175309,-6.00389);\draw[color=cyan] (.175309,-6.00389)--(.17284,-6.00389);\draw[color=cyan] (.17284,-6.00389)--(.17037,-6.00389);\draw[color=cyan]
      (.17037,-6.00389)--(.167901,-6.00389);\draw[color=cyan] (.167901,-6.00389)--(.165432,-6.00389);\draw[color=cyan] (.165432,-6.00389)--(.162963,-6.00389);\draw[color=cyan]
      (.162963,-6.00389)--(.160494,-6.00389);\draw[color=cyan] (.160494,-6.00389)--(.158025,-6.00389);\draw[color=cyan] (.158025,-6.00389)--(.155556,-6.00389);\draw[color=cyan]
      (.155556,-6.00389)--(.153086,-6.00389);\draw[color=cyan] (.153086,-6.00389)--(.150617,-6.00389);\draw[color=cyan] (.150617,-6.00389)--(.148148,-6.00389);\draw[color=cyan]
      (.148148,-6.00389)--(.147325,-7.1025);\draw[color=cyan] (.147325,-7.1025)--(.146502,-7.1025);\draw[color=cyan] (.146502,-7.1025)--(.145679,-7.1025);\draw[color=cyan] (.145679,-7.1025)--(.144856,-7.1025);  
      \draw[color=cyan] (.144856,-7.1025)--(.144033,-7.1025);\draw[color=cyan] (.144033,-7.1025)--(.14321,-7.1025);\draw[color=cyan] (.14321,-7.1025)--(.142387,-7.1025);\draw[color=cyan]
      (.142387,-7.1025)--(.141564,-7.1025);\draw[color=cyan] (.141564,-7.1025)--(.140741,-7.1025);\draw[color=cyan] (.140741,-7.1025)--(.139918,-7.1025);\draw[color=cyan] (.139918,-7.1025)--(.139095,-7.1025);
      \draw[color=cyan] (.139095,-7.1025)--(.138272,-7.1025);\draw[color=cyan] (.138272,-7.1025)--(.137449,-7.1025);\draw[color=cyan] (.137449,-7.1025)--(.136626,-7.1025);\draw[color=cyan]
      (.136626,-7.1025)--(.135802,-7.1025);\draw[color=cyan] (.135802,-7.1025)--(.134979,-7.1025);\draw[color=cyan] (.134979,-7.1025)--(.134156,-7.1025);\draw[color=cyan] (.134156,-7.1025)--(.133333,-7.1025);
      \draw[color=cyan] (.133333,-7.1025)--(.13251,-7.1025);\draw[color=cyan] (.13251,-7.1025)--(.131687,-7.1025);\draw[color=cyan] (.131687,-7.1025)--(.130864,-7.1025);\draw[color=cyan]
      (.130864,-7.1025)--(.130041,-7.1025);\draw[color=cyan] (.130041,-7.1025)--(.129218,-7.1025);\draw[color=cyan] (.129218,-7.1025)--(.128395,-7.1025);\draw[color=cyan] (.128395,-7.1025)--(.127572,-7.1025);
      \draw[color=cyan] (.127572,-7.1025)--(.126749,-7.1025);\draw[color=cyan] (.126749,-7.1025)--(.125926,-7.1025);\draw[color=cyan] (.125926,-7.1025)--(.125103,-7.1025);\draw[color=cyan]
      (.125103,-7.1025)--(.12428,-7.1025);\draw[color=cyan] (.12428,-7.1025)--(.123457,-7.1025);\draw[color=cyan] (.123457,-7.1025)--(.122634,-7.1025);\draw[color=cyan] (.122634,-7.1025)--(.121811,-7.1025);\draw[color=cyan] (.121811,-7.1025)--(.120988,-7.1025);\draw[color=cyan] (.120988,-7.1025)--(.120165,-7.1025);\draw[color=cyan] (.120165,-7.1025)--(.119342,-7.1025);\draw[color=cyan]
      (.119342,-7.1025)--(.118519,-7.1025);\draw[color=cyan] (.118519,-7.1025)--(.117695,-7.1025);\draw[color=cyan] (.117695,-7.1025)--(.116872,-7.1025);\draw[color=cyan] (.116872,-7.1025)--(.116049,-7.1025);\draw[color=cyan] (.116049,-7.1025)--(.115226,-7.1025);\draw[color=cyan] (.115226,-7.1025)--(.114403,-7.1025);\draw[color=cyan] (.114403,-7.1025)--(.11358,-7.1025);\draw[color=cyan]
      (.11358,-7.1025)--(.112757,-7.1025);\draw[color=cyan] (.112757,-7.1025)--(.111934,-7.1025);\draw[color=cyan] (.111934,-7.1025)--(.111111,-7.1025);\draw[color=cyan] (.111111,-7.1025)--(.110288,-7.1025);\draw[color=cyan] (.110288,-7.1025)--(.109465,-7.1025);\draw[color=cyan] (.109465,-7.1025)--(.108642,-7.1025);\draw[color=cyan] (.108642,-7.1025)--(.107819,-7.1025);\draw[color=cyan]
      (.107819,-7.1025)--(.106996,-7.1025);\draw[color=cyan] (.106996,-7.1025)--(.106173,-7.1025);\draw[color=cyan] (.106173,-7.1025)--(.10535,-7.1025);\draw[color=cyan] (.10535,-7.1025)--(.104527,-7.1025);\draw[color=cyan] (.104527,-7.1025)--(.103704,-7.1025);\draw[color=cyan] (.103704,-7.1025)--(.102881,-7.1025);\draw[color=cyan] (.102881,-7.1025)--(.102058,-7.1025);\draw[color=cyan]
      (.102058,-7.1025)--(.101235,-7.1025);\draw[color=cyan] (.101235,-7.1025)--(.100412,-7.1025);\draw[color=cyan] (.100412,-7.1025)--(.0995885,-7.1025);\draw[color=cyan]
      (.0995885,-7.1025)--(.0987654,-7.1025);\draw[color=cyan] (.0987654,-7.1025)--(.0979424,-7.1025);\draw[color=cyan] (.0979424,-7.1025)--(.0971193,-7.1025);\draw[color=cyan]
      (.0971193,-7.1025)--(.0962963,-7.1025);\draw[color=cyan] (.0962963,-7.1025)--(.0954733,-7.1025);\draw[color=cyan] (.0954733,-7.1025)--(.0946502,-7.1025);\draw[color=cyan]
      (.0946502,-7.1025)--(.0938272,-7.1025);\draw[color=cyan] (.0938272,-7.1025)--(.0930041,-7.1025);\draw[color=cyan] (.0930041,-7.1025)--(.0921811,-7.1025);\draw[color=cyan]
      (.0921811,-7.1025)--(.091358,-7.1025);\draw[color=cyan] (.091358,-7.1025)--(.090535,-7.1025);\draw[color=cyan] (.090535,-7.1025)--(.0897119,-7.1025);\draw[color=cyan]
      (.0897119,-7.1025)--(.0888889,-7.1025);\draw[color=cyan] (.0888889,-7.1025)--(.0880658,-7.1025);\draw[color=cyan] (.0880658,-7.1025)--(.0872428,-7.1025);\draw[color=cyan]
      (.0872428,-7.1025)--(.0864198,-7.1025);\draw[color=cyan] (.0864198,-7.1025)--(.0855967,-7.1025);\draw[color=cyan] (.0855967,-7.1025)--(.0847737,-7.1025);\draw[color=cyan]
      (.0847737,-7.1025)--(.0839506,-7.1025);\draw[color=cyan] (.0839506,-7.1025)--(.0831276,-7.1025);\draw[color=cyan] (.0831276,-7.1025)--(.0823045,-7.1025);\draw[color=cyan]
      (.0823045,-7.1025)--(.0814815,-7.1025);\draw[color=cyan] (.0814815,-7.1025)--(.0806584,-7.1025);\draw[color=cyan] (.0806584,-7.1025)--(.0798354,-7.1025);\draw[color=cyan]
      (.0798354,-7.1025)--(.0790123,-7.1025);\draw[color=cyan] (.0790123,-7.1025)--(.0781893,-7.1025);\draw[color=cyan] (.0781893,-7.1025)--(.0773663,-7.1025);\draw[color=cyan]
      (.0773663,-7.1025)--(.0765432,-7.1025);\draw[color=cyan] (.0765432,-7.1025)--(.0757202,-7.1025);\draw[color=cyan] (.0757202,-7.1025)--(.0748971,-7.1025);\draw[color=cyan]
      (.0748971,-7.1025)--(.0740741,-7.1025);\draw[color=cyan] (.0740741,-7.1025)--(.073251,-7.1025);\draw[color=cyan] (.073251,-7.1025)--(.072428,-7.1025);\draw[color=cyan]
      (.072428,-7.1025)--(.0716049,-7.1025);\draw[color=cyan] (.0716049,-7.1025)--(.0707819,-7.1025);\draw[color=cyan] (.0707819,-7.1025)--(.0699588,-7.1025);\draw[color=cyan]
      (.0699588,-7.1025)--(.0691358,-7.1025);\draw[color=cyan] (.0691358,-7.1025)--(.0683128,-7.1025);\draw[color=cyan] (.0683128,-7.1025)--(.0674897,-7.1025);\draw[color=cyan]
      (.0674897,-7.1025)--(.0666667,-7.1025);\draw[color=cyan] (.0666667,-7.1025)--(.0658436,-7.1025);\draw[color=cyan] (.0658436,-7.1025)--(.0650206,-7.1025);\draw[color=cyan]
      (.0650206,-7.1025)--(.0641975,-7.1025);\draw[color=cyan] (.0641975,-7.1025)--(.0633745,-7.1025);\draw[color=cyan] (.0633745,-7.1025)--(.0625514,-7.1025);\draw[color=cyan]
      (.0625514,-7.1025)--(.0617284,-7.1025);\draw[color=cyan] (.0617284,-7.1025)--(.0592593,-6.00389);\draw[color=cyan] (.0592593,-6.00389)--(.0567901,-6.00389);\draw[color=cyan]
      (.0567901,-6.00389)--(.054321,-6.00389);\draw[color=cyan] (.054321,-6.00389)--(.0518519,-6.00389);\draw[color=cyan] (.0518519,-6.00389)--(.0493827,-6.00389);\draw[color=cyan]
      (.0493827,-6.00389)--(.0469136,-6.00389);\draw[color=cyan] (.0469136,-6.00389)--(.0444444,-6.00389);\draw[color=cyan] (.0444444,-6.00389)--(.0419753,-6.00389);\draw[color=cyan]
      (.0419753,-6.00389)--(.0395062,-6.00389);\draw[color=cyan] (.0395062,-6.00389)--(.037037,-6.00389);\draw[color=cyan] (.037037,-6.00389)--(.0345679,-6.00389);\draw[color=cyan]
      (.0345679,-6.00389)--(.0320988,-6.00389);\draw[color=cyan] (.0320988,-6.00389)--(.0296296,-6.00389);\draw[color=cyan] (.0296296,-6.00389)--(.0271605,-6.00389);\draw[color=cyan]
      (.0271605,-6.00389)--(.0246914,-6.00389);\draw[color=cyan] (.0246914,-6.00389)--(.0222222,-6.00389);\draw[color=cyan] (.0222222,-6.00389)--(.0197531,-6.00389);\draw[color=cyan]
      (.0197531,-6.00389)--(.017284,-6.00389);\draw[color=cyan] (.017284,-6.00389)--(.0148148,-6.00389);\draw[color=cyan] (.0148148,-6.00389)--(.0123457,-6.00389);\draw[color=cyan]
      (.0123457,-6.00389)--(.00987654,-6.00389);\draw[color=cyan] (.00987654,-6.00389)--(.00740741,-6.00389);
\draw[color=cyan] (.0,-6.00389)--(.00740741,-6.00389);

      \draw[color=gray] (1,-1.60944)--(.977778,-3.80666);\draw[color=gray] (.977778,-3.80666)--(.955556,-3.80666);\draw[color=gray] (.955556,-3.80666)--(.933333,-3.80666);\draw[color=gray]
      (.933333,-3.80666)--(.911111,-3.80666);\draw[color=gray] (.911111,-3.80666)--(.888889,-3.80666);\draw[color=gray] (.888889,-3.80666)--(.866667,-3.80666);\draw[color=gray]
      (.866667,-3.80666)--(.844444,-3.80666);\draw[color=gray] (.844444,-3.80666)--(.822222,-3.80666);\draw[color=gray] (.822222,-3.80666)--(.8,-3.80666);\draw[color=gray] (.8,-3.80666)--(.777778,-3.80666);\draw[color=gray] (.777778,-3.80666)--(.755556,-3.80666);\draw[color=gray] (.755556,-3.80666)--(.733333,-3.80666);\draw[color=gray] (.733333,-3.80666)--(.711111,-3.80666);\draw[color=gray]
      (.711111,-3.80666)--(.688889,-3.80666);\draw[color=gray] (.688889,-3.80666)--(.666667,-3.80666);\draw[color=gray] (.666667,-3.80666)--(.644444,-3.80666);\draw[color=gray]
      (.644444,-3.80666)--(.622222,-3.80666);\draw[color=gray] (.622222,-3.80666)--(.6,-3.80666);\draw[color=gray] (.6,-3.80666)--(.592593,-4.90527);\draw[color=gray] (.592593,-4.90527)--(.585185,-4.90527);\draw[color=gray] (.585185,-4.90527)--(.577778,-4.90527);\draw[color=gray] (.577778,-4.90527)--(.57037,-4.90527);\draw[color=gray] (.57037,-4.90527)--(.562963,-4.90527);\draw[color=gray]
      (.562963,-4.90527)--(.555556,-4.90527);\draw[color=gray] (.555556,-4.90527)--(.548148,-4.90527);\draw[color=gray] (.548148,-4.90527)--(.540741,-4.90527);\draw[color=gray]
      (.540741,-4.90527)--(.533333,-4.90527);\draw[color=gray] (.533333,-4.90527)--(.525926,-4.90527);\draw[color=gray] (.525926,-4.90527)--(.518519,-4.90527);\draw[color=gray]
      (.518519,-4.90527)--(.511111,-4.90527);\draw[color=gray] (.511111,-4.90527)--(.503704,-4.90527);\draw[color=gray] (.503704,-4.90527)--(.496296,-4.90527);\draw[color=gray]
      (.496296,-4.90527)--(.488889,-4.90527);\draw[color=gray] (.488889,-4.90527)--(.481481,-4.90527);\draw[color=gray] (.481481,-4.90527)--(.474074,-4.90527);\draw[color=gray]
      (.474074,-4.90527)--(.466667,-4.90527);\draw[color=gray] (.466667,-4.90527)--(.459259,-4.90527);\draw[color=gray] (.459259,-4.90527)--(.451852,-4.90527);\draw[color=gray]
      (.451852,-4.90527)--(.444444,-4.90527);\draw[color=gray] (.444444,-4.90527)--(.437037,-4.90527);\draw[color=gray] (.437037,-4.90527)--(.42963,-4.90527);\draw[color=gray]
      (.42963,-4.90527)--(.422222,-4.90527);\draw[color=gray] (.422222,-4.90527)--(.414815,-4.90527);\draw[color=gray] (.414815,-4.90527)--(.407407,-4.90527);\draw[color=gray]
      (.407407,-4.90527)--(.4,-4.90527);\draw[color=gray] (.4,-4.90527)--(.392593,-4.90527);\draw[color=gray] (.392593,-4.90527)--(.385185,-4.90527);\draw[color=gray] (.385185,-4.90527)--(.377778,-4.90527);\draw[color=gray] (.377778,-4.90527)--(.37037,-4.90527);\draw[color=gray] (.37037,-4.90527)--(.362963,-4.90527);\draw[color=gray] (.362963,-4.90527)--(.355556,-4.90527);\draw[color=gray]
      (.355556,-4.90527)--(.348148,-4.90527);\draw[color=gray] (.348148,-4.90527)--(.340741,-4.90527);\draw[color=gray] (.340741,-4.90527)--(.333333,-4.90527);\draw[color=gray]
      (.333333,-4.90527)--(.325926,-4.90527);\draw[color=gray] (.325926,-4.90527)--(.318519,-4.90527);\draw[color=gray] (.318519,-4.90527)--(.311111,-4.90527);\draw[color=gray]
      (.311111,-4.90527)--(.303704,-4.90527);\draw[color=gray] (.303704,-4.90527)--(.296296,-4.90527);\draw[color=gray] (.296296,-4.90527)--(.288889,-4.90527);\draw[color=gray]
      (.288889,-4.90527)--(.281481,-4.90527);\draw[color=gray] (.281481,-4.90527)--(.274074,-4.90527);\draw[color=gray] (.274074,-4.90527)--(.266667,-4.90527);\draw[color=gray]
      (.266667,-4.90527)--(.259259,-4.90527);\draw[color=gray] (.259259,-4.90527)--(.251852,-4.90527);\draw[color=gray] (.251852,-4.90527)--(.244444,-4.90527);\draw[color=gray]
      (.244444,-4.90527)--(.237037,-4.90527);\draw[color=gray] (.237037,-4.90527)--(.22963,-4.90527);\draw[color=gray] (.22963,-4.90527)--(.222222,-4.90527);\draw[color=gray]
      (.222222,-4.90527)--(.214815,-4.90527);\draw[color=gray] (.214815,-4.90527)--(.207407,-4.90527);\draw[color=gray] (.207407,-4.90527)--(.2,-4.90527);\draw[color=gray] (.2,-4.90527)--(.192593,-4.90527);
      \draw[color=gray] (.192593,-4.90527)--(.190123,-6.00389);\draw[color=gray] (.190123,-6.00389)--(.187654,-6.00389);\draw[color=gray] (.187654,-6.00389)--(.185185,-6.00389);\draw[color=gray]
      (.185185,-6.00389)--(.182716,-6.00389);\draw[color=gray] (.182716,-6.00389)--(.180247,-6.00389);\draw[color=gray] (.180247,-6.00389)--(.177778,-6.00389);\draw[color=gray]
      (.177778,-6.00389)--(.175309,-6.00389);\draw[color=gray] (.175309,-6.00389)--(.17284,-6.00389);\draw[color=gray] (.17284,-6.00389)--(.17037,-6.00389);\draw[color=gray]
      (.17037,-6.00389)--(.167901,-6.00389);\draw[color=gray] (.167901,-6.00389)--(.165432,-6.00389);\draw[color=gray] (.165432,-6.00389)--(.162963,-6.00389);\draw[color=gray]
      (.162963,-6.00389)--(.160494,-6.00389);\draw[color=gray] (.160494,-6.00389)--(.158025,-6.00389);\draw[color=gray] (.158025,-6.00389)--(.155556,-6.00389);\draw[color=gray]
      (.155556,-6.00389)--(.153086,-6.00389);\draw[color=gray] (.153086,-6.00389)--(.150617,-6.00389);\draw[color=gray] (.150617,-6.00389)--(.148148,-6.00389);\draw[color=gray]
      (.148148,-6.00389)--(.145679,-6.00389);\draw[color=gray] (.145679,-6.00389)--(.14321,-6.00389);\draw[color=gray] (.14321,-6.00389)--(.140741,-6.00389);\draw[color=gray]
      (.140741,-6.00389)--(.138272,-6.00389);\draw[color=gray] (.138272,-6.00389)--(.135802,-6.00389);\draw[color=gray] (.135802,-6.00389)--(.133333,-6.00389);\draw[color=gray]
      (.133333,-6.00389)--(.130864,-6.00389);\draw[color=gray] (.130864,-6.00389)--(.128395,-6.00389);\draw[color=gray] (.128395,-6.00389)--(.125926,-6.00389);\draw[color=gray]
      (.125926,-6.00389)--(.123457,-6.00389);\draw[color=gray] (.123457,-6.00389)--(.120988,-6.00389);\draw[color=gray] (.120988,-6.00389)--(.118519,-6.00389);\draw[color=gray]
      (.118519,-6.00389)--(.116049,-6.00389);\draw[color=gray] (.116049,-6.00389)--(.11358,-6.00389);\draw[color=gray] (.11358,-6.00389)--(.111111,-6.00389);\draw[color=gray]
      (.111111,-6.00389)--(.108642,-6.00389);\draw[color=gray] (.108642,-6.00389)--(.106173,-6.00389);\draw[color=gray] (.106173,-6.00389)--(.103704,-6.00389);\draw[color=gray]
      (.103704,-6.00389)--(.101235,-6.00389);\draw[color=gray] (.101235,-6.00389)--(.0987654,-6.00389);\draw[color=gray] (.0987654,-6.00389)--(.0962963,-6.00389);\draw[color=gray]
      (.0962963,-6.00389)--(.0938272,-6.00389);\draw[color=gray] (.0938272,-6.00389)--(.091358,-6.00389);\draw[color=gray] (.091358,-6.00389)--(.0888889,-6.00389);\draw[color=gray]
      (.0888889,-6.00389)--(.0864198,-6.00389);\draw[color=gray] (.0864198,-6.00389)--(.0839506,-6.00389);\draw[color=gray] (.0839506,-6.00389)--(.0765432,-4.90527);\draw[color=gray]
      (.0765432,-4.90527)--(.0740741,-6.00389);\draw[color=gray] (.0740741,-6.00389)--(.0716049,-6.00389);\draw[color=gray] (.0716049,-6.00389)--(.0691358,-6.00389);\draw[color=gray]
      (.0691358,-6.00389)--(.0666667,-6.00389);\draw[color=gray] (.0666667,-6.00389)--(.0641975,-6.00389);\draw[color=gray] (.0641975,-6.00389)--(.0617284,-6.00389);\draw[color=gray]
      (.0617284,-6.00389)--(.0592593,-6.00389);\draw[color=gray] (.0592593,-6.00389)--(.0567901,-6.00389);\draw[color=gray] (.0567901,-6.00389)--(.054321,-6.00389);\draw[color=gray]
      (.054321,-6.00389)--(.0518519,-6.00389);\draw[color=gray] (.0518519,-6.00389)--(.0493827,-6.00389);\draw[color=gray] (.0493827,-6.00389)--(.0469136,-6.00389);\draw[color=gray]
      (.0469136,-6.00389)--(.0444444,-6.00389);\draw[color=gray] (.0444444,-6.00389)--(.0419753,-6.00389);\draw[color=gray] (.0419753,-6.00389)--(.0395062,-6.00389);\draw[color=gray]
      (.0395062,-6.00389)--(.037037,-6.00389);\draw[color=gray] (.037037,-6.00389)--(.0345679,-6.00389);\draw[color=gray] (.0345679,-6.00389)--(.0320988,-6.00389);\draw[color=gray]
      (.0320988,-6.00389)--(.0296296,-6.00389);\draw[color=gray] (.0296296,-6.00389)--(.0271605,-6.00389);\draw[color=gray] (.0271605,-6.00389)--(.0246914,-6.00389);\draw[color=gray]
      (.0246914,-6.00389)--(.0222222,-6.00389);\draw[color=gray] (.0222222,-6.00389)--(.0197531,-6.00389);\draw[color=gray] (.0197531,-6.00389)--(.017284,-6.00389);\draw[color=gray]
      (.017284,-6.00389)--(.0148148,-6.00389);\draw[color=gray] (.0148148,-6.00389)--(.0123457,-6.00389);\draw[color=gray] (.0123457,-6.00389)--(.00987654,-6.00389);\draw[color=gray]
      (.00987654,-6.00389)--(.00740741,-6.00389);
\draw[color=gray]
      (.0,-6.00389)--(.00740741,-6.00389);

\draw[color=black] (1,-1.60944)--(.933333,-2.70805);\draw[color=black] (.933333,-2.70805)--(.866667,-2.70805);\draw[color=black] (.866667,-2.70805)--(.8,-2.70805);\draw[color=black]
      (.8,-2.70805)--(.777778,-3.80666);\draw[color=black] (.777778,-3.80666)--(.755556,-3.80666);\draw[color=black] (.755556,-3.80666)--(.733333,-3.80666);\draw[color=black]
      (.733333,-3.80666)--(.711111,-3.80666);\draw[color=black] (.711111,-3.80666)--(.688889,-3.80666);\draw[color=black] (.688889,-3.80666)--(.666667,-3.80666);\draw[color=black]
      (.666667,-3.80666)--(.644444,-3.80666);\draw[color=black] (.644444,-3.80666)--(.622222,-3.80666);\draw[color=black] (.622222,-3.80666)--(.6,-3.80666);\draw[color=black]
      (.6,-3.80666)--(.577778,-3.80666);\draw[color=black] (.577778,-3.80666)--(.555556,-3.80666);\draw[color=black] (.555556,-3.80666)--(.533333,-3.80666);\draw[color=black]
      (.533333,-3.80666)--(.511111,-3.80666);\draw[color=black] (.511111,-3.80666)--(.488889,-3.80666);\draw[color=black] (.488889,-3.80666)--(.466667,-3.80666);\draw[color=black]
      (.466667,-3.80666)--(.444444,-3.80666);\draw[color=black] (.444444,-3.80666)--(.422222,-3.80666);\draw[color=black] (.422222,-3.80666)--(.4,-3.80666);\draw[color=black]
      (.4,-3.80666)--(.377778,-3.80666);\draw[color=black] (.377778,-3.80666)--(.355556,-3.80666);\draw[color=black] (.355556,-3.80666)--(.333333,-3.80666);\draw[color=black]
      (.333333,-3.80666)--(.311111,-3.80666);\draw[color=black] (.311111,-3.80666)--(.288889,-3.80666);\draw[color=black] (.288889,-3.80666)--(.266667,-3.80666);\draw[color=black]
      (.266667,-3.80666)--(.244444,-3.80666);\draw[color=black] (.244444,-3.80666)--(.222222,-3.80666);\draw[color=black] (.222222,-3.80666)--(.2,-3.80666);\draw[color=black]
      (.2,-3.80666)--(.177778,-3.80666);\draw[color=black] (.177778,-3.80666)--(.155556,-3.80666);\draw[color=black] (.155556,-3.80666)--(.133333,-3.80666);\draw[color=black]
      (.133333,-3.80666)--(.111111,-3.80666);\draw[color=black] (.111111,-3.80666)--(.0888889,-3.80666);\draw[color=black] (.0888889,-3.80666)--(.0666667,-3.80666);
\draw[color=black] (.0,-3.80666)--(.0666667,-3.80666);


\end{tikzpicture}

==> teaser-preconditioning.tex <==
\begin{tikzpicture}[rotate around x=0,rotate around y=45, rotate around z=0,scale=1.8]
%the first box
\draw[->,line width=0.7mm,thick,color=blue] (1,1.58,4.5) -- (2,2.8,4.5);
\draw[<-,line width=0.4mm,dotted,color=blue] (2,2.1,4.5) -- (2,2.8,4.5);
\draw[line width=0.7mm,thick,color=red] (1,1.58,4.5) -- (2,2.1,4.5);

\draw[line width=0.2mm] (1,1.1,5) -- (2,1.6,5);
\draw[line width=0.2mm] (1,1.1,5) -- (1,2.1,5);
\draw[line width=0.2mm] (2,2.6,5) -- (1,2.1,5);
\draw[line width=0.2mm] (2,2.6,5) -- (2,1.6,5);
\draw (1,1.5,4.5) node {$\bullet$};
\draw (1,1.58,4.5) node {$\bullet$};

\draw[line width=0.2mm] (1,2.1,5) -- (1,2.1,4);
\draw[line width=0.2mm] (2,2.6,4) -- (1,2.1,4);
\draw[line width=0.2mm] (2,2.6,4) -- (2,2.6,5);
\draw[line width=0.2mm] (1,1.1,4) -- (1,1.1,5);
\draw (2,2,4.5) node {$\bullet$};
\draw (2,2.1,4.5) node {$\bullet$};


\draw[line width=0.2mm] (1,1.1,4) -- (1,2.1,4);
\draw[line width=0.2mm] (1,1.1,4) -- (1,1.1,5);
\draw[line width=0.3mm,dashed] (2,1.6,5) -- (2,1.6,4);
\draw[line width=0.3mm,dashed] (2,2.6,4) -- (2,1.6,4);
\draw[line width=0.3mm,dashed] (1.17,1.185,4) -- (1,1.1,4);
\draw[line width=0.3mm,dashed] (2,1.6,4) -- (1.36,1.28,4);



%\draw (6,2,4.5) node {$\bullet$};

\draw[line width=.4mm]
plot[variable=\x,domain=.5:3,samples=73,smooth] 
 (\x,{7/60 *\x^3-23/20 *\x^2+47/15*\x-3/5},4.5);
\draw[line width=.4mm,dotted]
plot[variable=\x,domain=.4:.5,samples=73,smooth] 
 (\x,{7/60 *\x^3-23/20 *\x^2+47/15*\x-3/5},4.5);
\draw[line width=.4mm,dotted]
plot[variable=\x,domain=3:3.5,samples=73,smooth] 
 (\x,{7/60 *\x^3-23/20 *\x^2+47/15*\x-3/5},4.5);

\draw (1, 1.7, 4.4) node {$x_0$};
\draw (1.1, 1.43, 4.7) node {$x(t_0)$};
\draw (2, 2.2, 4.3) node {$x_1$};
\draw (2, 1.87, 4.55) node {$x(t_1)$};

\end{tikzpicture}


==> teaser.tex <==

\begin{tikzpicture}[rotate around x=0,rotate around y=45, rotate around z=0,scale=1]
%the first box
\draw[line width=0.1mm,color=red] (1,1.5,4.5) -- (2,1.5,4.5);
%\draw[line width=0.5mm,thick,color=red] (4,1,4.5) -- (2,2,4.5);

\draw[line width=0.2mm] (1,.5,5.5) -- (2,.5,5.5);
\draw[line width=0.2mm] (1,.5,5.5) -- (1,2.5,5.5);
\draw[line width=0.2mm] (2,2.5,5.5) -- (1,2.5,5.5);
\draw[line width=0.2mm] (2,2.5,5.5) -- (2,.5,5.5);
\draw (1,1.5,4.5) node {$\bullet$};

\draw[line width=0.2mm] (1,2.5,5.5) -- (1,2.5,3.5);
\draw[line width=0.2mm] (2,2.5,3.5) -- (1,2.5,3.5);
\draw[line width=0.2mm] (2,2.5,3.5) -- (2,2.5,5.5);
\draw[line width=0.2mm] (1,.5,3.5) -- (1,.5,5.5);
\draw[line width=0.1mm,color=red] (2,2,4.5) -- (4,2,4.5);
\draw[<-,line width=0.5mm,dotted,color=red] (2,2,4.5) -- (2,1.5,4.5);
\draw (2,2,4.5) node {$\bullet$};


\draw[line width=0.2mm] (1,.5,3.5) -- (1,2.5,3.5);
\draw[line width=0.2mm] (1,.5,3.5) -- (1,.5,5.5);
\draw[line width=0.3mm,dashed] (2,.5,5.5) -- (2,.5,3.5);
\draw[line width=0.3mm,dashed] (2,2.5,3.5) -- (2,.5,3.5);
\draw[line width=0.3mm,dashed] (2,.5,3.5) -- (1,.5,3.5);


%the second box
\draw[line width=0.2mm] (2,3.3,3) -- (2,3.3,6);
\draw[line width=0.2mm] (2,.7,6) -- (2,3.3,6);
\draw[line width=0.3mm,dotted] (2,.7,5.5) -- (2,.7,3);
\draw[line width=0.2mm] (2,.7,5.5) -- (2,.7,6);
\draw[line width=0.2mm] (2,3.3,3) -- (2,2.32,3);
\draw[line width=0.3mm,dotted] (2,2.32,3) -- (2,.7,3);

\draw[line width=0.2mm] (2,.7,6) -- (4,0.7,6);
\draw[line width=0.2mm] (2,3.3,6) -- (4,3.3,6);
\draw[line width=0.2mm] (4,0.7,6) -- (4,3.3,6);

\draw[line width=0.2mm] (2,3.3,3) -- (4,3.3,3);
\draw[line width=0.2mm] (4,3.3,6) -- (4,3.3,3);
\draw[line width=0.3mm,dotted] (4,3.3,3) -- (4,.7,3);
\draw[line width=0.3mm,dotted] (4,0.7,6) -- (4,0.7,3);
\draw[line width=0.3mm,dotted] (2,.7,3) -- (4,0.7,3);
\draw[->,line width=0.5mm,dotted,color=red] (4,2,4.5) -- (4,1,4.5);
\draw (4,1,4.5) node {$\bullet$};




%\draw (6,2,4.5) node {$\bullet$};

\draw[line width=.4mm]
plot[variable=\x,domain=.5:5,samples=73,smooth] 
 (\x,{7/60 *\x^3-23/20 *\x^2+47/15*\x-3/5},4.5);
\draw[line width=.4mm,dotted]
plot[variable=\x,domain=.4:.5,samples=73,smooth] 
 (\x,{7/60 *\x^3-23/20 *\x^2+47/15*\x-3/5},4.5);
\draw[line width=.4mm,dotted]
plot[variable=\x,domain=5:5.5,samples=73,smooth] 
 (\x,{7/60 *\x^3-23/20 *\x^2+47/15*\x-3/5},4.5);

\draw[line width=0.4mm,dotted] (2,.5,5.5) -- (2,0,5.5);
\draw[line width=0.4mm,dotted] (1,.5,5.5) -- (1,0,5.5);
\draw[line width=0.4mm,dotted] (4,.7,6) -- (4,0,6);

\draw[line width=0.3mm,dashed] (1,0,7) -- (1,0,5.5);
\draw[line width=0.3mm,dashed] (2,0,7) -- (2,0,5.5);
\draw[line width=0.3mm,dashed] (4,0,7) -- (4,0,6);


\draw[->,line width=0.1mm] (-1.5,0,7) -- (6.5,0,7);
\draw (6.5,-.1,7.3) node {$t$};


\draw (-1,0,7) node {$\bullet$};
\draw (-1,-.15,7.3) node {$t=0$};

\draw (.9,-.1,7.5) node {$t^{(i-1)}$};
\draw (2.3,-.1,8) node {$t^{(i)}=t^{(i-1)}+dt$};
\draw (4.3,-.1,8) node {$t^{(i+1)}=t^{(i)}+\lambda dt$};
\draw (5.7,0,7) node {$\bullet$};
\draw (5.7,-.15,7.3) node {$t=1$};









\end{tikzpicture}

